Neural Enhanced Belief Propagation for Cooperative Localization

Location-aware networks will introduce innovative services and applications for modern convenience, applied ocean sciences, and public safety. In this paper, we establish a hybrid method for model-based and data-driven inference. We consider a cooperative localization (CL) scenario where the mobile agents in a wireless network aim to localize themselves by performing pairwise observations with other agents and by exchanging location information. A traditional method for distributed CL in large agent networks is belief propagation (BP) which is completely model-based and is known to suffer from providing inconsistent (overconfident) estimates. The proposed approach addresses these limitations by complementing BP with learned information provided by a graph neural network (GNN). We demonstrate numerically that our method can improve estimation accuracy and avoid overconfident beliefs, while its computational complexity remains comparable to BP. Notably, more consistent beliefs are obtained by not explicitly addressing overconfidence in the loss function used for training of the GNN.

==> Figs/0_hybrid_r100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838871in}{0.787943in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{0.787943in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{5.865739in}}%
\pgfpathlineto{\pgfqpoint{0.838871in}{5.865739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531298in}{1.480370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377769in}{1.480370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224240in}{1.480370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531298in}{3.326841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377769in}{3.326841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224240in}{3.326841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531298in}{5.173312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377769in}{5.173312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224240in}{5.173312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454533in}{2.403605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301004in}{2.403605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454533in}{4.250076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301004in}{4.250076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542264in}{2.233056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521441in}{2.243270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568829in}{3.913005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566527in}{3.927258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023842in}{3.745240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022296in}{3.728650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669742in}{1.513509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679678in}{1.533783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723477in}{2.954642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717408in}{2.960952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527234in}{2.863886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554427in}{2.855447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105974in}{2.143114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074931in}{2.172695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628361in}{4.798426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613025in}{4.798412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102398in}{2.626614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096006in}{2.643095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703062in}{3.198612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697693in}{3.213420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005611in}{3.892374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003399in}{3.874820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233902in}{2.579608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221170in}{2.595419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407909in}{1.486534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414863in}{1.482278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000030in}{3.138452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995301in}{3.124347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175354in}{3.438716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191964in}{3.435719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170010in}{4.779577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164391in}{4.771084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726694in}{2.585825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712361in}{2.603941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096356in}{1.860589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103541in}{1.880399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919875in}{3.988420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914319in}{3.959284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329991in}{1.618802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316356in}{1.633229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396274in}{3.634084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378974in}{3.637604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534345in}{1.511656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553816in}{1.533423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684865in}{4.323502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690281in}{4.351106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301048in}{2.873046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291424in}{2.893987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450675in}{3.251024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473318in}{3.277586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484999in}{4.213771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478427in}{4.180281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305118in}{4.763268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293683in}{4.762495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811934in}{0.905162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814954in}{0.898420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363284in}{5.372096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335504in}{5.377242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910470in}{3.137932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913926in}{3.150018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867313in}{2.464802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869006in}{2.482905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459910in}{3.887229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.875679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225061in}{4.151438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196147in}{4.141987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305070in}{2.370260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299666in}{2.392415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607568in}{2.041196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592697in}{2.076674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641184in}{3.497724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652681in}{3.510286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598827in}{2.678618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617067in}{2.680278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462680in}{1.721953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470912in}{1.735567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245504in}{1.616145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261404in}{1.625841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857861in}{1.589196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862554in}{1.607298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443957in}{3.870982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443094in}{3.848544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976296in}{2.657135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981764in}{2.669605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174436in}{4.115873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179916in}{4.113406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025916in}{4.013315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025361in}{4.001179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090526in}{3.629000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100990in}{3.613281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245525in}{3.169213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220962in}{3.162933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199131in}{4.219522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206204in}{4.207224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991422in}{3.408655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990326in}{3.406430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230768in}{3.896909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230380in}{3.917719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029112in}{2.222674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018021in}{2.210390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123973in}{2.066353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135221in}{2.089686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210964in}{2.895573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198398in}{2.899394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925679in}{4.444235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938469in}{4.447223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309801in}{3.712238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286879in}{3.726054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252575in}{2.799452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237240in}{2.815851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891262in}{5.195265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886599in}{5.178151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390212in}{4.262049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392920in}{4.249486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472707in}{2.833878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461675in}{2.838831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672868in}{2.865428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668334in}{2.892841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801800in}{2.408321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787366in}{2.432722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648857in}{3.844872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635973in}{3.834327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408154in}{2.788977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398976in}{2.805247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444800in}{4.060527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437234in}{4.062040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139124in}{4.072633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137995in}{4.070238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582910in}{4.954978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608103in}{4.933810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975672in}{2.307830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950230in}{2.325294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416628in}{2.540337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415376in}{2.535464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018508in}{4.246284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043265in}{4.237946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617791in}{2.894662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602478in}{2.884594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919916in}{2.217403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928024in}{2.240678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082510in}{3.819143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077497in}{3.801999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833068in}{5.228694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827576in}{5.233785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248543in}{2.532639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237278in}{2.527281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215903in}{3.668861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215515in}{3.650551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941264in}{4.847347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936149in}{4.834583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456320in}{4.463591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452294in}{4.448426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090318in}{2.771413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092681in}{2.792680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473907in}{4.910598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459163in}{4.918949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546934in}{1.515907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535031in}{1.501812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651124in}{2.416505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649726in}{2.436712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570086in}{3.857000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.569516in}{3.852062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394328in}{3.362115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395935in}{3.351222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533582in}{4.502609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533237in}{4.500862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724958in}{2.919245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713586in}{2.938330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717352in}{3.645269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712897in}{3.638634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283004in}{2.644204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263036in}{2.641184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545179in}{1.953118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525500in}{1.974471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170933in}{3.574280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165666in}{3.571062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518898in}{4.627592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534031in}{4.627917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278633in}{4.037122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282535in}{4.023965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751077in}{3.954284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764349in}{3.962295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409415in}{1.257152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440193in}{1.307705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316670in}{2.835666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301762in}{2.833417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228137in}{4.785131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224654in}{4.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309913in}{1.136139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327543in}{1.121242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996871in}{2.494281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977658in}{2.532843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182728in}{2.597332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161096in}{2.616174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735875in}{2.158968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720252in}{2.165139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486841in}{3.686007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472300in}{3.707086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231214in}{3.243596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258316in}{3.237581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531298in}{0.557134in}}%
\pgfpathcurveto{\pgfqpoint{1.776143in}{0.557134in}}{\pgfqpoint{2.010992in}{0.654412in}}{\pgfqpoint{2.184124in}{0.827544in}}%
\pgfpathcurveto{\pgfqpoint{2.357255in}{1.000675in}}{\pgfqpoint{2.454533in}{1.235525in}}{\pgfqpoint{2.454533in}{1.480370in}}%
\pgfpathcurveto{\pgfqpoint{2.454533in}{1.725215in}}{\pgfqpoint{2.357255in}{1.960064in}}{\pgfqpoint{2.184124in}{2.133196in}}%
\pgfpathcurveto{\pgfqpoint{2.010992in}{2.306327in}}{\pgfqpoint{1.776143in}{2.403605in}}{\pgfqpoint{1.531298in}{2.403605in}}%
\pgfpathcurveto{\pgfqpoint{1.286453in}{2.403605in}}{\pgfqpoint{1.051603in}{2.306327in}}{\pgfqpoint{0.878472in}{2.133196in}}%
\pgfpathcurveto{\pgfqpoint{0.705340in}{1.960064in}}{\pgfqpoint{0.608062in}{1.725215in}}{\pgfqpoint{0.608062in}{1.480370in}}%
\pgfpathcurveto{\pgfqpoint{0.608062in}{1.235525in}}{\pgfqpoint{0.705340in}{1.000675in}}{\pgfqpoint{0.878472in}{0.827544in}}%
\pgfpathcurveto{\pgfqpoint{1.051603in}{0.654412in}}{\pgfqpoint{1.286453in}{0.557134in}}{\pgfqpoint{1.531298in}{0.557134in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377769in}{0.557134in}}%
\pgfpathcurveto{\pgfqpoint{3.622614in}{0.557134in}}{\pgfqpoint{3.857463in}{0.654412in}}{\pgfqpoint{4.030595in}{0.827544in}}%
\pgfpathcurveto{\pgfqpoint{4.203726in}{1.000675in}}{\pgfqpoint{4.301004in}{1.235525in}}{\pgfqpoint{4.301004in}{1.480370in}}%
\pgfpathcurveto{\pgfqpoint{4.301004in}{1.725215in}}{\pgfqpoint{4.203726in}{1.960064in}}{\pgfqpoint{4.030595in}{2.133196in}}%
\pgfpathcurveto{\pgfqpoint{3.857463in}{2.306327in}}{\pgfqpoint{3.622614in}{2.403605in}}{\pgfqpoint{3.377769in}{2.403605in}}%
\pgfpathcurveto{\pgfqpoint{3.132924in}{2.403605in}}{\pgfqpoint{2.898074in}{2.306327in}}{\pgfqpoint{2.724943in}{2.133196in}}%
\pgfpathcurveto{\pgfqpoint{2.551811in}{1.960064in}}{\pgfqpoint{2.454533in}{1.725215in}}{\pgfqpoint{2.454533in}{1.480370in}}%
\pgfpathcurveto{\pgfqpoint{2.454533in}{1.235525in}}{\pgfqpoint{2.551811in}{1.000675in}}{\pgfqpoint{2.724943in}{0.827544in}}%
\pgfpathcurveto{\pgfqpoint{2.898074in}{0.654412in}}{\pgfqpoint{3.132924in}{0.557134in}}{\pgfqpoint{3.377769in}{0.557134in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224240in}{0.557134in}}%
\pgfpathcurveto{\pgfqpoint{5.469085in}{0.557134in}}{\pgfqpoint{5.703935in}{0.654412in}}{\pgfqpoint{5.877066in}{0.827544in}}%
\pgfpathcurveto{\pgfqpoint{6.050198in}{1.000675in}}{\pgfqpoint{6.147476in}{1.235525in}}{\pgfqpoint{6.147476in}{1.480370in}}%
\pgfpathcurveto{\pgfqpoint{6.147476in}{1.725215in}}{\pgfqpoint{6.050198in}{1.960064in}}{\pgfqpoint{5.877066in}{2.133196in}}%
\pgfpathcurveto{\pgfqpoint{5.703935in}{2.306327in}}{\pgfqpoint{5.469085in}{2.403605in}}{\pgfqpoint{5.224240in}{2.403605in}}%
\pgfpathcurveto{\pgfqpoint{4.979395in}{2.403605in}}{\pgfqpoint{4.744545in}{2.306327in}}{\pgfqpoint{4.571414in}{2.133196in}}%
\pgfpathcurveto{\pgfqpoint{4.398282in}{1.960064in}}{\pgfqpoint{4.301004in}{1.725215in}}{\pgfqpoint{4.301004in}{1.480370in}}%
\pgfpathcurveto{\pgfqpoint{4.301004in}{1.235525in}}{\pgfqpoint{4.398282in}{1.000675in}}{\pgfqpoint{4.571414in}{0.827544in}}%
\pgfpathcurveto{\pgfqpoint{4.744545in}{0.654412in}}{\pgfqpoint{4.979395in}{0.557134in}}{\pgfqpoint{5.224240in}{0.557134in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531298in}{2.403605in}}%
\pgfpathcurveto{\pgfqpoint{1.776143in}{2.403605in}}{\pgfqpoint{2.010992in}{2.500883in}}{\pgfqpoint{2.184124in}{2.674015in}}%
\pgfpathcurveto{\pgfqpoint{2.357255in}{2.847146in}}{\pgfqpoint{2.454533in}{3.081996in}}{\pgfqpoint{2.454533in}{3.326841in}}%
\pgfpathcurveto{\pgfqpoint{2.454533in}{3.571686in}}{\pgfqpoint{2.357255in}{3.806535in}}{\pgfqpoint{2.184124in}{3.979667in}}%
\pgfpathcurveto{\pgfqpoint{2.010992in}{4.152798in}}{\pgfqpoint{1.776143in}{4.250076in}}{\pgfqpoint{1.531298in}{4.250076in}}%
\pgfpathcurveto{\pgfqpoint{1.286453in}{4.250076in}}{\pgfqpoint{1.051603in}{4.152798in}}{\pgfqpoint{0.878472in}{3.979667in}}%
\pgfpathcurveto{\pgfqpoint{0.705340in}{3.806535in}}{\pgfqpoint{0.608062in}{3.571686in}}{\pgfqpoint{0.608062in}{3.326841in}}%
\pgfpathcurveto{\pgfqpoint{0.608062in}{3.081996in}}{\pgfqpoint{0.705340in}{2.847146in}}{\pgfqpoint{0.878472in}{2.674015in}}%
\pgfpathcurveto{\pgfqpoint{1.051603in}{2.500883in}}{\pgfqpoint{1.286453in}{2.403605in}}{\pgfqpoint{1.531298in}{2.403605in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377769in}{2.403605in}}%
\pgfpathcurveto{\pgfqpoint{3.622614in}{2.403605in}}{\pgfqpoint{3.857463in}{2.500883in}}{\pgfqpoint{4.030595in}{2.674015in}}%
\pgfpathcurveto{\pgfqpoint{4.203726in}{2.847146in}}{\pgfqpoint{4.301004in}{3.081996in}}{\pgfqpoint{4.301004in}{3.326841in}}%
\pgfpathcurveto{\pgfqpoint{4.301004in}{3.571686in}}{\pgfqpoint{4.203726in}{3.806535in}}{\pgfqpoint{4.030595in}{3.979667in}}%
\pgfpathcurveto{\pgfqpoint{3.857463in}{4.152798in}}{\pgfqpoint{3.622614in}{4.250076in}}{\pgfqpoint{3.377769in}{4.250076in}}%
\pgfpathcurveto{\pgfqpoint{3.132924in}{4.250076in}}{\pgfqpoint{2.898074in}{4.152798in}}{\pgfqpoint{2.724943in}{3.979667in}}%
\pgfpathcurveto{\pgfqpoint{2.551811in}{3.806535in}}{\pgfqpoint{2.454533in}{3.571686in}}{\pgfqpoint{2.454533in}{3.326841in}}%
\pgfpathcurveto{\pgfqpoint{2.454533in}{3.081996in}}{\pgfqpoint{2.551811in}{2.847146in}}{\pgfqpoint{2.724943in}{2.674015in}}%
\pgfpathcurveto{\pgfqpoint{2.898074in}{2.500883in}}{\pgfqpoint{3.132924in}{2.403605in}}{\pgfqpoint{3.377769in}{2.403605in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224240in}{2.403605in}}%
\pgfpathcurveto{\pgfqpoint{5.469085in}{2.403605in}}{\pgfqpoint{5.703935in}{2.500883in}}{\pgfqpoint{5.877066in}{2.674015in}}%
\pgfpathcurveto{\pgfqpoint{6.050198in}{2.847146in}}{\pgfqpoint{6.147476in}{3.081996in}}{\pgfqpoint{6.147476in}{3.326841in}}%
\pgfpathcurveto{\pgfqpoint{6.147476in}{3.571686in}}{\pgfqpoint{6.050198in}{3.806535in}}{\pgfqpoint{5.877066in}{3.979667in}}%
\pgfpathcurveto{\pgfqpoint{5.703935in}{4.152798in}}{\pgfqpoint{5.469085in}{4.250076in}}{\pgfqpoint{5.224240in}{4.250076in}}%
\pgfpathcurveto{\pgfqpoint{4.979395in}{4.250076in}}{\pgfqpoint{4.744545in}{4.152798in}}{\pgfqpoint{4.571414in}{3.979667in}}%
\pgfpathcurveto{\pgfqpoint{4.398282in}{3.806535in}}{\pgfqpoint{4.301004in}{3.571686in}}{\pgfqpoint{4.301004in}{3.326841in}}%
\pgfpathcurveto{\pgfqpoint{4.301004in}{3.081996in}}{\pgfqpoint{4.398282in}{2.847146in}}{\pgfqpoint{4.571414in}{2.674015in}}%
\pgfpathcurveto{\pgfqpoint{4.744545in}{2.500883in}}{\pgfqpoint{4.979395in}{2.403605in}}{\pgfqpoint{5.224240in}{2.403605in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531298in}{4.250076in}}%
\pgfpathcurveto{\pgfqpoint{1.776143in}{4.250076in}}{\pgfqpoint{2.010992in}{4.347354in}}{\pgfqpoint{2.184124in}{4.520486in}}%
\pgfpathcurveto{\pgfqpoint{2.357255in}{4.693617in}}{\pgfqpoint{2.454533in}{4.928467in}}{\pgfqpoint{2.454533in}{5.173312in}}%
\pgfpathcurveto{\pgfqpoint{2.454533in}{5.418157in}}{\pgfqpoint{2.357255in}{5.653007in}}{\pgfqpoint{2.184124in}{5.826138in}}%
\pgfpathcurveto{\pgfqpoint{2.010992in}{5.999270in}}{\pgfqpoint{1.776143in}{6.096548in}}{\pgfqpoint{1.531298in}{6.096548in}}%
\pgfpathcurveto{\pgfqpoint{1.286453in}{6.096548in}}{\pgfqpoint{1.051603in}{5.999270in}}{\pgfqpoint{0.878472in}{5.826138in}}%
\pgfpathcurveto{\pgfqpoint{0.705340in}{5.653007in}}{\pgfqpoint{0.608062in}{5.418157in}}{\pgfqpoint{0.608062in}{5.173312in}}%
\pgfpathcurveto{\pgfqpoint{0.608062in}{4.928467in}}{\pgfqpoint{0.705340in}{4.693617in}}{\pgfqpoint{0.878472in}{4.520486in}}%
\pgfpathcurveto{\pgfqpoint{1.051603in}{4.347354in}}{\pgfqpoint{1.286453in}{4.250076in}}{\pgfqpoint{1.531298in}{4.250076in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377769in}{4.250076in}}%
\pgfpathcurveto{\pgfqpoint{3.622614in}{4.250076in}}{\pgfqpoint{3.857463in}{4.347354in}}{\pgfqpoint{4.030595in}{4.520486in}}%
\pgfpathcurveto{\pgfqpoint{4.203726in}{4.693617in}}{\pgfqpoint{4.301004in}{4.928467in}}{\pgfqpoint{4.301004in}{5.173312in}}%
\pgfpathcurveto{\pgfqpoint{4.301004in}{5.418157in}}{\pgfqpoint{4.203726in}{5.653007in}}{\pgfqpoint{4.030595in}{5.826138in}}%
\pgfpathcurveto{\pgfqpoint{3.857463in}{5.999270in}}{\pgfqpoint{3.622614in}{6.096548in}}{\pgfqpoint{3.377769in}{6.096548in}}%
\pgfpathcurveto{\pgfqpoint{3.132924in}{6.096548in}}{\pgfqpoint{2.898074in}{5.999270in}}{\pgfqpoint{2.724943in}{5.826138in}}%
\pgfpathcurveto{\pgfqpoint{2.551811in}{5.653007in}}{\pgfqpoint{2.454533in}{5.418157in}}{\pgfqpoint{2.454533in}{5.173312in}}%
\pgfpathcurveto{\pgfqpoint{2.454533in}{4.928467in}}{\pgfqpoint{2.551811in}{4.693617in}}{\pgfqpoint{2.724943in}{4.520486in}}%
\pgfpathcurveto{\pgfqpoint{2.898074in}{4.347354in}}{\pgfqpoint{3.132924in}{4.250076in}}{\pgfqpoint{3.377769in}{4.250076in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224240in}{4.250076in}}%
\pgfpathcurveto{\pgfqpoint{5.469085in}{4.250076in}}{\pgfqpoint{5.703935in}{4.347354in}}{\pgfqpoint{5.877066in}{4.520486in}}%
\pgfpathcurveto{\pgfqpoint{6.050198in}{4.693617in}}{\pgfqpoint{6.147476in}{4.928467in}}{\pgfqpoint{6.147476in}{5.173312in}}%
\pgfpathcurveto{\pgfqpoint{6.147476in}{5.418157in}}{\pgfqpoint{6.050198in}{5.653007in}}{\pgfqpoint{5.877066in}{5.826138in}}%
\pgfpathcurveto{\pgfqpoint{5.703935in}{5.999270in}}{\pgfqpoint{5.469085in}{6.096548in}}{\pgfqpoint{5.224240in}{6.096548in}}%
\pgfpathcurveto{\pgfqpoint{4.979395in}{6.096548in}}{\pgfqpoint{4.744545in}{5.999270in}}{\pgfqpoint{4.571414in}{5.826138in}}%
\pgfpathcurveto{\pgfqpoint{4.398282in}{5.653007in}}{\pgfqpoint{4.301004in}{5.418157in}}{\pgfqpoint{4.301004in}{5.173312in}}%
\pgfpathcurveto{\pgfqpoint{4.301004in}{4.928467in}}{\pgfqpoint{4.398282in}{4.693617in}}{\pgfqpoint{4.571414in}{4.520486in}}%
\pgfpathcurveto{\pgfqpoint{4.744545in}{4.347354in}}{\pgfqpoint{4.979395in}{4.250076in}}{\pgfqpoint{5.224240in}{4.250076in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454533in}{1.480370in}}%
\pgfpathcurveto{\pgfqpoint{2.699378in}{1.480370in}}{\pgfqpoint{2.934228in}{1.577648in}}{\pgfqpoint{3.107359in}{1.750779in}}%
\pgfpathcurveto{\pgfqpoint{3.280491in}{1.923911in}}{\pgfqpoint{3.377769in}{2.158760in}}{\pgfqpoint{3.377769in}{2.403605in}}%
\pgfpathcurveto{\pgfqpoint{3.377769in}{2.648450in}}{\pgfqpoint{3.280491in}{2.883300in}}{\pgfqpoint{3.107359in}{3.056431in}}%
\pgfpathcurveto{\pgfqpoint{2.934228in}{3.229563in}}{\pgfqpoint{2.699378in}{3.326841in}}{\pgfqpoint{2.454533in}{3.326841in}}%
\pgfpathcurveto{\pgfqpoint{2.209688in}{3.326841in}}{\pgfqpoint{1.974839in}{3.229563in}}{\pgfqpoint{1.801707in}{3.056431in}}%
\pgfpathcurveto{\pgfqpoint{1.628576in}{2.883300in}}{\pgfqpoint{1.531298in}{2.648450in}}{\pgfqpoint{1.531298in}{2.403605in}}%
\pgfpathcurveto{\pgfqpoint{1.531298in}{2.158760in}}{\pgfqpoint{1.628576in}{1.923911in}}{\pgfqpoint{1.801707in}{1.750779in}}%
\pgfpathcurveto{\pgfqpoint{1.974839in}{1.577648in}}{\pgfqpoint{2.209688in}{1.480370in}}{\pgfqpoint{2.454533in}{1.480370in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301004in}{1.480370in}}%
\pgfpathcurveto{\pgfqpoint{4.545849in}{1.480370in}}{\pgfqpoint{4.780699in}{1.577648in}}{\pgfqpoint{4.953831in}{1.750779in}}%
\pgfpathcurveto{\pgfqpoint{5.126962in}{1.923911in}}{\pgfqpoint{5.224240in}{2.158760in}}{\pgfqpoint{5.224240in}{2.403605in}}%
\pgfpathcurveto{\pgfqpoint{5.224240in}{2.648450in}}{\pgfqpoint{5.126962in}{2.883300in}}{\pgfqpoint{4.953831in}{3.056431in}}%
\pgfpathcurveto{\pgfqpoint{4.780699in}{3.229563in}}{\pgfqpoint{4.545849in}{3.326841in}}{\pgfqpoint{4.301004in}{3.326841in}}%
\pgfpathcurveto{\pgfqpoint{4.056159in}{3.326841in}}{\pgfqpoint{3.821310in}{3.229563in}}{\pgfqpoint{3.648178in}{3.056431in}}%
\pgfpathcurveto{\pgfqpoint{3.475047in}{2.883300in}}{\pgfqpoint{3.377769in}{2.648450in}}{\pgfqpoint{3.377769in}{2.403605in}}%
\pgfpathcurveto{\pgfqpoint{3.377769in}{2.158760in}}{\pgfqpoint{3.475047in}{1.923911in}}{\pgfqpoint{3.648178in}{1.750779in}}%
\pgfpathcurveto{\pgfqpoint{3.821310in}{1.577648in}}{\pgfqpoint{4.056159in}{1.480370in}}{\pgfqpoint{4.301004in}{1.480370in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454533in}{3.326841in}}%
\pgfpathcurveto{\pgfqpoint{2.699378in}{3.326841in}}{\pgfqpoint{2.934228in}{3.424119in}}{\pgfqpoint{3.107359in}{3.597250in}}%
\pgfpathcurveto{\pgfqpoint{3.280491in}{3.770382in}}{\pgfqpoint{3.377769in}{4.005231in}}{\pgfqpoint{3.377769in}{4.250076in}}%
\pgfpathcurveto{\pgfqpoint{3.377769in}{4.494921in}}{\pgfqpoint{3.280491in}{4.729771in}}{\pgfqpoint{3.107359in}{4.902903in}}%
\pgfpathcurveto{\pgfqpoint{2.934228in}{5.076034in}}{\pgfqpoint{2.699378in}{5.173312in}}{\pgfqpoint{2.454533in}{5.173312in}}%
\pgfpathcurveto{\pgfqpoint{2.209688in}{5.173312in}}{\pgfqpoint{1.974839in}{5.076034in}}{\pgfqpoint{1.801707in}{4.902903in}}%
\pgfpathcurveto{\pgfqpoint{1.628576in}{4.729771in}}{\pgfqpoint{1.531298in}{4.494921in}}{\pgfqpoint{1.531298in}{4.250076in}}%
\pgfpathcurveto{\pgfqpoint{1.531298in}{4.005231in}}{\pgfqpoint{1.628576in}{3.770382in}}{\pgfqpoint{1.801707in}{3.597250in}}%
\pgfpathcurveto{\pgfqpoint{1.974839in}{3.424119in}}{\pgfqpoint{2.209688in}{3.326841in}}{\pgfqpoint{2.454533in}{3.326841in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301004in}{3.326841in}}%
\pgfpathcurveto{\pgfqpoint{4.545849in}{3.326841in}}{\pgfqpoint{4.780699in}{3.424119in}}{\pgfqpoint{4.953831in}{3.597250in}}%
\pgfpathcurveto{\pgfqpoint{5.126962in}{3.770382in}}{\pgfqpoint{5.224240in}{4.005231in}}{\pgfqpoint{5.224240in}{4.250076in}}%
\pgfpathcurveto{\pgfqpoint{5.224240in}{4.494921in}}{\pgfqpoint{5.126962in}{4.729771in}}{\pgfqpoint{4.953831in}{4.902903in}}%
\pgfpathcurveto{\pgfqpoint{4.780699in}{5.076034in}}{\pgfqpoint{4.545849in}{5.173312in}}{\pgfqpoint{4.301004in}{5.173312in}}%
\pgfpathcurveto{\pgfqpoint{4.056159in}{5.173312in}}{\pgfqpoint{3.821310in}{5.076034in}}{\pgfqpoint{3.648178in}{4.902903in}}%
\pgfpathcurveto{\pgfqpoint{3.475047in}{4.729771in}}{\pgfqpoint{3.377769in}{4.494921in}}{\pgfqpoint{3.377769in}{4.250076in}}%
\pgfpathcurveto{\pgfqpoint{3.377769in}{4.005231in}}{\pgfqpoint{3.475047in}{3.770382in}}{\pgfqpoint{3.648178in}{3.597250in}}%
\pgfpathcurveto{\pgfqpoint{3.821310in}{3.424119in}}{\pgfqpoint{4.056159in}{3.326841in}}{\pgfqpoint{4.301004in}{3.326841in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069680in}{0.787943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069680in,y=0.690721in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992915in}{0.787943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992915in,y=0.690721in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916151in}{0.787943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916151in,y=0.690721in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839387in}{0.787943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839387in,y=0.690721in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762622in}{0.787943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762622in,y=0.690721in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685858in}{0.787943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.685858in,y=0.690721in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.36in,y=0.3in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont x-coordinate [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838871in}{1.018752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631581in, y=0.935419in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838871in}{1.941987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521512in, y=1.858654in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838871in}{2.865223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521512in, y=2.781890in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838871in}{3.788459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521512in, y=3.705125in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838871in}{4.711694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521512in, y=4.628361in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838871in}{5.634930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411444in, y=5.551596in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.32in,y=3.30in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont y-coordinate [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676312in}{2.464569in}}%
\pgfpathlineto{\pgfqpoint{2.676727in}{2.456963in}}%
\pgfpathlineto{\pgfqpoint{2.677425in}{2.449306in}}%
\pgfpathlineto{\pgfqpoint{2.677944in}{2.442868in}}%
\pgfpathlineto{\pgfqpoint{2.676364in}{2.436074in}}%
\pgfpathlineto{\pgfqpoint{2.674952in}{2.429338in}}%
\pgfpathlineto{\pgfqpoint{2.674576in}{2.423200in}}%
\pgfpathlineto{\pgfqpoint{2.674964in}{2.413448in}}%
\pgfpathlineto{\pgfqpoint{2.675087in}{2.401151in}}%
\pgfpathlineto{\pgfqpoint{2.674793in}{2.387090in}}%
\pgfpathlineto{\pgfqpoint{2.673870in}{2.372563in}}%
\pgfpathlineto{\pgfqpoint{2.670912in}{2.358550in}}%
\pgfpathlineto{\pgfqpoint{2.667503in}{2.343445in}}%
\pgfpathlineto{\pgfqpoint{2.663534in}{2.328335in}}%
\pgfpathlineto{\pgfqpoint{2.658573in}{2.313043in}}%
\pgfpathlineto{\pgfqpoint{2.653129in}{2.298586in}}%
\pgfpathlineto{\pgfqpoint{2.645396in}{2.286933in}}%
\pgfpathlineto{\pgfqpoint{2.635228in}{2.277394in}}%
\pgfpathlineto{\pgfqpoint{2.624396in}{2.270360in}}%
\pgfpathlineto{\pgfqpoint{2.615204in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{2.608083in}{2.257417in}}%
\pgfpathlineto{\pgfqpoint{2.601420in}{2.252674in}}%
\pgfpathlineto{\pgfqpoint{2.594386in}{2.247542in}}%
\pgfpathlineto{\pgfqpoint{2.586527in}{2.242701in}}%
\pgfpathlineto{\pgfqpoint{2.578189in}{2.236886in}}%
\pgfpathlineto{\pgfqpoint{2.568867in}{2.227443in}}%
\pgfpathlineto{\pgfqpoint{2.555584in}{2.218627in}}%
\pgfpathlineto{\pgfqpoint{2.539705in}{2.214023in}}%
\pgfpathlineto{\pgfqpoint{2.526046in}{2.211887in}}%
\pgfpathlineto{\pgfqpoint{2.515605in}{2.210251in}}%
\pgfpathlineto{\pgfqpoint{2.508321in}{2.207985in}}%
\pgfpathlineto{\pgfqpoint{2.502861in}{2.204843in}}%
\pgfpathlineto{\pgfqpoint{2.497176in}{2.200488in}}%
\pgfpathlineto{\pgfqpoint{2.491542in}{2.194540in}}%
\pgfpathlineto{\pgfqpoint{2.485674in}{2.189263in}}%
\pgfpathlineto{\pgfqpoint{2.481033in}{2.186179in}}%
\pgfpathlineto{\pgfqpoint{2.479577in}{2.184185in}}%
\pgfpathlineto{\pgfqpoint{2.479774in}{2.181597in}}%
\pgfpathlineto{\pgfqpoint{2.479612in}{2.178758in}}%
\pgfpathlineto{\pgfqpoint{2.479729in}{2.179661in}}%
\pgfpathlineto{\pgfqpoint{2.481698in}{2.185277in}}%
\pgfpathlineto{\pgfqpoint{2.484830in}{2.191571in}}%
\pgfpathlineto{\pgfqpoint{2.489145in}{2.197389in}}%
\pgfpathlineto{\pgfqpoint{2.494749in}{2.203087in}}%
\pgfpathlineto{\pgfqpoint{2.500877in}{2.207296in}}%
\pgfpathlineto{\pgfqpoint{2.509126in}{2.210329in}}%
\pgfpathlineto{\pgfqpoint{2.518639in}{2.213909in}}%
\pgfpathlineto{\pgfqpoint{2.527463in}{2.220307in}}%
\pgfpathlineto{\pgfqpoint{2.535906in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.542264in}{2.233056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640855in}{2.413766in}}%
\pgfpathlineto{\pgfqpoint{2.654300in}{2.433272in}}%
\pgfpathlineto{\pgfqpoint{2.657067in}{2.425860in}}%
\pgfpathlineto{\pgfqpoint{2.669751in}{2.419910in}}%
\pgfpathlineto{\pgfqpoint{2.674906in}{2.417311in}}%
\pgfpathlineto{\pgfqpoint{2.678255in}{2.419150in}}%
\pgfpathlineto{\pgfqpoint{2.679371in}{2.422224in}}%
\pgfpathlineto{\pgfqpoint{2.678901in}{2.416981in}}%
\pgfpathlineto{\pgfqpoint{2.661915in}{2.407508in}}%
\pgfpathlineto{\pgfqpoint{2.654404in}{2.388576in}}%
\pgfpathlineto{\pgfqpoint{2.651720in}{2.375085in}}%
\pgfpathlineto{\pgfqpoint{2.661110in}{2.350303in}}%
\pgfpathlineto{\pgfqpoint{2.656677in}{2.363316in}}%
\pgfpathlineto{\pgfqpoint{2.657115in}{2.347063in}}%
\pgfpathlineto{\pgfqpoint{2.668435in}{2.323238in}}%
\pgfpathlineto{\pgfqpoint{2.654359in}{2.293837in}}%
\pgfpathlineto{\pgfqpoint{2.658527in}{2.294380in}}%
\pgfpathlineto{\pgfqpoint{2.646667in}{2.286535in}}%
\pgfpathlineto{\pgfqpoint{2.631703in}{2.276363in}}%
\pgfpathlineto{\pgfqpoint{2.626148in}{2.275342in}}%
\pgfpathlineto{\pgfqpoint{2.617808in}{2.272660in}}%
\pgfpathlineto{\pgfqpoint{2.611074in}{2.254693in}}%
\pgfpathlineto{\pgfqpoint{2.599185in}{2.256474in}}%
\pgfpathlineto{\pgfqpoint{2.609552in}{2.254717in}}%
\pgfpathlineto{\pgfqpoint{2.599730in}{2.248137in}}%
\pgfpathlineto{\pgfqpoint{2.587013in}{2.238906in}}%
\pgfpathlineto{\pgfqpoint{2.569697in}{2.242068in}}%
\pgfpathlineto{\pgfqpoint{2.563460in}{2.224946in}}%
\pgfpathlineto{\pgfqpoint{2.545087in}{2.209388in}}%
\pgfpathlineto{\pgfqpoint{2.542996in}{2.220578in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.208494in}}%
\pgfpathlineto{\pgfqpoint{2.481088in}{2.200063in}}%
\pgfpathlineto{\pgfqpoint{2.465966in}{2.181875in}}%
\pgfpathlineto{\pgfqpoint{2.466857in}{2.178728in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{2.190227in}}%
\pgfpathlineto{\pgfqpoint{2.459124in}{2.178492in}}%
\pgfpathlineto{\pgfqpoint{2.476778in}{2.170866in}}%
\pgfpathlineto{\pgfqpoint{2.484829in}{2.181116in}}%
\pgfpathlineto{\pgfqpoint{2.474614in}{2.167557in}}%
\pgfpathlineto{\pgfqpoint{2.483290in}{2.175694in}}%
\pgfpathlineto{\pgfqpoint{2.481094in}{2.189118in}}%
\pgfpathlineto{\pgfqpoint{2.479851in}{2.193222in}}%
\pgfpathlineto{\pgfqpoint{2.471935in}{2.191478in}}%
\pgfpathlineto{\pgfqpoint{2.477047in}{2.187674in}}%
\pgfpathlineto{\pgfqpoint{2.494294in}{2.202924in}}%
\pgfpathlineto{\pgfqpoint{2.511081in}{2.214000in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{2.226786in}}%
\pgfpathlineto{\pgfqpoint{2.513905in}{2.232366in}}%
\pgfpathlineto{\pgfqpoint{2.514914in}{2.226716in}}%
\pgfpathlineto{\pgfqpoint{2.521441in}{2.243270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673352in}{3.560916in}}%
\pgfpathlineto{\pgfqpoint{2.675807in}{3.569216in}}%
\pgfpathlineto{\pgfqpoint{2.678645in}{3.579721in}}%
\pgfpathlineto{\pgfqpoint{2.683013in}{3.591175in}}%
\pgfpathlineto{\pgfqpoint{2.690230in}{3.604473in}}%
\pgfpathlineto{\pgfqpoint{2.697035in}{3.617972in}}%
\pgfpathlineto{\pgfqpoint{2.701889in}{3.629752in}}%
\pgfpathlineto{\pgfqpoint{2.707223in}{3.641408in}}%
\pgfpathlineto{\pgfqpoint{2.713643in}{3.654340in}}%
\pgfpathlineto{\pgfqpoint{2.719858in}{3.666415in}}%
\pgfpathlineto{\pgfqpoint{2.726840in}{3.678585in}}%
\pgfpathlineto{\pgfqpoint{2.735355in}{3.692534in}}%
\pgfpathlineto{\pgfqpoint{2.745677in}{3.707128in}}%
\pgfpathlineto{\pgfqpoint{2.755128in}{3.722202in}}%
\pgfpathlineto{\pgfqpoint{2.763374in}{3.736805in}}%
\pgfpathlineto{\pgfqpoint{2.772162in}{3.746949in}}%
\pgfpathlineto{\pgfqpoint{2.779408in}{3.752121in}}%
\pgfpathlineto{\pgfqpoint{2.784588in}{3.754362in}}%
\pgfpathlineto{\pgfqpoint{2.790564in}{3.755997in}}%
\pgfpathlineto{\pgfqpoint{2.798561in}{3.759194in}}%
\pgfpathlineto{\pgfqpoint{2.805113in}{3.762202in}}%
\pgfpathlineto{\pgfqpoint{2.809101in}{3.764317in}}%
\pgfpathlineto{\pgfqpoint{2.812439in}{3.766337in}}%
\pgfpathlineto{\pgfqpoint{2.815464in}{3.767246in}}%
\pgfpathlineto{\pgfqpoint{2.817107in}{3.767960in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{3.768934in}}%
\pgfpathlineto{\pgfqpoint{2.819839in}{3.770236in}}%
\pgfpathlineto{\pgfqpoint{2.820691in}{3.772626in}}%
\pgfpathlineto{\pgfqpoint{2.818099in}{3.775042in}}%
\pgfpathlineto{\pgfqpoint{2.812467in}{3.777749in}}%
\pgfpathlineto{\pgfqpoint{2.807180in}{3.780986in}}%
\pgfpathlineto{\pgfqpoint{2.799458in}{3.785575in}}%
\pgfpathlineto{\pgfqpoint{2.786267in}{3.790249in}}%
\pgfpathlineto{\pgfqpoint{2.769449in}{3.793690in}}%
\pgfpathlineto{\pgfqpoint{2.752581in}{3.799708in}}%
\pgfpathlineto{\pgfqpoint{2.735194in}{3.808971in}}%
\pgfpathlineto{\pgfqpoint{2.716116in}{3.819010in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{3.826632in}}%
\pgfpathlineto{\pgfqpoint{2.681539in}{3.834961in}}%
\pgfpathlineto{\pgfqpoint{2.667910in}{3.846279in}}%
\pgfpathlineto{\pgfqpoint{2.654868in}{3.856532in}}%
\pgfpathlineto{\pgfqpoint{2.642459in}{3.864438in}}%
\pgfpathlineto{\pgfqpoint{2.630574in}{3.872355in}}%
\pgfpathlineto{\pgfqpoint{2.619113in}{3.880131in}}%
\pgfpathlineto{\pgfqpoint{2.609237in}{3.885423in}}%
\pgfpathlineto{\pgfqpoint{2.599358in}{3.889778in}}%
\pgfpathlineto{\pgfqpoint{2.590326in}{3.895730in}}%
\pgfpathlineto{\pgfqpoint{2.583020in}{3.902215in}}%
\pgfpathlineto{\pgfqpoint{2.575499in}{3.908113in}}%
\pgfpathlineto{\pgfqpoint{2.568829in}{3.913005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725765in}{3.613051in}}%
\pgfpathlineto{\pgfqpoint{2.646139in}{3.578214in}}%
\pgfpathlineto{\pgfqpoint{2.718889in}{3.580306in}}%
\pgfpathlineto{\pgfqpoint{2.624525in}{3.585104in}}%
\pgfpathlineto{\pgfqpoint{2.678096in}{3.603244in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{3.600566in}}%
\pgfpathlineto{\pgfqpoint{2.681237in}{3.619896in}}%
\pgfpathlineto{\pgfqpoint{2.689704in}{3.638441in}}%
\pgfpathlineto{\pgfqpoint{2.698630in}{3.646543in}}%
\pgfpathlineto{\pgfqpoint{2.708518in}{3.659345in}}%
\pgfpathlineto{\pgfqpoint{2.723141in}{3.667308in}}%
\pgfpathlineto{\pgfqpoint{2.742058in}{3.688640in}}%
\pgfpathlineto{\pgfqpoint{2.740856in}{3.707683in}}%
\pgfpathlineto{\pgfqpoint{2.754936in}{3.714156in}}%
\pgfpathlineto{\pgfqpoint{2.777792in}{3.718786in}}%
\pgfpathlineto{\pgfqpoint{2.781393in}{3.730763in}}%
\pgfpathlineto{\pgfqpoint{2.797857in}{3.732846in}}%
\pgfpathlineto{\pgfqpoint{2.800495in}{3.740552in}}%
\pgfpathlineto{\pgfqpoint{2.802679in}{3.764338in}}%
\pgfpathlineto{\pgfqpoint{2.799254in}{3.774780in}}%
\pgfpathlineto{\pgfqpoint{2.811693in}{3.790617in}}%
\pgfpathlineto{\pgfqpoint{2.822389in}{3.779693in}}%
\pgfpathlineto{\pgfqpoint{2.827084in}{3.783605in}}%
\pgfpathlineto{\pgfqpoint{2.827622in}{3.794389in}}%
\pgfpathlineto{\pgfqpoint{2.817522in}{3.799069in}}%
\pgfpathlineto{\pgfqpoint{2.841689in}{3.801720in}}%
\pgfpathlineto{\pgfqpoint{2.828858in}{3.793378in}}%
\pgfpathlineto{\pgfqpoint{2.850895in}{3.791063in}}%
\pgfpathlineto{\pgfqpoint{2.823903in}{3.779452in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{3.783585in}}%
\pgfpathlineto{\pgfqpoint{2.799689in}{3.771177in}}%
\pgfpathlineto{\pgfqpoint{2.795611in}{3.768603in}}%
\pgfpathlineto{\pgfqpoint{2.781547in}{3.762605in}}%
\pgfpathlineto{\pgfqpoint{2.769456in}{3.761238in}}%
\pgfpathlineto{\pgfqpoint{2.758156in}{3.784718in}}%
\pgfpathlineto{\pgfqpoint{2.740586in}{3.786404in}}%
\pgfpathlineto{\pgfqpoint{2.725130in}{3.799944in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{3.806477in}}%
\pgfpathlineto{\pgfqpoint{2.678734in}{3.815622in}}%
\pgfpathlineto{\pgfqpoint{2.664639in}{3.821642in}}%
\pgfpathlineto{\pgfqpoint{2.650222in}{3.832828in}}%
\pgfpathlineto{\pgfqpoint{2.631395in}{3.842139in}}%
\pgfpathlineto{\pgfqpoint{2.623065in}{3.847776in}}%
\pgfpathlineto{\pgfqpoint{2.615819in}{3.855483in}}%
\pgfpathlineto{\pgfqpoint{2.586924in}{3.863427in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{3.859465in}}%
\pgfpathlineto{\pgfqpoint{2.586536in}{3.892779in}}%
\pgfpathlineto{\pgfqpoint{2.589349in}{3.904389in}}%
\pgfpathlineto{\pgfqpoint{2.560250in}{3.910455in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{3.927258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276329in}{4.154698in}}%
\pgfpathlineto{\pgfqpoint{4.281683in}{4.158309in}}%
\pgfpathlineto{\pgfqpoint{4.289126in}{4.161479in}}%
\pgfpathlineto{\pgfqpoint{4.297448in}{4.166166in}}%
\pgfpathlineto{\pgfqpoint{4.305091in}{4.170735in}}%
\pgfpathlineto{\pgfqpoint{4.312036in}{4.174118in}}%
\pgfpathlineto{\pgfqpoint{4.321315in}{4.175522in}}%
\pgfpathlineto{\pgfqpoint{4.332087in}{4.174328in}}%
\pgfpathlineto{\pgfqpoint{4.344478in}{4.171283in}}%
\pgfpathlineto{\pgfqpoint{4.358236in}{4.167925in}}%
\pgfpathlineto{\pgfqpoint{4.371298in}{4.164406in}}%
\pgfpathlineto{\pgfqpoint{4.382131in}{4.160905in}}%
\pgfpathlineto{\pgfqpoint{4.391335in}{4.155451in}}%
\pgfpathlineto{\pgfqpoint{4.400098in}{4.148491in}}%
\pgfpathlineto{\pgfqpoint{4.409614in}{4.141622in}}%
\pgfpathlineto{\pgfqpoint{4.420212in}{4.133565in}}%
\pgfpathlineto{\pgfqpoint{4.429538in}{4.125270in}}%
\pgfpathlineto{\pgfqpoint{4.438593in}{4.116977in}}%
\pgfpathlineto{\pgfqpoint{4.447585in}{4.106708in}}%
\pgfpathlineto{\pgfqpoint{4.455680in}{4.093941in}}%
\pgfpathlineto{\pgfqpoint{4.465194in}{4.080972in}}%
\pgfpathlineto{\pgfqpoint{4.475246in}{4.068872in}}%
\pgfpathlineto{\pgfqpoint{4.485949in}{4.056039in}}%
\pgfpathlineto{\pgfqpoint{4.499056in}{4.043002in}}%
\pgfpathlineto{\pgfqpoint{4.513483in}{4.030182in}}%
\pgfpathlineto{\pgfqpoint{4.527157in}{4.017949in}}%
\pgfpathlineto{\pgfqpoint{4.539908in}{4.005075in}}%
\pgfpathlineto{\pgfqpoint{4.551311in}{3.989664in}}%
\pgfpathlineto{\pgfqpoint{4.560935in}{3.974698in}}%
\pgfpathlineto{\pgfqpoint{4.570110in}{3.960036in}}%
\pgfpathlineto{\pgfqpoint{4.579214in}{3.946246in}}%
\pgfpathlineto{\pgfqpoint{4.590055in}{3.935053in}}%
\pgfpathlineto{\pgfqpoint{4.604401in}{3.922642in}}%
\pgfpathlineto{\pgfqpoint{4.621049in}{3.907182in}}%
\pgfpathlineto{\pgfqpoint{4.638555in}{3.890887in}}%
\pgfpathlineto{\pgfqpoint{4.656386in}{3.876544in}}%
\pgfpathlineto{\pgfqpoint{4.675666in}{3.864278in}}%
\pgfpathlineto{\pgfqpoint{4.697243in}{3.854841in}}%
\pgfpathlineto{\pgfqpoint{4.721241in}{3.849188in}}%
\pgfpathlineto{\pgfqpoint{4.747087in}{3.843332in}}%
\pgfpathlineto{\pgfqpoint{4.773086in}{3.835580in}}%
\pgfpathlineto{\pgfqpoint{4.800510in}{3.827504in}}%
\pgfpathlineto{\pgfqpoint{4.829288in}{3.818600in}}%
\pgfpathlineto{\pgfqpoint{4.856870in}{3.806721in}}%
\pgfpathlineto{\pgfqpoint{4.884604in}{3.794087in}}%
\pgfpathlineto{\pgfqpoint{4.914679in}{3.784462in}}%
\pgfpathlineto{\pgfqpoint{4.946474in}{3.776033in}}%
\pgfpathlineto{\pgfqpoint{4.975670in}{3.766750in}}%
\pgfpathlineto{\pgfqpoint{5.000339in}{3.756066in}}%
\pgfpathlineto{\pgfqpoint{5.023842in}{3.745240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323813in}{4.177053in}}%
\pgfpathlineto{\pgfqpoint{4.278643in}{4.124000in}}%
\pgfpathlineto{\pgfqpoint{4.290229in}{4.163614in}}%
\pgfpathlineto{\pgfqpoint{4.278098in}{4.154397in}}%
\pgfpathlineto{\pgfqpoint{4.286916in}{4.172097in}}%
\pgfpathlineto{\pgfqpoint{4.304302in}{4.180012in}}%
\pgfpathlineto{\pgfqpoint{4.317540in}{4.193362in}}%
\pgfpathlineto{\pgfqpoint{4.325931in}{4.163125in}}%
\pgfpathlineto{\pgfqpoint{4.359289in}{4.161995in}}%
\pgfpathlineto{\pgfqpoint{4.367032in}{4.151883in}}%
\pgfpathlineto{\pgfqpoint{4.375459in}{4.152717in}}%
\pgfpathlineto{\pgfqpoint{4.370894in}{4.158152in}}%
\pgfpathlineto{\pgfqpoint{4.397701in}{4.153272in}}%
\pgfpathlineto{\pgfqpoint{4.404382in}{4.153908in}}%
\pgfpathlineto{\pgfqpoint{4.409566in}{4.138128in}}%
\pgfpathlineto{\pgfqpoint{4.433573in}{4.128383in}}%
\pgfpathlineto{\pgfqpoint{4.425779in}{4.114900in}}%
\pgfpathlineto{\pgfqpoint{4.444070in}{4.105065in}}%
\pgfpathlineto{\pgfqpoint{4.451847in}{4.095737in}}%
\pgfpathlineto{\pgfqpoint{4.445742in}{4.087303in}}%
\pgfpathlineto{\pgfqpoint{4.461872in}{4.088705in}}%
\pgfpathlineto{\pgfqpoint{4.461984in}{4.046209in}}%
\pgfpathlineto{\pgfqpoint{4.470809in}{4.050176in}}%
\pgfpathlineto{\pgfqpoint{4.493773in}{4.042916in}}%
\pgfpathlineto{\pgfqpoint{4.496422in}{4.018220in}}%
\pgfpathlineto{\pgfqpoint{4.516283in}{4.015159in}}%
\pgfpathlineto{\pgfqpoint{4.543779in}{3.999342in}}%
\pgfpathlineto{\pgfqpoint{4.557458in}{4.006498in}}%
\pgfpathlineto{\pgfqpoint{4.567112in}{3.988030in}}%
\pgfpathlineto{\pgfqpoint{4.568510in}{3.969188in}}%
\pgfpathlineto{\pgfqpoint{4.593121in}{3.979321in}}%
\pgfpathlineto{\pgfqpoint{4.588779in}{3.956697in}}%
\pgfpathlineto{\pgfqpoint{4.597014in}{3.939949in}}%
\pgfpathlineto{\pgfqpoint{4.602823in}{3.921404in}}%
\pgfpathlineto{\pgfqpoint{4.610106in}{3.890548in}}%
\pgfpathlineto{\pgfqpoint{4.641880in}{3.901658in}}%
\pgfpathlineto{\pgfqpoint{4.665157in}{3.876046in}}%
\pgfpathlineto{\pgfqpoint{4.689534in}{3.878539in}}%
\pgfpathlineto{\pgfqpoint{4.711511in}{3.857385in}}%
\pgfpathlineto{\pgfqpoint{4.718835in}{3.844969in}}%
\pgfpathlineto{\pgfqpoint{4.735233in}{3.816655in}}%
\pgfpathlineto{\pgfqpoint{4.775014in}{3.796862in}}%
\pgfpathlineto{\pgfqpoint{4.804708in}{3.778903in}}%
\pgfpathlineto{\pgfqpoint{4.835579in}{3.776520in}}%
\pgfpathlineto{\pgfqpoint{4.863671in}{3.758264in}}%
\pgfpathlineto{\pgfqpoint{4.896386in}{3.750821in}}%
\pgfpathlineto{\pgfqpoint{4.917622in}{3.742641in}}%
\pgfpathlineto{\pgfqpoint{4.962354in}{3.737451in}}%
\pgfpathlineto{\pgfqpoint{4.985623in}{3.731111in}}%
\pgfpathlineto{\pgfqpoint{5.022296in}{3.728650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011703in}{1.624769in}}%
\pgfpathlineto{\pgfqpoint{3.003757in}{1.624960in}}%
\pgfpathlineto{\pgfqpoint{2.995607in}{1.622238in}}%
\pgfpathlineto{\pgfqpoint{2.987535in}{1.619973in}}%
\pgfpathlineto{\pgfqpoint{2.979244in}{1.618096in}}%
\pgfpathlineto{\pgfqpoint{2.972905in}{1.617517in}}%
\pgfpathlineto{\pgfqpoint{2.968071in}{1.619541in}}%
\pgfpathlineto{\pgfqpoint{2.963241in}{1.621599in}}%
\pgfpathlineto{\pgfqpoint{2.959831in}{1.623478in}}%
\pgfpathlineto{\pgfqpoint{2.956272in}{1.626770in}}%
\pgfpathlineto{\pgfqpoint{2.951468in}{1.629818in}}%
\pgfpathlineto{\pgfqpoint{2.945492in}{1.630037in}}%
\pgfpathlineto{\pgfqpoint{2.937765in}{1.629581in}}%
\pgfpathlineto{\pgfqpoint{2.930357in}{1.627635in}}%
\pgfpathlineto{\pgfqpoint{2.923831in}{1.623530in}}%
\pgfpathlineto{\pgfqpoint{2.916092in}{1.618649in}}%
\pgfpathlineto{\pgfqpoint{2.905212in}{1.614421in}}%
\pgfpathlineto{\pgfqpoint{2.893274in}{1.611998in}}%
\pgfpathlineto{\pgfqpoint{2.881129in}{1.610625in}}%
\pgfpathlineto{\pgfqpoint{2.867611in}{1.610799in}}%
\pgfpathlineto{\pgfqpoint{2.852570in}{1.613170in}}%
\pgfpathlineto{\pgfqpoint{2.835728in}{1.616158in}}%
\pgfpathlineto{\pgfqpoint{2.819486in}{1.617992in}}%
\pgfpathlineto{\pgfqpoint{2.805871in}{1.619776in}}%
\pgfpathlineto{\pgfqpoint{2.793670in}{1.621751in}}%
\pgfpathlineto{\pgfqpoint{2.780727in}{1.623946in}}%
\pgfpathlineto{\pgfqpoint{2.767684in}{1.626097in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{1.627769in}}%
\pgfpathlineto{\pgfqpoint{2.752836in}{1.628030in}}%
\pgfpathlineto{\pgfqpoint{2.750446in}{1.629086in}}%
\pgfpathlineto{\pgfqpoint{2.747841in}{1.631653in}}%
\pgfpathlineto{\pgfqpoint{2.746719in}{1.634494in}}%
\pgfpathlineto{\pgfqpoint{2.745655in}{1.636382in}}%
\pgfpathlineto{\pgfqpoint{2.742120in}{1.634514in}}%
\pgfpathlineto{\pgfqpoint{2.738485in}{1.630385in}}%
\pgfpathlineto{\pgfqpoint{2.736737in}{1.624682in}}%
\pgfpathlineto{\pgfqpoint{2.734520in}{1.619197in}}%
\pgfpathlineto{\pgfqpoint{2.731911in}{1.614660in}}%
\pgfpathlineto{\pgfqpoint{2.729485in}{1.607999in}}%
\pgfpathlineto{\pgfqpoint{2.726081in}{1.599695in}}%
\pgfpathlineto{\pgfqpoint{2.722215in}{1.589785in}}%
\pgfpathlineto{\pgfqpoint{2.718037in}{1.577536in}}%
\pgfpathlineto{\pgfqpoint{2.712934in}{1.566208in}}%
\pgfpathlineto{\pgfqpoint{2.707994in}{1.558860in}}%
\pgfpathlineto{\pgfqpoint{2.703022in}{1.553394in}}%
\pgfpathlineto{\pgfqpoint{2.695852in}{1.546462in}}%
\pgfpathlineto{\pgfqpoint{2.688348in}{1.539314in}}%
\pgfpathlineto{\pgfqpoint{2.682221in}{1.533146in}}%
\pgfpathlineto{\pgfqpoint{2.675945in}{1.524598in}}%
\pgfpathlineto{\pgfqpoint{2.669742in}{1.513509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004585in}{1.593613in}}%
\pgfpathlineto{\pgfqpoint{2.995660in}{1.594164in}}%
\pgfpathlineto{\pgfqpoint{2.989480in}{1.600782in}}%
\pgfpathlineto{\pgfqpoint{2.985744in}{1.595055in}}%
\pgfpathlineto{\pgfqpoint{2.973976in}{1.604656in}}%
\pgfpathlineto{\pgfqpoint{2.975438in}{1.615288in}}%
\pgfpathlineto{\pgfqpoint{2.971171in}{1.615771in}}%
\pgfpathlineto{\pgfqpoint{2.980508in}{1.627656in}}%
\pgfpathlineto{\pgfqpoint{2.977802in}{1.631946in}}%
\pgfpathlineto{\pgfqpoint{2.980763in}{1.650552in}}%
\pgfpathlineto{\pgfqpoint{2.968858in}{1.627461in}}%
\pgfpathlineto{\pgfqpoint{2.949744in}{1.635107in}}%
\pgfpathlineto{\pgfqpoint{2.947828in}{1.649071in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.632469in}}%
\pgfpathlineto{\pgfqpoint{2.926317in}{1.638617in}}%
\pgfpathlineto{\pgfqpoint{2.920419in}{1.631212in}}%
\pgfpathlineto{\pgfqpoint{2.903782in}{1.627370in}}%
\pgfpathlineto{\pgfqpoint{2.900425in}{1.616810in}}%
\pgfpathlineto{\pgfqpoint{2.904489in}{1.613515in}}%
\pgfpathlineto{\pgfqpoint{2.898292in}{1.623227in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{1.629265in}}%
\pgfpathlineto{\pgfqpoint{2.884230in}{1.627365in}}%
\pgfpathlineto{\pgfqpoint{2.864627in}{1.644348in}}%
\pgfpathlineto{\pgfqpoint{2.843152in}{1.660583in}}%
\pgfpathlineto{\pgfqpoint{2.826889in}{1.650831in}}%
\pgfpathlineto{\pgfqpoint{2.819500in}{1.647566in}}%
\pgfpathlineto{\pgfqpoint{2.799324in}{1.647066in}}%
\pgfpathlineto{\pgfqpoint{2.801728in}{1.645325in}}%
\pgfpathlineto{\pgfqpoint{2.778057in}{1.641482in}}%
\pgfpathlineto{\pgfqpoint{2.762762in}{1.642744in}}%
\pgfpathlineto{\pgfqpoint{2.743848in}{1.650268in}}%
\pgfpathlineto{\pgfqpoint{2.743992in}{1.653555in}}%
\pgfpathlineto{\pgfqpoint{2.737764in}{1.656959in}}%
\pgfpathlineto{\pgfqpoint{2.730680in}{1.663305in}}%
\pgfpathlineto{\pgfqpoint{2.718566in}{1.657301in}}%
\pgfpathlineto{\pgfqpoint{2.707054in}{1.627504in}}%
\pgfpathlineto{\pgfqpoint{2.711552in}{1.607653in}}%
\pgfpathlineto{\pgfqpoint{2.719139in}{1.601348in}}%
\pgfpathlineto{\pgfqpoint{2.718892in}{1.605147in}}%
\pgfpathlineto{\pgfqpoint{2.719854in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{2.718816in}{1.597673in}}%
\pgfpathlineto{\pgfqpoint{2.718238in}{1.583151in}}%
\pgfpathlineto{\pgfqpoint{2.695094in}{1.579063in}}%
\pgfpathlineto{\pgfqpoint{2.698286in}{1.569023in}}%
\pgfpathlineto{\pgfqpoint{2.694774in}{1.550621in}}%
\pgfpathlineto{\pgfqpoint{2.710288in}{1.544428in}}%
\pgfpathlineto{\pgfqpoint{2.711642in}{1.542937in}}%
\pgfpathlineto{\pgfqpoint{2.694417in}{1.540918in}}%
\pgfpathlineto{\pgfqpoint{2.690060in}{1.548364in}}%
\pgfpathlineto{\pgfqpoint{2.679678in}{1.533783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397410in}{2.868906in}}%
\pgfpathlineto{\pgfqpoint{2.398948in}{2.868905in}}%
\pgfpathlineto{\pgfqpoint{2.399764in}{2.872356in}}%
\pgfpathlineto{\pgfqpoint{2.398383in}{2.877924in}}%
\pgfpathlineto{\pgfqpoint{2.396425in}{2.884824in}}%
\pgfpathlineto{\pgfqpoint{2.395100in}{2.892671in}}%
\pgfpathlineto{\pgfqpoint{2.393747in}{2.899692in}}%
\pgfpathlineto{\pgfqpoint{2.390692in}{2.906000in}}%
\pgfpathlineto{\pgfqpoint{2.387861in}{2.909854in}}%
\pgfpathlineto{\pgfqpoint{2.387515in}{2.910203in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{2.908879in}}%
\pgfpathlineto{\pgfqpoint{2.390697in}{2.909019in}}%
\pgfpathlineto{\pgfqpoint{2.394474in}{2.912479in}}%
\pgfpathlineto{\pgfqpoint{2.398640in}{2.916112in}}%
\pgfpathlineto{\pgfqpoint{2.403158in}{2.920052in}}%
\pgfpathlineto{\pgfqpoint{2.405957in}{2.923182in}}%
\pgfpathlineto{\pgfqpoint{2.407626in}{2.923224in}}%
\pgfpathlineto{\pgfqpoint{2.408993in}{2.920605in}}%
\pgfpathlineto{\pgfqpoint{2.409671in}{2.915160in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{2.908910in}}%
\pgfpathlineto{\pgfqpoint{2.414004in}{2.904161in}}%
\pgfpathlineto{\pgfqpoint{2.418622in}{2.901133in}}%
\pgfpathlineto{\pgfqpoint{2.424873in}{2.898154in}}%
\pgfpathlineto{\pgfqpoint{2.431707in}{2.894066in}}%
\pgfpathlineto{\pgfqpoint{2.437302in}{2.892168in}}%
\pgfpathlineto{\pgfqpoint{2.441953in}{2.892911in}}%
\pgfpathlineto{\pgfqpoint{2.448308in}{2.893732in}}%
\pgfpathlineto{\pgfqpoint{2.455424in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{2.462816in}{2.896014in}}%
\pgfpathlineto{\pgfqpoint{2.473845in}{2.895066in}}%
\pgfpathlineto{\pgfqpoint{2.490191in}{2.896142in}}%
\pgfpathlineto{\pgfqpoint{2.507006in}{2.899138in}}%
\pgfpathlineto{\pgfqpoint{2.521585in}{2.902312in}}%
\pgfpathlineto{\pgfqpoint{2.534895in}{2.906559in}}%
\pgfpathlineto{\pgfqpoint{2.546872in}{2.912657in}}%
\pgfpathlineto{\pgfqpoint{2.558943in}{2.920155in}}%
\pgfpathlineto{\pgfqpoint{2.573193in}{2.928175in}}%
\pgfpathlineto{\pgfqpoint{2.588628in}{2.934455in}}%
\pgfpathlineto{\pgfqpoint{2.605046in}{2.937157in}}%
\pgfpathlineto{\pgfqpoint{2.622697in}{2.936580in}}%
\pgfpathlineto{\pgfqpoint{2.638310in}{2.933588in}}%
\pgfpathlineto{\pgfqpoint{2.649527in}{2.930837in}}%
\pgfpathlineto{\pgfqpoint{2.658101in}{2.930327in}}%
\pgfpathlineto{\pgfqpoint{2.666463in}{2.931308in}}%
\pgfpathlineto{\pgfqpoint{2.675252in}{2.933423in}}%
\pgfpathlineto{\pgfqpoint{2.683749in}{2.936031in}}%
\pgfpathlineto{\pgfqpoint{2.691863in}{2.939324in}}%
\pgfpathlineto{\pgfqpoint{2.699821in}{2.943540in}}%
\pgfpathlineto{\pgfqpoint{2.710527in}{2.948334in}}%
\pgfpathlineto{\pgfqpoint{2.723477in}{2.954642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363355in}{2.857386in}}%
\pgfpathlineto{\pgfqpoint{2.334022in}{2.844877in}}%
\pgfpathlineto{\pgfqpoint{2.378636in}{2.861862in}}%
\pgfpathlineto{\pgfqpoint{2.383754in}{2.878705in}}%
\pgfpathlineto{\pgfqpoint{2.378382in}{2.878390in}}%
\pgfpathlineto{\pgfqpoint{2.380192in}{2.867441in}}%
\pgfpathlineto{\pgfqpoint{2.386053in}{2.882599in}}%
\pgfpathlineto{\pgfqpoint{2.388348in}{2.906324in}}%
\pgfpathlineto{\pgfqpoint{2.391490in}{2.909652in}}%
\pgfpathlineto{\pgfqpoint{2.382677in}{2.905493in}}%
\pgfpathlineto{\pgfqpoint{2.367541in}{2.900664in}}%
\pgfpathlineto{\pgfqpoint{2.374475in}{2.895592in}}%
\pgfpathlineto{\pgfqpoint{2.376359in}{2.895794in}}%
\pgfpathlineto{\pgfqpoint{2.427924in}{2.925715in}}%
\pgfpathlineto{\pgfqpoint{2.397768in}{2.915925in}}%
\pgfpathlineto{\pgfqpoint{2.387526in}{2.913657in}}%
\pgfpathlineto{\pgfqpoint{2.393700in}{2.925006in}}%
\pgfpathlineto{\pgfqpoint{2.405821in}{2.929743in}}%
\pgfpathlineto{\pgfqpoint{2.413898in}{2.928634in}}%
\pgfpathlineto{\pgfqpoint{2.403327in}{2.921201in}}%
\pgfpathlineto{\pgfqpoint{2.410577in}{2.918047in}}%
\pgfpathlineto{\pgfqpoint{2.413921in}{2.910643in}}%
\pgfpathlineto{\pgfqpoint{2.411638in}{2.895731in}}%
\pgfpathlineto{\pgfqpoint{2.419820in}{2.891550in}}%
\pgfpathlineto{\pgfqpoint{2.435952in}{2.884469in}}%
\pgfpathlineto{\pgfqpoint{2.446258in}{2.886407in}}%
\pgfpathlineto{\pgfqpoint{2.461253in}{2.896310in}}%
\pgfpathlineto{\pgfqpoint{2.475868in}{2.892314in}}%
\pgfpathlineto{\pgfqpoint{2.485694in}{2.889376in}}%
\pgfpathlineto{\pgfqpoint{2.491265in}{2.881556in}}%
\pgfpathlineto{\pgfqpoint{2.504639in}{2.895684in}}%
\pgfpathlineto{\pgfqpoint{2.514238in}{2.879520in}}%
\pgfpathlineto{\pgfqpoint{2.518872in}{2.887749in}}%
\pgfpathlineto{\pgfqpoint{2.540022in}{2.895932in}}%
\pgfpathlineto{\pgfqpoint{2.541997in}{2.903920in}}%
\pgfpathlineto{\pgfqpoint{2.554039in}{2.909881in}}%
\pgfpathlineto{\pgfqpoint{2.576881in}{2.918734in}}%
\pgfpathlineto{\pgfqpoint{2.572323in}{2.952605in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.947746in}}%
\pgfpathlineto{\pgfqpoint{2.597304in}{2.942735in}}%
\pgfpathlineto{\pgfqpoint{2.604105in}{2.939068in}}%
\pgfpathlineto{\pgfqpoint{2.637562in}{2.937309in}}%
\pgfpathlineto{\pgfqpoint{2.639126in}{2.939974in}}%
\pgfpathlineto{\pgfqpoint{2.655728in}{2.921486in}}%
\pgfpathlineto{\pgfqpoint{2.658018in}{2.924124in}}%
\pgfpathlineto{\pgfqpoint{2.678796in}{2.924346in}}%
\pgfpathlineto{\pgfqpoint{2.687518in}{2.930311in}}%
\pgfpathlineto{\pgfqpoint{2.703781in}{2.948649in}}%
\pgfpathlineto{\pgfqpoint{2.708406in}{2.969708in}}%
\pgfpathlineto{\pgfqpoint{2.717408in}{2.960952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207539in}{3.113934in}}%
\pgfpathlineto{\pgfqpoint{5.215613in}{3.109501in}}%
\pgfpathlineto{\pgfqpoint{5.224366in}{3.105861in}}%
\pgfpathlineto{\pgfqpoint{5.235640in}{3.101676in}}%
\pgfpathlineto{\pgfqpoint{5.246525in}{3.095879in}}%
\pgfpathlineto{\pgfqpoint{5.257233in}{3.088264in}}%
\pgfpathlineto{\pgfqpoint{5.268208in}{3.080780in}}%
\pgfpathlineto{\pgfqpoint{5.277855in}{3.073840in}}%
\pgfpathlineto{\pgfqpoint{5.287212in}{3.068456in}}%
\pgfpathlineto{\pgfqpoint{5.295868in}{3.062718in}}%
\pgfpathlineto{\pgfqpoint{5.302800in}{3.053656in}}%
\pgfpathlineto{\pgfqpoint{5.308654in}{3.043576in}}%
\pgfpathlineto{\pgfqpoint{5.314126in}{3.033074in}}%
\pgfpathlineto{\pgfqpoint{5.320607in}{3.021944in}}%
\pgfpathlineto{\pgfqpoint{5.328866in}{3.012346in}}%
\pgfpathlineto{\pgfqpoint{5.336231in}{3.005145in}}%
\pgfpathlineto{\pgfqpoint{5.341946in}{2.998571in}}%
\pgfpathlineto{\pgfqpoint{5.348385in}{2.990049in}}%
\pgfpathlineto{\pgfqpoint{5.355891in}{2.981312in}}%
\pgfpathlineto{\pgfqpoint{5.365654in}{2.975133in}}%
\pgfpathlineto{\pgfqpoint{5.375215in}{2.970459in}}%
\pgfpathlineto{\pgfqpoint{5.384556in}{2.966101in}}%
\pgfpathlineto{\pgfqpoint{5.394501in}{2.961848in}}%
\pgfpathlineto{\pgfqpoint{5.404396in}{2.958571in}}%
\pgfpathlineto{\pgfqpoint{5.415283in}{2.957899in}}%
\pgfpathlineto{\pgfqpoint{5.425350in}{2.957370in}}%
\pgfpathlineto{\pgfqpoint{5.434315in}{2.955869in}}%
\pgfpathlineto{\pgfqpoint{5.442425in}{2.954004in}}%
\pgfpathlineto{\pgfqpoint{5.451362in}{2.953835in}}%
\pgfpathlineto{\pgfqpoint{5.462797in}{2.955427in}}%
\pgfpathlineto{\pgfqpoint{5.474703in}{2.955960in}}%
\pgfpathlineto{\pgfqpoint{5.488265in}{2.957105in}}%
\pgfpathlineto{\pgfqpoint{5.502866in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{5.514495in}{2.958467in}}%
\pgfpathlineto{\pgfqpoint{5.524404in}{2.957643in}}%
\pgfpathlineto{\pgfqpoint{5.532788in}{2.956619in}}%
\pgfpathlineto{\pgfqpoint{5.539212in}{2.957042in}}%
\pgfpathlineto{\pgfqpoint{5.545170in}{2.956121in}}%
\pgfpathlineto{\pgfqpoint{5.550088in}{2.951535in}}%
\pgfpathlineto{\pgfqpoint{5.551917in}{2.945642in}}%
\pgfpathlineto{\pgfqpoint{5.550980in}{2.938832in}}%
\pgfpathlineto{\pgfqpoint{5.550233in}{2.930300in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{2.920289in}}%
\pgfpathlineto{\pgfqpoint{5.553218in}{2.911224in}}%
\pgfpathlineto{\pgfqpoint{5.553364in}{2.903142in}}%
\pgfpathlineto{\pgfqpoint{5.551321in}{2.895808in}}%
\pgfpathlineto{\pgfqpoint{5.546948in}{2.887993in}}%
\pgfpathlineto{\pgfqpoint{5.542272in}{2.878506in}}%
\pgfpathlineto{\pgfqpoint{5.535999in}{2.870256in}}%
\pgfpathlineto{\pgfqpoint{5.527234in}{2.863886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124552in}{3.123114in}}%
\pgfpathlineto{\pgfqpoint{5.164972in}{3.120686in}}%
\pgfpathlineto{\pgfqpoint{5.185629in}{3.087078in}}%
\pgfpathlineto{\pgfqpoint{5.206388in}{3.101074in}}%
\pgfpathlineto{\pgfqpoint{5.190711in}{3.077011in}}%
\pgfpathlineto{\pgfqpoint{5.227503in}{3.096022in}}%
\pgfpathlineto{\pgfqpoint{5.223523in}{3.084029in}}%
\pgfpathlineto{\pgfqpoint{5.264207in}{3.064405in}}%
\pgfpathlineto{\pgfqpoint{5.274014in}{3.060225in}}%
\pgfpathlineto{\pgfqpoint{5.287808in}{3.062930in}}%
\pgfpathlineto{\pgfqpoint{5.294098in}{3.042481in}}%
\pgfpathlineto{\pgfqpoint{5.302273in}{3.028720in}}%
\pgfpathlineto{\pgfqpoint{5.315664in}{3.019540in}}%
\pgfpathlineto{\pgfqpoint{5.323292in}{3.025369in}}%
\pgfpathlineto{\pgfqpoint{5.333474in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{5.347903in}{3.020693in}}%
\pgfpathlineto{\pgfqpoint{5.366602in}{3.011243in}}%
\pgfpathlineto{\pgfqpoint{5.375465in}{3.000986in}}%
\pgfpathlineto{\pgfqpoint{5.382194in}{2.989940in}}%
\pgfpathlineto{\pgfqpoint{5.383511in}{2.975366in}}%
\pgfpathlineto{\pgfqpoint{5.398623in}{2.965862in}}%
\pgfpathlineto{\pgfqpoint{5.398463in}{2.957023in}}%
\pgfpathlineto{\pgfqpoint{5.403563in}{2.957208in}}%
\pgfpathlineto{\pgfqpoint{5.411718in}{2.964266in}}%
\pgfpathlineto{\pgfqpoint{5.423766in}{2.953780in}}%
\pgfpathlineto{\pgfqpoint{5.439052in}{2.933341in}}%
\pgfpathlineto{\pgfqpoint{5.449506in}{2.928213in}}%
\pgfpathlineto{\pgfqpoint{5.445329in}{2.944370in}}%
\pgfpathlineto{\pgfqpoint{5.447232in}{2.941462in}}%
\pgfpathlineto{\pgfqpoint{5.458023in}{2.945451in}}%
\pgfpathlineto{\pgfqpoint{5.470952in}{2.949942in}}%
\pgfpathlineto{\pgfqpoint{5.472761in}{2.956326in}}%
\pgfpathlineto{\pgfqpoint{5.481673in}{2.944314in}}%
\pgfpathlineto{\pgfqpoint{5.492829in}{2.934750in}}%
\pgfpathlineto{\pgfqpoint{5.500852in}{2.950758in}}%
\pgfpathlineto{\pgfqpoint{5.501583in}{2.972339in}}%
\pgfpathlineto{\pgfqpoint{5.516960in}{2.992762in}}%
\pgfpathlineto{\pgfqpoint{5.530901in}{2.984157in}}%
\pgfpathlineto{\pgfqpoint{5.538880in}{2.961954in}}%
\pgfpathlineto{\pgfqpoint{5.547451in}{2.957944in}}%
\pgfpathlineto{\pgfqpoint{5.549262in}{2.948170in}}%
\pgfpathlineto{\pgfqpoint{5.561752in}{2.945727in}}%
\pgfpathlineto{\pgfqpoint{5.560079in}{2.945018in}}%
\pgfpathlineto{\pgfqpoint{5.564886in}{2.941075in}}%
\pgfpathlineto{\pgfqpoint{5.572740in}{2.935001in}}%
\pgfpathlineto{\pgfqpoint{5.590966in}{2.924575in}}%
\pgfpathlineto{\pgfqpoint{5.590386in}{2.905504in}}%
\pgfpathlineto{\pgfqpoint{5.569524in}{2.889327in}}%
\pgfpathlineto{\pgfqpoint{5.567141in}{2.868796in}}%
\pgfpathlineto{\pgfqpoint{5.554427in}{2.855447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981613in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{4.974722in}{1.511021in}}%
\pgfpathlineto{\pgfqpoint{4.967404in}{1.514860in}}%
\pgfpathlineto{\pgfqpoint{4.959215in}{1.517221in}}%
\pgfpathlineto{\pgfqpoint{4.951709in}{1.520191in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{1.524428in}}%
\pgfpathlineto{\pgfqpoint{4.935215in}{1.526538in}}%
\pgfpathlineto{\pgfqpoint{4.926000in}{1.527109in}}%
\pgfpathlineto{\pgfqpoint{4.913789in}{1.527451in}}%
\pgfpathlineto{\pgfqpoint{4.900364in}{1.527887in}}%
\pgfpathlineto{\pgfqpoint{4.887149in}{1.528277in}}%
\pgfpathlineto{\pgfqpoint{4.874063in}{1.529348in}}%
\pgfpathlineto{\pgfqpoint{4.859704in}{1.533426in}}%
\pgfpathlineto{\pgfqpoint{4.842520in}{1.540364in}}%
\pgfpathlineto{\pgfqpoint{4.823661in}{1.548407in}}%
\pgfpathlineto{\pgfqpoint{4.804619in}{1.556225in}}%
\pgfpathlineto{\pgfqpoint{4.785234in}{1.562497in}}%
\pgfpathlineto{\pgfqpoint{4.766399in}{1.565996in}}%
\pgfpathlineto{\pgfqpoint{4.748393in}{1.569416in}}%
\pgfpathlineto{\pgfqpoint{4.731765in}{1.574807in}}%
\pgfpathlineto{\pgfqpoint{4.715896in}{1.583017in}}%
\pgfpathlineto{\pgfqpoint{4.699986in}{1.593071in}}%
\pgfpathlineto{\pgfqpoint{4.683228in}{1.605753in}}%
\pgfpathlineto{\pgfqpoint{4.664909in}{1.621693in}}%
\pgfpathlineto{\pgfqpoint{4.644662in}{1.637833in}}%
\pgfpathlineto{\pgfqpoint{4.623995in}{1.655245in}}%
\pgfpathlineto{\pgfqpoint{4.604305in}{1.676330in}}%
\pgfpathlineto{\pgfqpoint{4.582888in}{1.698840in}}%
\pgfpathlineto{\pgfqpoint{4.559321in}{1.723266in}}%
\pgfpathlineto{\pgfqpoint{4.535084in}{1.749990in}}%
\pgfpathlineto{\pgfqpoint{4.510231in}{1.774814in}}%
\pgfpathlineto{\pgfqpoint{4.482778in}{1.798377in}}%
\pgfpathlineto{\pgfqpoint{4.453741in}{1.824937in}}%
\pgfpathlineto{\pgfqpoint{4.427498in}{1.855015in}}%
\pgfpathlineto{\pgfqpoint{4.405430in}{1.884604in}}%
\pgfpathlineto{\pgfqpoint{4.383586in}{1.911044in}}%
\pgfpathlineto{\pgfqpoint{4.359630in}{1.936414in}}%
\pgfpathlineto{\pgfqpoint{4.336179in}{1.961821in}}%
\pgfpathlineto{\pgfqpoint{4.313544in}{1.984579in}}%
\pgfpathlineto{\pgfqpoint{4.293465in}{2.003694in}}%
\pgfpathlineto{\pgfqpoint{4.274600in}{2.021837in}}%
\pgfpathlineto{\pgfqpoint{4.253336in}{2.039809in}}%
\pgfpathlineto{\pgfqpoint{4.232564in}{2.056189in}}%
\pgfpathlineto{\pgfqpoint{4.214070in}{2.071411in}}%
\pgfpathlineto{\pgfqpoint{4.196682in}{2.084310in}}%
\pgfpathlineto{\pgfqpoint{4.179256in}{2.094697in}}%
\pgfpathlineto{\pgfqpoint{4.161131in}{2.105902in}}%
\pgfpathlineto{\pgfqpoint{4.141978in}{2.117390in}}%
\pgfpathlineto{\pgfqpoint{4.122841in}{2.129722in}}%
\pgfpathlineto{\pgfqpoint{4.105974in}{2.143114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092923in}{1.631147in}}%
\pgfpathlineto{\pgfqpoint{5.007736in}{1.571118in}}%
\pgfpathlineto{\pgfqpoint{4.987934in}{1.559160in}}%
\pgfpathlineto{\pgfqpoint{4.962954in}{1.537849in}}%
\pgfpathlineto{\pgfqpoint{4.952878in}{1.526699in}}%
\pgfpathlineto{\pgfqpoint{4.944962in}{1.532799in}}%
\pgfpathlineto{\pgfqpoint{4.934202in}{1.540810in}}%
\pgfpathlineto{\pgfqpoint{4.929319in}{1.539322in}}%
\pgfpathlineto{\pgfqpoint{4.920265in}{1.551858in}}%
\pgfpathlineto{\pgfqpoint{4.918197in}{1.536296in}}%
\pgfpathlineto{\pgfqpoint{4.893558in}{1.542940in}}%
\pgfpathlineto{\pgfqpoint{4.901303in}{1.541145in}}%
\pgfpathlineto{\pgfqpoint{4.879628in}{1.542112in}}%
\pgfpathlineto{\pgfqpoint{4.860474in}{1.531685in}}%
\pgfpathlineto{\pgfqpoint{4.833245in}{1.535278in}}%
\pgfpathlineto{\pgfqpoint{4.808287in}{1.534919in}}%
\pgfpathlineto{\pgfqpoint{4.789375in}{1.542545in}}%
\pgfpathlineto{\pgfqpoint{4.769740in}{1.556681in}}%
\pgfpathlineto{\pgfqpoint{4.760340in}{1.546851in}}%
\pgfpathlineto{\pgfqpoint{4.728132in}{1.538601in}}%
\pgfpathlineto{\pgfqpoint{4.710515in}{1.561841in}}%
\pgfpathlineto{\pgfqpoint{4.699499in}{1.570650in}}%
\pgfpathlineto{\pgfqpoint{4.694823in}{1.579186in}}%
\pgfpathlineto{\pgfqpoint{4.669968in}{1.588145in}}%
\pgfpathlineto{\pgfqpoint{4.667037in}{1.606936in}}%
\pgfpathlineto{\pgfqpoint{4.656450in}{1.635446in}}%
\pgfpathlineto{\pgfqpoint{4.615174in}{1.661695in}}%
\pgfpathlineto{\pgfqpoint{4.597371in}{1.689225in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.555351in}{1.725379in}}%
\pgfpathlineto{\pgfqpoint{4.536675in}{1.757070in}}%
\pgfpathlineto{\pgfqpoint{4.518426in}{1.792961in}}%
\pgfpathlineto{\pgfqpoint{4.490707in}{1.813288in}}%
\pgfpathlineto{\pgfqpoint{4.456705in}{1.851408in}}%
\pgfpathlineto{\pgfqpoint{4.437105in}{1.879280in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{1.909530in}}%
\pgfpathlineto{\pgfqpoint{4.381545in}{1.934957in}}%
\pgfpathlineto{\pgfqpoint{4.348119in}{1.969246in}}%
\pgfpathlineto{\pgfqpoint{4.317684in}{1.999567in}}%
\pgfpathlineto{\pgfqpoint{4.295641in}{2.011628in}}%
\pgfpathlineto{\pgfqpoint{4.274905in}{2.024571in}}%
\pgfpathlineto{\pgfqpoint{4.249842in}{2.037397in}}%
\pgfpathlineto{\pgfqpoint{4.243285in}{2.059231in}}%
\pgfpathlineto{\pgfqpoint{4.214369in}{2.073519in}}%
\pgfpathlineto{\pgfqpoint{4.203308in}{2.119778in}}%
\pgfpathlineto{\pgfqpoint{4.180101in}{2.129241in}}%
\pgfpathlineto{\pgfqpoint{4.152915in}{2.143753in}}%
\pgfpathlineto{\pgfqpoint{4.124429in}{2.159489in}}%
\pgfpathlineto{\pgfqpoint{4.094292in}{2.164490in}}%
\pgfpathlineto{\pgfqpoint{4.074931in}{2.172695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504208in}{5.146900in}}%
\pgfpathlineto{\pgfqpoint{4.506454in}{5.143670in}}%
\pgfpathlineto{\pgfqpoint{4.506957in}{5.139084in}}%
\pgfpathlineto{\pgfqpoint{4.505070in}{5.134208in}}%
\pgfpathlineto{\pgfqpoint{4.502142in}{5.127550in}}%
\pgfpathlineto{\pgfqpoint{4.499561in}{5.118256in}}%
\pgfpathlineto{\pgfqpoint{4.498348in}{5.109237in}}%
\pgfpathlineto{\pgfqpoint{4.499743in}{5.101550in}}%
\pgfpathlineto{\pgfqpoint{4.503580in}{5.093729in}}%
\pgfpathlineto{\pgfqpoint{4.509253in}{5.084118in}}%
\pgfpathlineto{\pgfqpoint{4.515660in}{5.072294in}}%
\pgfpathlineto{\pgfqpoint{4.521660in}{5.060542in}}%
\pgfpathlineto{\pgfqpoint{4.525795in}{5.051564in}}%
\pgfpathlineto{\pgfqpoint{4.527476in}{5.043602in}}%
\pgfpathlineto{\pgfqpoint{4.529680in}{5.035400in}}%
\pgfpathlineto{\pgfqpoint{4.533866in}{5.026927in}}%
\pgfpathlineto{\pgfqpoint{4.540264in}{5.017019in}}%
\pgfpathlineto{\pgfqpoint{4.547758in}{5.005283in}}%
\pgfpathlineto{\pgfqpoint{4.554034in}{4.991889in}}%
\pgfpathlineto{\pgfqpoint{4.559885in}{4.979255in}}%
\pgfpathlineto{\pgfqpoint{4.564584in}{4.968156in}}%
\pgfpathlineto{\pgfqpoint{4.565211in}{4.956541in}}%
\pgfpathlineto{\pgfqpoint{4.563142in}{4.945201in}}%
\pgfpathlineto{\pgfqpoint{4.560673in}{4.934688in}}%
\pgfpathlineto{\pgfqpoint{4.559351in}{4.925345in}}%
\pgfpathlineto{\pgfqpoint{4.562449in}{4.916564in}}%
\pgfpathlineto{\pgfqpoint{4.568191in}{4.908169in}}%
\pgfpathlineto{\pgfqpoint{4.573603in}{4.900847in}}%
\pgfpathlineto{\pgfqpoint{4.579285in}{4.893974in}}%
\pgfpathlineto{\pgfqpoint{4.583654in}{4.884611in}}%
\pgfpathlineto{\pgfqpoint{4.586581in}{4.873798in}}%
\pgfpathlineto{\pgfqpoint{4.587994in}{4.865241in}}%
\pgfpathlineto{\pgfqpoint{4.586243in}{4.858144in}}%
\pgfpathlineto{\pgfqpoint{4.584469in}{4.851171in}}%
\pgfpathlineto{\pgfqpoint{4.583725in}{4.842994in}}%
\pgfpathlineto{\pgfqpoint{4.582613in}{4.836010in}}%
\pgfpathlineto{\pgfqpoint{4.580535in}{4.830157in}}%
\pgfpathlineto{\pgfqpoint{4.578256in}{4.823348in}}%
\pgfpathlineto{\pgfqpoint{4.577156in}{4.817955in}}%
\pgfpathlineto{\pgfqpoint{4.577931in}{4.813432in}}%
\pgfpathlineto{\pgfqpoint{4.580694in}{4.808790in}}%
\pgfpathlineto{\pgfqpoint{4.585287in}{4.805334in}}%
\pgfpathlineto{\pgfqpoint{4.590046in}{4.801439in}}%
\pgfpathlineto{\pgfqpoint{4.593671in}{4.797753in}}%
\pgfpathlineto{\pgfqpoint{4.596970in}{4.795797in}}%
\pgfpathlineto{\pgfqpoint{4.599677in}{4.795349in}}%
\pgfpathlineto{\pgfqpoint{4.603016in}{4.795817in}}%
\pgfpathlineto{\pgfqpoint{4.610339in}{4.796042in}}%
\pgfpathlineto{\pgfqpoint{4.619849in}{4.797243in}}%
\pgfpathlineto{\pgfqpoint{4.628361in}{4.798426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556171in}{5.154931in}}%
\pgfpathlineto{\pgfqpoint{4.557491in}{5.140727in}}%
\pgfpathlineto{\pgfqpoint{4.550682in}{5.129824in}}%
\pgfpathlineto{\pgfqpoint{4.543701in}{5.129001in}}%
\pgfpathlineto{\pgfqpoint{4.546070in}{5.090906in}}%
\pgfpathlineto{\pgfqpoint{4.542611in}{5.100030in}}%
\pgfpathlineto{\pgfqpoint{4.519461in}{5.100843in}}%
\pgfpathlineto{\pgfqpoint{4.521018in}{5.093027in}}%
\pgfpathlineto{\pgfqpoint{4.522821in}{5.082623in}}%
\pgfpathlineto{\pgfqpoint{4.503927in}{5.089064in}}%
\pgfpathlineto{\pgfqpoint{4.506042in}{5.060528in}}%
\pgfpathlineto{\pgfqpoint{4.505250in}{5.047485in}}%
\pgfpathlineto{\pgfqpoint{4.497275in}{5.045061in}}%
\pgfpathlineto{\pgfqpoint{4.502697in}{5.047671in}}%
\pgfpathlineto{\pgfqpoint{4.500134in}{5.036002in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{5.018309in}}%
\pgfpathlineto{\pgfqpoint{4.521763in}{5.012698in}}%
\pgfpathlineto{\pgfqpoint{4.536281in}{5.009749in}}%
\pgfpathlineto{\pgfqpoint{4.552368in}{5.008005in}}%
\pgfpathlineto{\pgfqpoint{4.556716in}{4.992940in}}%
\pgfpathlineto{\pgfqpoint{4.575099in}{4.981861in}}%
\pgfpathlineto{\pgfqpoint{4.566231in}{4.972611in}}%
\pgfpathlineto{\pgfqpoint{4.575469in}{4.953264in}}%
\pgfpathlineto{\pgfqpoint{4.563097in}{4.951832in}}%
\pgfpathlineto{\pgfqpoint{4.561321in}{4.927800in}}%
\pgfpathlineto{\pgfqpoint{4.560895in}{4.920233in}}%
\pgfpathlineto{\pgfqpoint{4.587341in}{4.876350in}}%
\pgfpathlineto{\pgfqpoint{4.595405in}{4.865195in}}%
\pgfpathlineto{\pgfqpoint{4.603718in}{4.879982in}}%
\pgfpathlineto{\pgfqpoint{4.603113in}{4.877466in}}%
\pgfpathlineto{\pgfqpoint{4.587768in}{4.877141in}}%
\pgfpathlineto{\pgfqpoint{4.610362in}{4.857077in}}%
\pgfpathlineto{\pgfqpoint{4.605451in}{4.836532in}}%
\pgfpathlineto{\pgfqpoint{4.621221in}{4.821187in}}%
\pgfpathlineto{\pgfqpoint{4.603988in}{4.835745in}}%
\pgfpathlineto{\pgfqpoint{4.590215in}{4.848120in}}%
\pgfpathlineto{\pgfqpoint{4.578502in}{4.842064in}}%
\pgfpathlineto{\pgfqpoint{4.576106in}{4.844159in}}%
\pgfpathlineto{\pgfqpoint{4.581501in}{4.827935in}}%
\pgfpathlineto{\pgfqpoint{4.579601in}{4.811756in}}%
\pgfpathlineto{\pgfqpoint{4.584803in}{4.802271in}}%
\pgfpathlineto{\pgfqpoint{4.587310in}{4.812084in}}%
\pgfpathlineto{\pgfqpoint{4.576040in}{4.790573in}}%
\pgfpathlineto{\pgfqpoint{4.600214in}{4.778218in}}%
\pgfpathlineto{\pgfqpoint{4.606038in}{4.758207in}}%
\pgfpathlineto{\pgfqpoint{4.605838in}{4.774409in}}%
\pgfpathlineto{\pgfqpoint{4.607180in}{4.767494in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{4.774054in}}%
\pgfpathlineto{\pgfqpoint{4.618144in}{4.795514in}}%
\pgfpathlineto{\pgfqpoint{4.613025in}{4.798412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431126in}{2.688069in}}%
\pgfpathlineto{\pgfqpoint{4.431042in}{2.690441in}}%
\pgfpathlineto{\pgfqpoint{4.431629in}{2.693370in}}%
\pgfpathlineto{\pgfqpoint{4.432370in}{2.696508in}}%
\pgfpathlineto{\pgfqpoint{4.434316in}{2.699687in}}%
\pgfpathlineto{\pgfqpoint{4.437885in}{2.702620in}}%
\pgfpathlineto{\pgfqpoint{4.443416in}{2.705835in}}%
\pgfpathlineto{\pgfqpoint{4.450313in}{2.708075in}}%
\pgfpathlineto{\pgfqpoint{4.457367in}{2.708784in}}%
\pgfpathlineto{\pgfqpoint{4.461932in}{2.709338in}}%
\pgfpathlineto{\pgfqpoint{4.464068in}{2.710082in}}%
\pgfpathlineto{\pgfqpoint{4.464764in}{2.710674in}}%
\pgfpathlineto{\pgfqpoint{4.463571in}{2.712614in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.716564in}}%
\pgfpathlineto{\pgfqpoint{4.454105in}{2.720693in}}%
\pgfpathlineto{\pgfqpoint{4.445709in}{2.722662in}}%
\pgfpathlineto{\pgfqpoint{4.436127in}{2.723015in}}%
\pgfpathlineto{\pgfqpoint{4.425218in}{2.724217in}}%
\pgfpathlineto{\pgfqpoint{4.415131in}{2.725957in}}%
\pgfpathlineto{\pgfqpoint{4.406090in}{2.727065in}}%
\pgfpathlineto{\pgfqpoint{4.396012in}{2.726764in}}%
\pgfpathlineto{\pgfqpoint{4.384868in}{2.725406in}}%
\pgfpathlineto{\pgfqpoint{4.372390in}{2.723367in}}%
\pgfpathlineto{\pgfqpoint{4.359980in}{2.720447in}}%
\pgfpathlineto{\pgfqpoint{4.349968in}{2.717603in}}%
\pgfpathlineto{\pgfqpoint{4.339878in}{2.715048in}}%
\pgfpathlineto{\pgfqpoint{4.328129in}{2.711555in}}%
\pgfpathlineto{\pgfqpoint{4.315755in}{2.706524in}}%
\pgfpathlineto{\pgfqpoint{4.302485in}{2.701259in}}%
\pgfpathlineto{\pgfqpoint{4.288007in}{2.695765in}}%
\pgfpathlineto{\pgfqpoint{4.273245in}{2.688971in}}%
\pgfpathlineto{\pgfqpoint{4.259334in}{2.681619in}}%
\pgfpathlineto{\pgfqpoint{4.248055in}{2.675189in}}%
\pgfpathlineto{\pgfqpoint{4.238161in}{2.669719in}}%
\pgfpathlineto{\pgfqpoint{4.227933in}{2.666712in}}%
\pgfpathlineto{\pgfqpoint{4.219271in}{2.666602in}}%
\pgfpathlineto{\pgfqpoint{4.212194in}{2.665397in}}%
\pgfpathlineto{\pgfqpoint{4.206273in}{2.662673in}}%
\pgfpathlineto{\pgfqpoint{4.201556in}{2.662171in}}%
\pgfpathlineto{\pgfqpoint{4.198241in}{2.663667in}}%
\pgfpathlineto{\pgfqpoint{4.194674in}{2.663473in}}%
\pgfpathlineto{\pgfqpoint{4.188349in}{2.660064in}}%
\pgfpathlineto{\pgfqpoint{4.180265in}{2.654804in}}%
\pgfpathlineto{\pgfqpoint{4.170640in}{2.650817in}}%
\pgfpathlineto{\pgfqpoint{4.159692in}{2.647280in}}%
\pgfpathlineto{\pgfqpoint{4.147490in}{2.644378in}}%
\pgfpathlineto{\pgfqpoint{4.134128in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{4.122453in}{2.635969in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{2.631343in}}%
\pgfpathlineto{\pgfqpoint{4.102398in}{2.626614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347025in}{2.639464in}}%
\pgfpathlineto{\pgfqpoint{4.388504in}{2.676710in}}%
\pgfpathlineto{\pgfqpoint{4.400148in}{2.693109in}}%
\pgfpathlineto{\pgfqpoint{4.397382in}{2.683657in}}%
\pgfpathlineto{\pgfqpoint{4.411457in}{2.686050in}}%
\pgfpathlineto{\pgfqpoint{4.414741in}{2.688289in}}%
\pgfpathlineto{\pgfqpoint{4.419097in}{2.684719in}}%
\pgfpathlineto{\pgfqpoint{4.425560in}{2.679391in}}%
\pgfpathlineto{\pgfqpoint{4.440441in}{2.679391in}}%
\pgfpathlineto{\pgfqpoint{4.462120in}{2.700953in}}%
\pgfpathlineto{\pgfqpoint{4.478674in}{2.718881in}}%
\pgfpathlineto{\pgfqpoint{4.463200in}{2.696978in}}%
\pgfpathlineto{\pgfqpoint{4.467114in}{2.701777in}}%
\pgfpathlineto{\pgfqpoint{4.480530in}{2.708770in}}%
\pgfpathlineto{\pgfqpoint{4.473598in}{2.711716in}}%
\pgfpathlineto{\pgfqpoint{4.462580in}{2.718649in}}%
\pgfpathlineto{\pgfqpoint{4.475544in}{2.725870in}}%
\pgfpathlineto{\pgfqpoint{4.460627in}{2.723180in}}%
\pgfpathlineto{\pgfqpoint{4.460068in}{2.738032in}}%
\pgfpathlineto{\pgfqpoint{4.449850in}{2.749117in}}%
\pgfpathlineto{\pgfqpoint{4.445176in}{2.745079in}}%
\pgfpathlineto{\pgfqpoint{4.432143in}{2.737807in}}%
\pgfpathlineto{\pgfqpoint{4.422633in}{2.740070in}}%
\pgfpathlineto{\pgfqpoint{4.401947in}{2.746892in}}%
\pgfpathlineto{\pgfqpoint{4.377849in}{2.734369in}}%
\pgfpathlineto{\pgfqpoint{4.359173in}{2.719532in}}%
\pgfpathlineto{\pgfqpoint{4.345338in}{2.706965in}}%
\pgfpathlineto{\pgfqpoint{4.327303in}{2.707505in}}%
\pgfpathlineto{\pgfqpoint{4.313728in}{2.700628in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{2.694349in}}%
\pgfpathlineto{\pgfqpoint{4.286236in}{2.696041in}}%
\pgfpathlineto{\pgfqpoint{4.275590in}{2.688424in}}%
\pgfpathlineto{\pgfqpoint{4.257633in}{2.682300in}}%
\pgfpathlineto{\pgfqpoint{4.239427in}{2.677287in}}%
\pgfpathlineto{\pgfqpoint{4.224900in}{2.657881in}}%
\pgfpathlineto{\pgfqpoint{4.209854in}{2.658921in}}%
\pgfpathlineto{\pgfqpoint{4.193754in}{2.650362in}}%
\pgfpathlineto{\pgfqpoint{4.192367in}{2.643329in}}%
\pgfpathlineto{\pgfqpoint{4.197591in}{2.643962in}}%
\pgfpathlineto{\pgfqpoint{4.178215in}{2.647496in}}%
\pgfpathlineto{\pgfqpoint{4.169952in}{2.639428in}}%
\pgfpathlineto{\pgfqpoint{4.176986in}{2.629934in}}%
\pgfpathlineto{\pgfqpoint{4.163945in}{2.643972in}}%
\pgfpathlineto{\pgfqpoint{4.164105in}{2.630676in}}%
\pgfpathlineto{\pgfqpoint{4.156719in}{2.638838in}}%
\pgfpathlineto{\pgfqpoint{4.150596in}{2.651519in}}%
\pgfpathlineto{\pgfqpoint{4.134010in}{2.653386in}}%
\pgfpathlineto{\pgfqpoint{4.132958in}{2.651913in}}%
\pgfpathlineto{\pgfqpoint{4.116079in}{2.653941in}}%
\pgfpathlineto{\pgfqpoint{4.096006in}{2.643095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085863in}{2.992841in}}%
\pgfpathlineto{\pgfqpoint{4.085285in}{2.981234in}}%
\pgfpathlineto{\pgfqpoint{4.081744in}{2.969269in}}%
\pgfpathlineto{\pgfqpoint{4.079663in}{2.956981in}}%
\pgfpathlineto{\pgfqpoint{4.080272in}{2.943140in}}%
\pgfpathlineto{\pgfqpoint{4.078417in}{2.930751in}}%
\pgfpathlineto{\pgfqpoint{4.073264in}{2.921708in}}%
\pgfpathlineto{\pgfqpoint{4.065383in}{2.914752in}}%
\pgfpathlineto{\pgfqpoint{4.054148in}{2.908744in}}%
\pgfpathlineto{\pgfqpoint{4.042315in}{2.903626in}}%
\pgfpathlineto{\pgfqpoint{4.029498in}{2.901542in}}%
\pgfpathlineto{\pgfqpoint{4.016351in}{2.902240in}}%
\pgfpathlineto{\pgfqpoint{4.001637in}{2.904150in}}%
\pgfpathlineto{\pgfqpoint{3.984841in}{2.908042in}}%
\pgfpathlineto{\pgfqpoint{3.968384in}{2.911611in}}%
\pgfpathlineto{\pgfqpoint{3.949955in}{2.913331in}}%
\pgfpathlineto{\pgfqpoint{3.930320in}{2.915240in}}%
\pgfpathlineto{\pgfqpoint{3.910031in}{2.919191in}}%
\pgfpathlineto{\pgfqpoint{3.889206in}{2.924901in}}%
\pgfpathlineto{\pgfqpoint{3.870738in}{2.931334in}}%
\pgfpathlineto{\pgfqpoint{3.855943in}{2.937141in}}%
\pgfpathlineto{\pgfqpoint{3.844284in}{2.941700in}}%
\pgfpathlineto{\pgfqpoint{3.833034in}{2.947186in}}%
\pgfpathlineto{\pgfqpoint{3.822374in}{2.955714in}}%
\pgfpathlineto{\pgfqpoint{3.812576in}{2.965680in}}%
\pgfpathlineto{\pgfqpoint{3.802072in}{2.974823in}}%
\pgfpathlineto{\pgfqpoint{3.791658in}{2.984735in}}%
\pgfpathlineto{\pgfqpoint{3.783520in}{2.996469in}}%
\pgfpathlineto{\pgfqpoint{3.777306in}{3.009286in}}%
\pgfpathlineto{\pgfqpoint{3.770068in}{3.020455in}}%
\pgfpathlineto{\pgfqpoint{3.762973in}{3.030703in}}%
\pgfpathlineto{\pgfqpoint{3.756674in}{3.041002in}}%
\pgfpathlineto{\pgfqpoint{3.751129in}{3.050561in}}%
\pgfpathlineto{\pgfqpoint{3.748280in}{3.061406in}}%
\pgfpathlineto{\pgfqpoint{3.747613in}{3.073587in}}%
\pgfpathlineto{\pgfqpoint{3.747307in}{3.086620in}}%
\pgfpathlineto{\pgfqpoint{3.745395in}{3.098596in}}%
\pgfpathlineto{\pgfqpoint{3.740425in}{3.109073in}}%
\pgfpathlineto{\pgfqpoint{3.734758in}{3.118473in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{3.126515in}}%
\pgfpathlineto{\pgfqpoint{3.731621in}{3.135160in}}%
\pgfpathlineto{\pgfqpoint{3.730563in}{3.142201in}}%
\pgfpathlineto{\pgfqpoint{3.729443in}{3.147976in}}%
\pgfpathlineto{\pgfqpoint{3.727968in}{3.155121in}}%
\pgfpathlineto{\pgfqpoint{3.726851in}{3.160922in}}%
\pgfpathlineto{\pgfqpoint{3.726137in}{3.165746in}}%
\pgfpathlineto{\pgfqpoint{3.723374in}{3.173221in}}%
\pgfpathlineto{\pgfqpoint{3.718781in}{3.182763in}}%
\pgfpathlineto{\pgfqpoint{3.711491in}{3.191392in}}%
\pgfpathlineto{\pgfqpoint{3.703062in}{3.198612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074684in}{2.947156in}}%
\pgfpathlineto{\pgfqpoint{4.082121in}{2.940969in}}%
\pgfpathlineto{\pgfqpoint{4.077992in}{2.959232in}}%
\pgfpathlineto{\pgfqpoint{4.083486in}{2.923627in}}%
\pgfpathlineto{\pgfqpoint{4.074668in}{2.918160in}}%
\pgfpathlineto{\pgfqpoint{4.070708in}{2.921882in}}%
\pgfpathlineto{\pgfqpoint{4.076903in}{2.909974in}}%
\pgfpathlineto{\pgfqpoint{4.072449in}{2.905533in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{2.906437in}}%
\pgfpathlineto{\pgfqpoint{4.033166in}{2.890689in}}%
\pgfpathlineto{\pgfqpoint{4.029014in}{2.874709in}}%
\pgfpathlineto{\pgfqpoint{4.030624in}{2.885026in}}%
\pgfpathlineto{\pgfqpoint{4.021333in}{2.879527in}}%
\pgfpathlineto{\pgfqpoint{4.011597in}{2.883560in}}%
\pgfpathlineto{\pgfqpoint{3.993971in}{2.891703in}}%
\pgfpathlineto{\pgfqpoint{3.970690in}{2.912954in}}%
\pgfpathlineto{\pgfqpoint{3.964164in}{2.916446in}}%
\pgfpathlineto{\pgfqpoint{3.933827in}{2.920412in}}%
\pgfpathlineto{\pgfqpoint{3.910410in}{2.923045in}}%
\pgfpathlineto{\pgfqpoint{3.886926in}{2.936661in}}%
\pgfpathlineto{\pgfqpoint{3.870832in}{2.940946in}}%
\pgfpathlineto{\pgfqpoint{3.856203in}{2.947167in}}%
\pgfpathlineto{\pgfqpoint{3.855339in}{2.948183in}}%
\pgfpathlineto{\pgfqpoint{3.850138in}{2.959119in}}%
\pgfpathlineto{\pgfqpoint{3.826086in}{2.964669in}}%
\pgfpathlineto{\pgfqpoint{3.822557in}{2.979963in}}%
\pgfpathlineto{\pgfqpoint{3.814973in}{2.991948in}}%
\pgfpathlineto{\pgfqpoint{3.793053in}{2.990973in}}%
\pgfpathlineto{\pgfqpoint{3.783069in}{3.006163in}}%
\pgfpathlineto{\pgfqpoint{3.772614in}{3.030464in}}%
\pgfpathlineto{\pgfqpoint{3.761935in}{3.027708in}}%
\pgfpathlineto{\pgfqpoint{3.758394in}{3.036492in}}%
\pgfpathlineto{\pgfqpoint{3.743688in}{3.037712in}}%
\pgfpathlineto{\pgfqpoint{3.727589in}{3.049747in}}%
\pgfpathlineto{\pgfqpoint{3.720533in}{3.054582in}}%
\pgfpathlineto{\pgfqpoint{3.716034in}{3.061675in}}%
\pgfpathlineto{\pgfqpoint{3.732265in}{3.074271in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{3.098889in}}%
\pgfpathlineto{\pgfqpoint{3.719011in}{3.111609in}}%
\pgfpathlineto{\pgfqpoint{3.718218in}{3.127503in}}%
\pgfpathlineto{\pgfqpoint{3.713144in}{3.139283in}}%
\pgfpathlineto{\pgfqpoint{3.731115in}{3.157681in}}%
\pgfpathlineto{\pgfqpoint{3.722440in}{3.159176in}}%
\pgfpathlineto{\pgfqpoint{3.713880in}{3.155928in}}%
\pgfpathlineto{\pgfqpoint{3.717339in}{3.165157in}}%
\pgfpathlineto{\pgfqpoint{3.697375in}{3.162568in}}%
\pgfpathlineto{\pgfqpoint{3.697200in}{3.169525in}}%
\pgfpathlineto{\pgfqpoint{3.691022in}{3.183849in}}%
\pgfpathlineto{\pgfqpoint{3.696251in}{3.195893in}}%
\pgfpathlineto{\pgfqpoint{3.697693in}{3.213420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998252in}{3.184062in}}%
\pgfpathlineto{\pgfqpoint{5.003998in}{3.192743in}}%
\pgfpathlineto{\pgfqpoint{5.007682in}{3.203843in}}%
\pgfpathlineto{\pgfqpoint{5.008389in}{3.214402in}}%
\pgfpathlineto{\pgfqpoint{5.004958in}{3.223172in}}%
\pgfpathlineto{\pgfqpoint{5.001067in}{3.232202in}}%
\pgfpathlineto{\pgfqpoint{4.998151in}{3.241177in}}%
\pgfpathlineto{\pgfqpoint{4.994077in}{3.248829in}}%
\pgfpathlineto{\pgfqpoint{4.989816in}{3.256718in}}%
\pgfpathlineto{\pgfqpoint{4.985161in}{3.265648in}}%
\pgfpathlineto{\pgfqpoint{4.981074in}{3.274663in}}%
\pgfpathlineto{\pgfqpoint{4.980098in}{3.284592in}}%
\pgfpathlineto{\pgfqpoint{4.980161in}{3.298011in}}%
\pgfpathlineto{\pgfqpoint{4.979392in}{3.314621in}}%
\pgfpathlineto{\pgfqpoint{4.978788in}{3.332280in}}%
\pgfpathlineto{\pgfqpoint{4.978678in}{3.348635in}}%
\pgfpathlineto{\pgfqpoint{4.979251in}{3.361723in}}%
\pgfpathlineto{\pgfqpoint{4.980746in}{3.374861in}}%
\pgfpathlineto{\pgfqpoint{4.983888in}{3.388684in}}%
\pgfpathlineto{\pgfqpoint{4.989740in}{3.400202in}}%
\pgfpathlineto{\pgfqpoint{4.995896in}{3.410730in}}%
\pgfpathlineto{\pgfqpoint{4.999761in}{3.421094in}}%
\pgfpathlineto{\pgfqpoint{5.003017in}{3.430380in}}%
\pgfpathlineto{\pgfqpoint{5.006383in}{3.439996in}}%
\pgfpathlineto{\pgfqpoint{5.007889in}{3.452778in}}%
\pgfpathlineto{\pgfqpoint{5.008604in}{3.466195in}}%
\pgfpathlineto{\pgfqpoint{5.009858in}{3.479021in}}%
\pgfpathlineto{\pgfqpoint{5.009556in}{3.492258in}}%
\pgfpathlineto{\pgfqpoint{5.008663in}{3.506783in}}%
\pgfpathlineto{\pgfqpoint{5.009582in}{3.522154in}}%
\pgfpathlineto{\pgfqpoint{5.012869in}{3.538506in}}%
\pgfpathlineto{\pgfqpoint{5.017174in}{3.556164in}}%
\pgfpathlineto{\pgfqpoint{5.021726in}{3.574518in}}%
\pgfpathlineto{\pgfqpoint{5.027881in}{3.593293in}}%
\pgfpathlineto{\pgfqpoint{5.034558in}{3.612727in}}%
\pgfpathlineto{\pgfqpoint{5.040629in}{3.633391in}}%
\pgfpathlineto{\pgfqpoint{5.046220in}{3.654252in}}%
\pgfpathlineto{\pgfqpoint{5.048743in}{3.674487in}}%
\pgfpathlineto{\pgfqpoint{5.049506in}{3.693606in}}%
\pgfpathlineto{\pgfqpoint{5.049408in}{3.713234in}}%
\pgfpathlineto{\pgfqpoint{5.045163in}{3.734943in}}%
\pgfpathlineto{\pgfqpoint{5.038744in}{3.756081in}}%
\pgfpathlineto{\pgfqpoint{5.032129in}{3.774003in}}%
\pgfpathlineto{\pgfqpoint{5.023781in}{3.790056in}}%
\pgfpathlineto{\pgfqpoint{5.015110in}{3.804339in}}%
\pgfpathlineto{\pgfqpoint{5.009949in}{3.818342in}}%
\pgfpathlineto{\pgfqpoint{5.007504in}{3.835282in}}%
\pgfpathlineto{\pgfqpoint{5.004675in}{3.854713in}}%
\pgfpathlineto{\pgfqpoint{5.003977in}{3.873544in}}%
\pgfpathlineto{\pgfqpoint{5.005611in}{3.892374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005248in}{3.192719in}}%
\pgfpathlineto{\pgfqpoint{4.971558in}{3.181727in}}%
\pgfpathlineto{\pgfqpoint{4.984778in}{3.193747in}}%
\pgfpathlineto{\pgfqpoint{4.991918in}{3.215575in}}%
\pgfpathlineto{\pgfqpoint{4.999384in}{3.237234in}}%
\pgfpathlineto{\pgfqpoint{4.997112in}{3.237112in}}%
\pgfpathlineto{\pgfqpoint{4.992943in}{3.236764in}}%
\pgfpathlineto{\pgfqpoint{4.976523in}{3.236886in}}%
\pgfpathlineto{\pgfqpoint{4.991853in}{3.254945in}}%
\pgfpathlineto{\pgfqpoint{4.988872in}{3.251160in}}%
\pgfpathlineto{\pgfqpoint{4.965187in}{3.261797in}}%
\pgfpathlineto{\pgfqpoint{4.984595in}{3.279441in}}%
\pgfpathlineto{\pgfqpoint{4.978592in}{3.283415in}}%
\pgfpathlineto{\pgfqpoint{4.976290in}{3.284094in}}%
\pgfpathlineto{\pgfqpoint{4.984479in}{3.311164in}}%
\pgfpathlineto{\pgfqpoint{4.982113in}{3.326017in}}%
\pgfpathlineto{\pgfqpoint{4.986225in}{3.338965in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{3.345418in}}%
\pgfpathlineto{\pgfqpoint{5.009904in}{3.372531in}}%
\pgfpathlineto{\pgfqpoint{5.020349in}{3.401596in}}%
\pgfpathlineto{\pgfqpoint{5.008699in}{3.421885in}}%
\pgfpathlineto{\pgfqpoint{4.999337in}{3.435013in}}%
\pgfpathlineto{\pgfqpoint{5.019501in}{3.438570in}}%
\pgfpathlineto{\pgfqpoint{5.018113in}{3.456430in}}%
\pgfpathlineto{\pgfqpoint{5.025290in}{3.463900in}}%
\pgfpathlineto{\pgfqpoint{5.036647in}{3.471869in}}%
\pgfpathlineto{\pgfqpoint{5.035734in}{3.479582in}}%
\pgfpathlineto{\pgfqpoint{5.025830in}{3.487797in}}%
\pgfpathlineto{\pgfqpoint{5.019990in}{3.508729in}}%
\pgfpathlineto{\pgfqpoint{5.033512in}{3.515548in}}%
\pgfpathlineto{\pgfqpoint{5.033777in}{3.524953in}}%
\pgfpathlineto{\pgfqpoint{5.033259in}{3.546901in}}%
\pgfpathlineto{\pgfqpoint{5.029644in}{3.555385in}}%
\pgfpathlineto{\pgfqpoint{5.024813in}{3.579551in}}%
\pgfpathlineto{\pgfqpoint{5.025217in}{3.598531in}}%
\pgfpathlineto{\pgfqpoint{5.030008in}{3.616890in}}%
\pgfpathlineto{\pgfqpoint{5.034044in}{3.644539in}}%
\pgfpathlineto{\pgfqpoint{5.039516in}{3.660829in}}%
\pgfpathlineto{\pgfqpoint{5.036099in}{3.685304in}}%
\pgfpathlineto{\pgfqpoint{5.033282in}{3.700856in}}%
\pgfpathlineto{\pgfqpoint{5.032647in}{3.722615in}}%
\pgfpathlineto{\pgfqpoint{5.048765in}{3.736184in}}%
\pgfpathlineto{\pgfqpoint{5.020461in}{3.762209in}}%
\pgfpathlineto{\pgfqpoint{5.018092in}{3.770259in}}%
\pgfpathlineto{\pgfqpoint{5.007648in}{3.790199in}}%
\pgfpathlineto{\pgfqpoint{5.013341in}{3.812999in}}%
\pgfpathlineto{\pgfqpoint{5.000736in}{3.815887in}}%
\pgfpathlineto{\pgfqpoint{4.994644in}{3.844217in}}%
\pgfpathlineto{\pgfqpoint{4.996280in}{3.863507in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{3.874820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691283in}{2.125186in}}%
\pgfpathlineto{\pgfqpoint{4.694555in}{2.134866in}}%
\pgfpathlineto{\pgfqpoint{4.701891in}{2.142835in}}%
\pgfpathlineto{\pgfqpoint{4.711118in}{2.149930in}}%
\pgfpathlineto{\pgfqpoint{4.720613in}{2.157319in}}%
\pgfpathlineto{\pgfqpoint{4.730497in}{2.165903in}}%
\pgfpathlineto{\pgfqpoint{4.740034in}{2.174496in}}%
\pgfpathlineto{\pgfqpoint{4.748111in}{2.181441in}}%
\pgfpathlineto{\pgfqpoint{4.754619in}{2.187138in}}%
\pgfpathlineto{\pgfqpoint{4.761950in}{2.190789in}}%
\pgfpathlineto{\pgfqpoint{4.770874in}{2.192603in}}%
\pgfpathlineto{\pgfqpoint{4.779762in}{2.194977in}}%
\pgfpathlineto{\pgfqpoint{4.788451in}{2.199471in}}%
\pgfpathlineto{\pgfqpoint{4.797124in}{2.205177in}}%
\pgfpathlineto{\pgfqpoint{4.806569in}{2.213300in}}%
\pgfpathlineto{\pgfqpoint{4.816423in}{2.223555in}}%
\pgfpathlineto{\pgfqpoint{4.826977in}{2.233501in}}%
\pgfpathlineto{\pgfqpoint{4.840530in}{2.243307in}}%
\pgfpathlineto{\pgfqpoint{4.855104in}{2.253925in}}%
\pgfpathlineto{\pgfqpoint{4.868557in}{2.264401in}}%
\pgfpathlineto{\pgfqpoint{4.879735in}{2.273840in}}%
\pgfpathlineto{\pgfqpoint{4.890210in}{2.282387in}}%
\pgfpathlineto{\pgfqpoint{4.900751in}{2.292361in}}%
\pgfpathlineto{\pgfqpoint{4.910614in}{2.305327in}}%
\pgfpathlineto{\pgfqpoint{4.920172in}{2.318665in}}%
\pgfpathlineto{\pgfqpoint{4.927183in}{2.331275in}}%
\pgfpathlineto{\pgfqpoint{4.932682in}{2.345357in}}%
\pgfpathlineto{\pgfqpoint{4.939488in}{2.360214in}}%
\pgfpathlineto{\pgfqpoint{4.946438in}{2.374276in}}%
\pgfpathlineto{\pgfqpoint{4.954417in}{2.386372in}}%
\pgfpathlineto{\pgfqpoint{4.963647in}{2.396145in}}%
\pgfpathlineto{\pgfqpoint{4.972933in}{2.406403in}}%
\pgfpathlineto{\pgfqpoint{4.983088in}{2.415287in}}%
\pgfpathlineto{\pgfqpoint{4.993160in}{2.423323in}}%
\pgfpathlineto{\pgfqpoint{5.003746in}{2.433832in}}%
\pgfpathlineto{\pgfqpoint{5.016441in}{2.446835in}}%
\pgfpathlineto{\pgfqpoint{5.030149in}{2.461669in}}%
\pgfpathlineto{\pgfqpoint{5.045263in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{5.062206in}{2.490645in}}%
\pgfpathlineto{\pgfqpoint{5.080752in}{2.504625in}}%
\pgfpathlineto{\pgfqpoint{5.100237in}{2.515754in}}%
\pgfpathlineto{\pgfqpoint{5.118902in}{2.524072in}}%
\pgfpathlineto{\pgfqpoint{5.137471in}{2.529779in}}%
\pgfpathlineto{\pgfqpoint{5.156176in}{2.536163in}}%
\pgfpathlineto{\pgfqpoint{5.173377in}{2.542172in}}%
\pgfpathlineto{\pgfqpoint{5.189004in}{2.547377in}}%
\pgfpathlineto{\pgfqpoint{5.202509in}{2.552322in}}%
\pgfpathlineto{\pgfqpoint{5.212994in}{2.558261in}}%
\pgfpathlineto{\pgfqpoint{5.222978in}{2.568352in}}%
\pgfpathlineto{\pgfqpoint{5.233902in}{2.579608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648268in}{2.142525in}}%
\pgfpathlineto{\pgfqpoint{4.616151in}{2.088152in}}%
\pgfpathlineto{\pgfqpoint{4.672857in}{2.163854in}}%
\pgfpathlineto{\pgfqpoint{4.687509in}{2.168113in}}%
\pgfpathlineto{\pgfqpoint{4.704388in}{2.139636in}}%
\pgfpathlineto{\pgfqpoint{4.699714in}{2.148894in}}%
\pgfpathlineto{\pgfqpoint{4.729884in}{2.154045in}}%
\pgfpathlineto{\pgfqpoint{4.766927in}{2.176551in}}%
\pgfpathlineto{\pgfqpoint{4.767100in}{2.166149in}}%
\pgfpathlineto{\pgfqpoint{4.774142in}{2.163497in}}%
\pgfpathlineto{\pgfqpoint{4.786417in}{2.183854in}}%
\pgfpathlineto{\pgfqpoint{4.798493in}{2.206285in}}%
\pgfpathlineto{\pgfqpoint{4.794706in}{2.182935in}}%
\pgfpathlineto{\pgfqpoint{4.795152in}{2.186793in}}%
\pgfpathlineto{\pgfqpoint{4.813467in}{2.190321in}}%
\pgfpathlineto{\pgfqpoint{4.846651in}{2.206093in}}%
\pgfpathlineto{\pgfqpoint{4.830594in}{2.232933in}}%
\pgfpathlineto{\pgfqpoint{4.850637in}{2.236459in}}%
\pgfpathlineto{\pgfqpoint{4.872417in}{2.255571in}}%
\pgfpathlineto{\pgfqpoint{4.866535in}{2.241852in}}%
\pgfpathlineto{\pgfqpoint{4.867116in}{2.250148in}}%
\pgfpathlineto{\pgfqpoint{4.879337in}{2.269577in}}%
\pgfpathlineto{\pgfqpoint{4.886533in}{2.287761in}}%
\pgfpathlineto{\pgfqpoint{4.894449in}{2.297209in}}%
\pgfpathlineto{\pgfqpoint{4.899604in}{2.310548in}}%
\pgfpathlineto{\pgfqpoint{4.919128in}{2.313417in}}%
\pgfpathlineto{\pgfqpoint{4.929806in}{2.325155in}}%
\pgfpathlineto{\pgfqpoint{4.947150in}{2.344047in}}%
\pgfpathlineto{\pgfqpoint{4.944802in}{2.354179in}}%
\pgfpathlineto{\pgfqpoint{4.963338in}{2.366423in}}%
\pgfpathlineto{\pgfqpoint{4.975403in}{2.391309in}}%
\pgfpathlineto{\pgfqpoint{4.986695in}{2.403448in}}%
\pgfpathlineto{\pgfqpoint{4.983232in}{2.430794in}}%
\pgfpathlineto{\pgfqpoint{4.994253in}{2.445610in}}%
\pgfpathlineto{\pgfqpoint{5.001875in}{2.441910in}}%
\pgfpathlineto{\pgfqpoint{5.023055in}{2.458084in}}%
\pgfpathlineto{\pgfqpoint{5.035774in}{2.466503in}}%
\pgfpathlineto{\pgfqpoint{5.049781in}{2.479805in}}%
\pgfpathlineto{\pgfqpoint{5.060999in}{2.496028in}}%
\pgfpathlineto{\pgfqpoint{5.083904in}{2.508667in}}%
\pgfpathlineto{\pgfqpoint{5.095850in}{2.517035in}}%
\pgfpathlineto{\pgfqpoint{5.112933in}{2.514414in}}%
\pgfpathlineto{\pgfqpoint{5.136089in}{2.539921in}}%
\pgfpathlineto{\pgfqpoint{5.157880in}{2.540822in}}%
\pgfpathlineto{\pgfqpoint{5.156407in}{2.551865in}}%
\pgfpathlineto{\pgfqpoint{5.168564in}{2.560884in}}%
\pgfpathlineto{\pgfqpoint{5.185459in}{2.568311in}}%
\pgfpathlineto{\pgfqpoint{5.189381in}{2.566834in}}%
\pgfpathlineto{\pgfqpoint{5.217023in}{2.584904in}}%
\pgfpathlineto{\pgfqpoint{5.221170in}{2.595419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987863in}{1.540962in}}%
\pgfpathlineto{\pgfqpoint{3.994057in}{1.540152in}}%
\pgfpathlineto{\pgfqpoint{3.998588in}{1.538276in}}%
\pgfpathlineto{\pgfqpoint{3.999427in}{1.538303in}}%
\pgfpathlineto{\pgfqpoint{3.997143in}{1.540022in}}%
\pgfpathlineto{\pgfqpoint{3.992541in}{1.542003in}}%
\pgfpathlineto{\pgfqpoint{3.986018in}{1.545449in}}%
\pgfpathlineto{\pgfqpoint{3.977444in}{1.550248in}}%
\pgfpathlineto{\pgfqpoint{3.969040in}{1.554468in}}%
\pgfpathlineto{\pgfqpoint{3.960956in}{1.558464in}}%
\pgfpathlineto{\pgfqpoint{3.953686in}{1.562532in}}%
\pgfpathlineto{\pgfqpoint{3.949157in}{1.566545in}}%
\pgfpathlineto{\pgfqpoint{3.944847in}{1.572604in}}%
\pgfpathlineto{\pgfqpoint{3.939458in}{1.580037in}}%
\pgfpathlineto{\pgfqpoint{3.933961in}{1.584450in}}%
\pgfpathlineto{\pgfqpoint{3.927773in}{1.587825in}}%
\pgfpathlineto{\pgfqpoint{3.920606in}{1.590807in}}%
\pgfpathlineto{\pgfqpoint{3.913264in}{1.590417in}}%
\pgfpathlineto{\pgfqpoint{3.904945in}{1.588107in}}%
\pgfpathlineto{\pgfqpoint{3.896163in}{1.584681in}}%
\pgfpathlineto{\pgfqpoint{3.888519in}{1.579837in}}%
\pgfpathlineto{\pgfqpoint{3.880926in}{1.573011in}}%
\pgfpathlineto{\pgfqpoint{3.868911in}{1.565041in}}%
\pgfpathlineto{\pgfqpoint{3.854604in}{1.555993in}}%
\pgfpathlineto{\pgfqpoint{3.840739in}{1.546777in}}%
\pgfpathlineto{\pgfqpoint{3.825436in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{3.809731in}{1.532946in}}%
\pgfpathlineto{\pgfqpoint{3.793290in}{1.523854in}}%
\pgfpathlineto{\pgfqpoint{3.775894in}{1.514715in}}%
\pgfpathlineto{\pgfqpoint{3.760619in}{1.504344in}}%
\pgfpathlineto{\pgfqpoint{3.746749in}{1.491886in}}%
\pgfpathlineto{\pgfqpoint{3.731479in}{1.480131in}}%
\pgfpathlineto{\pgfqpoint{3.715844in}{1.468041in}}%
\pgfpathlineto{\pgfqpoint{3.699903in}{1.457437in}}%
\pgfpathlineto{\pgfqpoint{3.683767in}{1.449887in}}%
\pgfpathlineto{\pgfqpoint{3.667199in}{1.443428in}}%
\pgfpathlineto{\pgfqpoint{3.648568in}{1.439433in}}%
\pgfpathlineto{\pgfqpoint{3.628439in}{1.438010in}}%
\pgfpathlineto{\pgfqpoint{3.608819in}{1.439599in}}%
\pgfpathlineto{\pgfqpoint{3.590331in}{1.443095in}}%
\pgfpathlineto{\pgfqpoint{3.572067in}{1.447287in}}%
\pgfpathlineto{\pgfqpoint{3.553927in}{1.453152in}}%
\pgfpathlineto{\pgfqpoint{3.534463in}{1.460153in}}%
\pgfpathlineto{\pgfqpoint{3.512987in}{1.466467in}}%
\pgfpathlineto{\pgfqpoint{3.493000in}{1.471021in}}%
\pgfpathlineto{\pgfqpoint{3.474607in}{1.474656in}}%
\pgfpathlineto{\pgfqpoint{3.456497in}{1.477327in}}%
\pgfpathlineto{\pgfqpoint{3.438756in}{1.479406in}}%
\pgfpathlineto{\pgfqpoint{3.422500in}{1.482222in}}%
\pgfpathlineto{\pgfqpoint{3.407909in}{1.486534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006048in}{1.470801in}}%
\pgfpathlineto{\pgfqpoint{4.003157in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{4.011791in}{1.545113in}}%
\pgfpathlineto{\pgfqpoint{4.031578in}{1.564006in}}%
\pgfpathlineto{\pgfqpoint{4.024478in}{1.572921in}}%
\pgfpathlineto{\pgfqpoint{4.019386in}{1.570311in}}%
\pgfpathlineto{\pgfqpoint{4.010904in}{1.560766in}}%
\pgfpathlineto{\pgfqpoint{3.986515in}{1.559217in}}%
\pgfpathlineto{\pgfqpoint{3.971329in}{1.549662in}}%
\pgfpathlineto{\pgfqpoint{3.959831in}{1.574894in}}%
\pgfpathlineto{\pgfqpoint{3.947447in}{1.587497in}}%
\pgfpathlineto{\pgfqpoint{3.937672in}{1.590955in}}%
\pgfpathlineto{\pgfqpoint{3.933742in}{1.588221in}}%
\pgfpathlineto{\pgfqpoint{3.931407in}{1.595589in}}%
\pgfpathlineto{\pgfqpoint{3.924267in}{1.602042in}}%
\pgfpathlineto{\pgfqpoint{3.917590in}{1.614466in}}%
\pgfpathlineto{\pgfqpoint{3.915063in}{1.618532in}}%
\pgfpathlineto{\pgfqpoint{3.899765in}{1.639369in}}%
\pgfpathlineto{\pgfqpoint{3.891051in}{1.640294in}}%
\pgfpathlineto{\pgfqpoint{3.892271in}{1.631353in}}%
\pgfpathlineto{\pgfqpoint{3.888149in}{1.619331in}}%
\pgfpathlineto{\pgfqpoint{3.897383in}{1.613196in}}%
\pgfpathlineto{\pgfqpoint{3.903359in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{3.880552in}{1.592970in}}%
\pgfpathlineto{\pgfqpoint{3.863966in}{1.565542in}}%
\pgfpathlineto{\pgfqpoint{3.844093in}{1.547059in}}%
\pgfpathlineto{\pgfqpoint{3.830666in}{1.529506in}}%
\pgfpathlineto{\pgfqpoint{3.806675in}{1.515262in}}%
\pgfpathlineto{\pgfqpoint{3.797086in}{1.485497in}}%
\pgfpathlineto{\pgfqpoint{3.776569in}{1.499127in}}%
\pgfpathlineto{\pgfqpoint{3.767218in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{3.744093in}{1.467612in}}%
\pgfpathlineto{\pgfqpoint{3.736527in}{1.447625in}}%
\pgfpathlineto{\pgfqpoint{3.713846in}{1.446841in}}%
\pgfpathlineto{\pgfqpoint{3.703895in}{1.429552in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.421449in}}%
\pgfpathlineto{\pgfqpoint{3.667089in}{1.421065in}}%
\pgfpathlineto{\pgfqpoint{3.638354in}{1.422968in}}%
\pgfpathlineto{\pgfqpoint{3.608519in}{1.428787in}}%
\pgfpathlineto{\pgfqpoint{3.588931in}{1.426225in}}%
\pgfpathlineto{\pgfqpoint{3.578846in}{1.424570in}}%
\pgfpathlineto{\pgfqpoint{3.568026in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{3.554177in}{1.435250in}}%
\pgfpathlineto{\pgfqpoint{3.545027in}{1.450385in}}%
\pgfpathlineto{\pgfqpoint{3.517554in}{1.467775in}}%
\pgfpathlineto{\pgfqpoint{3.493889in}{1.474803in}}%
\pgfpathlineto{\pgfqpoint{3.471345in}{1.461024in}}%
\pgfpathlineto{\pgfqpoint{3.446665in}{1.473495in}}%
\pgfpathlineto{\pgfqpoint{3.436659in}{1.473295in}}%
\pgfpathlineto{\pgfqpoint{3.414863in}{1.482278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137197in}{3.092299in}}%
\pgfpathlineto{\pgfqpoint{2.135252in}{3.096327in}}%
\pgfpathlineto{\pgfqpoint{2.130325in}{3.100429in}}%
\pgfpathlineto{\pgfqpoint{2.125117in}{3.105965in}}%
\pgfpathlineto{\pgfqpoint{2.120631in}{3.112062in}}%
\pgfpathlineto{\pgfqpoint{2.114883in}{3.117474in}}%
\pgfpathlineto{\pgfqpoint{2.107861in}{3.121426in}}%
\pgfpathlineto{\pgfqpoint{2.099907in}{3.125525in}}%
\pgfpathlineto{\pgfqpoint{2.090878in}{3.130919in}}%
\pgfpathlineto{\pgfqpoint{2.080956in}{3.137194in}}%
\pgfpathlineto{\pgfqpoint{2.069792in}{3.144895in}}%
\pgfpathlineto{\pgfqpoint{2.058255in}{3.151722in}}%
\pgfpathlineto{\pgfqpoint{2.047606in}{3.157296in}}%
\pgfpathlineto{\pgfqpoint{2.035097in}{3.163617in}}%
\pgfpathlineto{\pgfqpoint{2.021360in}{3.170193in}}%
\pgfpathlineto{\pgfqpoint{2.009399in}{3.177262in}}%
\pgfpathlineto{\pgfqpoint{2.000869in}{3.185963in}}%
\pgfpathlineto{\pgfqpoint{1.993731in}{3.196417in}}%
\pgfpathlineto{\pgfqpoint{1.985965in}{3.205740in}}%
\pgfpathlineto{\pgfqpoint{1.979251in}{3.212028in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{3.217390in}}%
\pgfpathlineto{\pgfqpoint{1.966818in}{3.224884in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{3.234528in}}%
\pgfpathlineto{\pgfqpoint{1.957252in}{3.243237in}}%
\pgfpathlineto{\pgfqpoint{1.952470in}{3.248202in}}%
\pgfpathlineto{\pgfqpoint{1.952600in}{3.250298in}}%
\pgfpathlineto{\pgfqpoint{1.954373in}{3.249894in}}%
\pgfpathlineto{\pgfqpoint{1.954476in}{3.246275in}}%
\pgfpathlineto{\pgfqpoint{1.954589in}{3.240357in}}%
\pgfpathlineto{\pgfqpoint{1.954621in}{3.233346in}}%
\pgfpathlineto{\pgfqpoint{1.954361in}{3.225458in}}%
\pgfpathlineto{\pgfqpoint{1.955466in}{3.216340in}}%
\pgfpathlineto{\pgfqpoint{1.956937in}{3.207819in}}%
\pgfpathlineto{\pgfqpoint{1.957660in}{3.201388in}}%
\pgfpathlineto{\pgfqpoint{1.958430in}{3.197130in}}%
\pgfpathlineto{\pgfqpoint{1.960436in}{3.192274in}}%
\pgfpathlineto{\pgfqpoint{1.961583in}{3.185600in}}%
\pgfpathlineto{\pgfqpoint{1.960580in}{3.178067in}}%
\pgfpathlineto{\pgfqpoint{1.959993in}{3.171795in}}%
\pgfpathlineto{\pgfqpoint{1.959129in}{3.167413in}}%
\pgfpathlineto{\pgfqpoint{1.958287in}{3.162817in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{3.156538in}}%
\pgfpathlineto{\pgfqpoint{1.963331in}{3.150965in}}%
\pgfpathlineto{\pgfqpoint{1.969846in}{3.148480in}}%
\pgfpathlineto{\pgfqpoint{1.975604in}{3.147405in}}%
\pgfpathlineto{\pgfqpoint{1.981144in}{3.146389in}}%
\pgfpathlineto{\pgfqpoint{1.985760in}{3.144313in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{3.142683in}}%
\pgfpathlineto{\pgfqpoint{1.992801in}{3.140800in}}%
\pgfpathlineto{\pgfqpoint{2.000030in}{3.138452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126850in}{3.132123in}}%
\pgfpathlineto{\pgfqpoint{2.151109in}{3.062970in}}%
\pgfpathlineto{\pgfqpoint{2.148992in}{3.088460in}}%
\pgfpathlineto{\pgfqpoint{2.140598in}{3.126551in}}%
\pgfpathlineto{\pgfqpoint{2.143427in}{3.128538in}}%
\pgfpathlineto{\pgfqpoint{2.137856in}{3.132391in}}%
\pgfpathlineto{\pgfqpoint{2.102394in}{3.136694in}}%
\pgfpathlineto{\pgfqpoint{2.092562in}{3.150207in}}%
\pgfpathlineto{\pgfqpoint{2.081694in}{3.141934in}}%
\pgfpathlineto{\pgfqpoint{2.077207in}{3.139385in}}%
\pgfpathlineto{\pgfqpoint{2.093738in}{3.152431in}}%
\pgfpathlineto{\pgfqpoint{2.056458in}{3.150195in}}%
\pgfpathlineto{\pgfqpoint{2.043921in}{3.155262in}}%
\pgfpathlineto{\pgfqpoint{2.039115in}{3.165674in}}%
\pgfpathlineto{\pgfqpoint{2.017795in}{3.177441in}}%
\pgfpathlineto{\pgfqpoint{2.030061in}{3.194337in}}%
\pgfpathlineto{\pgfqpoint{2.008381in}{3.192003in}}%
\pgfpathlineto{\pgfqpoint{1.998789in}{3.190102in}}%
\pgfpathlineto{\pgfqpoint{2.012697in}{3.219204in}}%
\pgfpathlineto{\pgfqpoint{1.998790in}{3.223897in}}%
\pgfpathlineto{\pgfqpoint{1.986814in}{3.224735in}}%
\pgfpathlineto{\pgfqpoint{1.978718in}{3.222542in}}%
\pgfpathlineto{\pgfqpoint{1.973846in}{3.233666in}}%
\pgfpathlineto{\pgfqpoint{1.958856in}{3.247351in}}%
\pgfpathlineto{\pgfqpoint{1.958126in}{3.258348in}}%
\pgfpathlineto{\pgfqpoint{1.952868in}{3.255262in}}%
\pgfpathlineto{\pgfqpoint{1.968735in}{3.245900in}}%
\pgfpathlineto{\pgfqpoint{1.963326in}{3.263049in}}%
\pgfpathlineto{\pgfqpoint{1.953001in}{3.254236in}}%
\pgfpathlineto{\pgfqpoint{1.955338in}{3.246716in}}%
\pgfpathlineto{\pgfqpoint{1.970113in}{3.244552in}}%
\pgfpathlineto{\pgfqpoint{1.965704in}{3.231127in}}%
\pgfpathlineto{\pgfqpoint{1.959577in}{3.218844in}}%
\pgfpathlineto{\pgfqpoint{1.951710in}{3.225637in}}%
\pgfpathlineto{\pgfqpoint{1.955476in}{3.206032in}}%
\pgfpathlineto{\pgfqpoint{1.961283in}{3.202182in}}%
\pgfpathlineto{\pgfqpoint{1.952688in}{3.183680in}}%
\pgfpathlineto{\pgfqpoint{1.951904in}{3.173607in}}%
\pgfpathlineto{\pgfqpoint{1.956878in}{3.172063in}}%
\pgfpathlineto{\pgfqpoint{1.951936in}{3.149613in}}%
\pgfpathlineto{\pgfqpoint{1.953363in}{3.141485in}}%
\pgfpathlineto{\pgfqpoint{1.954734in}{3.152759in}}%
\pgfpathlineto{\pgfqpoint{1.958695in}{3.141246in}}%
\pgfpathlineto{\pgfqpoint{1.970924in}{3.151123in}}%
\pgfpathlineto{\pgfqpoint{1.970718in}{3.143738in}}%
\pgfpathlineto{\pgfqpoint{1.970081in}{3.144558in}}%
\pgfpathlineto{\pgfqpoint{1.980924in}{3.145081in}}%
\pgfpathlineto{\pgfqpoint{1.983563in}{3.139044in}}%
\pgfpathlineto{\pgfqpoint{1.986848in}{3.134135in}}%
\pgfpathlineto{\pgfqpoint{1.995301in}{3.124347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927817in}{2.911657in}}%
\pgfpathlineto{\pgfqpoint{4.931087in}{2.915193in}}%
\pgfpathlineto{\pgfqpoint{4.935646in}{2.918272in}}%
\pgfpathlineto{\pgfqpoint{4.939446in}{2.920515in}}%
\pgfpathlineto{\pgfqpoint{4.940277in}{2.923524in}}%
\pgfpathlineto{\pgfqpoint{4.940860in}{2.929562in}}%
\pgfpathlineto{\pgfqpoint{4.941772in}{2.939069in}}%
\pgfpathlineto{\pgfqpoint{4.943230in}{2.946998in}}%
\pgfpathlineto{\pgfqpoint{4.945549in}{2.952596in}}%
\pgfpathlineto{\pgfqpoint{4.948046in}{2.959435in}}%
\pgfpathlineto{\pgfqpoint{4.949959in}{2.966869in}}%
\pgfpathlineto{\pgfqpoint{4.951260in}{2.974187in}}%
\pgfpathlineto{\pgfqpoint{4.954788in}{2.979427in}}%
\pgfpathlineto{\pgfqpoint{4.961460in}{2.983136in}}%
\pgfpathlineto{\pgfqpoint{4.969015in}{2.986581in}}%
\pgfpathlineto{\pgfqpoint{4.976625in}{2.990508in}}%
\pgfpathlineto{\pgfqpoint{4.985938in}{2.995365in}}%
\pgfpathlineto{\pgfqpoint{4.997584in}{2.998292in}}%
\pgfpathlineto{\pgfqpoint{5.011027in}{3.000009in}}%
\pgfpathlineto{\pgfqpoint{5.024801in}{3.001798in}}%
\pgfpathlineto{\pgfqpoint{5.038281in}{3.005284in}}%
\pgfpathlineto{\pgfqpoint{5.051999in}{3.011002in}}%
\pgfpathlineto{\pgfqpoint{5.065151in}{3.018015in}}%
\pgfpathlineto{\pgfqpoint{5.076651in}{3.028534in}}%
\pgfpathlineto{\pgfqpoint{5.085932in}{3.041761in}}%
\pgfpathlineto{\pgfqpoint{5.093159in}{3.055208in}}%
\pgfpathlineto{\pgfqpoint{5.101551in}{3.068646in}}%
\pgfpathlineto{\pgfqpoint{5.111573in}{3.081927in}}%
\pgfpathlineto{\pgfqpoint{5.120009in}{3.093722in}}%
\pgfpathlineto{\pgfqpoint{5.126808in}{3.104773in}}%
\pgfpathlineto{\pgfqpoint{5.135126in}{3.118334in}}%
\pgfpathlineto{\pgfqpoint{5.144979in}{3.133605in}}%
\pgfpathlineto{\pgfqpoint{5.153322in}{3.148251in}}%
\pgfpathlineto{\pgfqpoint{5.160537in}{3.162906in}}%
\pgfpathlineto{\pgfqpoint{5.167001in}{3.176781in}}%
\pgfpathlineto{\pgfqpoint{5.173198in}{3.191092in}}%
\pgfpathlineto{\pgfqpoint{5.180900in}{3.208255in}}%
\pgfpathlineto{\pgfqpoint{5.187570in}{3.226048in}}%
\pgfpathlineto{\pgfqpoint{5.192174in}{3.245426in}}%
\pgfpathlineto{\pgfqpoint{5.194199in}{3.267087in}}%
\pgfpathlineto{\pgfqpoint{5.192731in}{3.287354in}}%
\pgfpathlineto{\pgfqpoint{5.189494in}{3.307373in}}%
\pgfpathlineto{\pgfqpoint{5.185561in}{3.329866in}}%
\pgfpathlineto{\pgfqpoint{5.181240in}{3.351694in}}%
\pgfpathlineto{\pgfqpoint{5.177043in}{3.371267in}}%
\pgfpathlineto{\pgfqpoint{5.174103in}{3.389733in}}%
\pgfpathlineto{\pgfqpoint{5.172817in}{3.404570in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{3.416255in}}%
\pgfpathlineto{\pgfqpoint{5.173440in}{3.427542in}}%
\pgfpathlineto{\pgfqpoint{5.175354in}{3.438716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965427in}{2.944162in}}%
\pgfpathlineto{\pgfqpoint{4.847639in}{2.919438in}}%
\pgfpathlineto{\pgfqpoint{4.891179in}{2.898353in}}%
\pgfpathlineto{\pgfqpoint{4.894125in}{2.898870in}}%
\pgfpathlineto{\pgfqpoint{4.909056in}{2.921548in}}%
\pgfpathlineto{\pgfqpoint{4.920424in}{2.931115in}}%
\pgfpathlineto{\pgfqpoint{4.923215in}{2.932036in}}%
\pgfpathlineto{\pgfqpoint{4.929099in}{2.942091in}}%
\pgfpathlineto{\pgfqpoint{4.932036in}{2.955547in}}%
\pgfpathlineto{\pgfqpoint{4.953241in}{2.945137in}}%
\pgfpathlineto{\pgfqpoint{4.963815in}{2.958278in}}%
\pgfpathlineto{\pgfqpoint{4.969683in}{2.969387in}}%
\pgfpathlineto{\pgfqpoint{4.973115in}{2.963201in}}%
\pgfpathlineto{\pgfqpoint{4.967268in}{2.961036in}}%
\pgfpathlineto{\pgfqpoint{4.968069in}{2.980784in}}%
\pgfpathlineto{\pgfqpoint{4.987251in}{2.979170in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{2.962307in}}%
\pgfpathlineto{\pgfqpoint{5.031090in}{2.962349in}}%
\pgfpathlineto{\pgfqpoint{5.031357in}{2.995010in}}%
\pgfpathlineto{\pgfqpoint{5.042158in}{3.002144in}}%
\pgfpathlineto{\pgfqpoint{5.038266in}{3.013654in}}%
\pgfpathlineto{\pgfqpoint{5.076806in}{3.006315in}}%
\pgfpathlineto{\pgfqpoint{5.077410in}{3.017152in}}%
\pgfpathlineto{\pgfqpoint{5.083942in}{3.035264in}}%
\pgfpathlineto{\pgfqpoint{5.099624in}{3.044869in}}%
\pgfpathlineto{\pgfqpoint{5.111213in}{3.049325in}}%
\pgfpathlineto{\pgfqpoint{5.120495in}{3.076979in}}%
\pgfpathlineto{\pgfqpoint{5.126024in}{3.077367in}}%
\pgfpathlineto{\pgfqpoint{5.136712in}{3.086690in}}%
\pgfpathlineto{\pgfqpoint{5.137455in}{3.090162in}}%
\pgfpathlineto{\pgfqpoint{5.144997in}{3.108676in}}%
\pgfpathlineto{\pgfqpoint{5.158359in}{3.131374in}}%
\pgfpathlineto{\pgfqpoint{5.156975in}{3.148782in}}%
\pgfpathlineto{\pgfqpoint{5.160037in}{3.171177in}}%
\pgfpathlineto{\pgfqpoint{5.165557in}{3.190235in}}%
\pgfpathlineto{\pgfqpoint{5.168100in}{3.187497in}}%
\pgfpathlineto{\pgfqpoint{5.179364in}{3.190746in}}%
\pgfpathlineto{\pgfqpoint{5.183810in}{3.201816in}}%
\pgfpathlineto{\pgfqpoint{5.192115in}{3.234147in}}%
\pgfpathlineto{\pgfqpoint{5.196834in}{3.259940in}}%
\pgfpathlineto{\pgfqpoint{5.199930in}{3.284053in}}%
\pgfpathlineto{\pgfqpoint{5.193197in}{3.307357in}}%
\pgfpathlineto{\pgfqpoint{5.185524in}{3.326844in}}%
\pgfpathlineto{\pgfqpoint{5.175152in}{3.345721in}}%
\pgfpathlineto{\pgfqpoint{5.174127in}{3.376751in}}%
\pgfpathlineto{\pgfqpoint{5.183863in}{3.391700in}}%
\pgfpathlineto{\pgfqpoint{5.182673in}{3.406803in}}%
\pgfpathlineto{\pgfqpoint{5.188679in}{3.413013in}}%
\pgfpathlineto{\pgfqpoint{5.186669in}{3.430169in}}%
\pgfpathlineto{\pgfqpoint{5.191964in}{3.435719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926070in}{4.873985in}}%
\pgfpathlineto{\pgfqpoint{1.931793in}{4.875606in}}%
\pgfpathlineto{\pgfqpoint{1.937421in}{4.875386in}}%
\pgfpathlineto{\pgfqpoint{1.944311in}{4.873009in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{4.868109in}}%
\pgfpathlineto{\pgfqpoint{1.961957in}{4.858105in}}%
\pgfpathlineto{\pgfqpoint{1.968557in}{4.845217in}}%
\pgfpathlineto{\pgfqpoint{1.973402in}{4.832689in}}%
\pgfpathlineto{\pgfqpoint{1.977349in}{4.821427in}}%
\pgfpathlineto{\pgfqpoint{1.981988in}{4.810679in}}%
\pgfpathlineto{\pgfqpoint{1.987726in}{4.800842in}}%
\pgfpathlineto{\pgfqpoint{1.992841in}{4.792983in}}%
\pgfpathlineto{\pgfqpoint{1.998574in}{4.783965in}}%
\pgfpathlineto{\pgfqpoint{2.006657in}{4.774463in}}%
\pgfpathlineto{\pgfqpoint{2.018981in}{4.764780in}}%
\pgfpathlineto{\pgfqpoint{2.034232in}{4.754548in}}%
\pgfpathlineto{\pgfqpoint{2.050474in}{4.744338in}}%
\pgfpathlineto{\pgfqpoint{2.066193in}{4.732062in}}%
\pgfpathlineto{\pgfqpoint{2.079560in}{4.718726in}}%
\pgfpathlineto{\pgfqpoint{2.091505in}{4.706084in}}%
\pgfpathlineto{\pgfqpoint{2.100817in}{4.695870in}}%
\pgfpathlineto{\pgfqpoint{2.109815in}{4.687347in}}%
\pgfpathlineto{\pgfqpoint{2.120702in}{4.679494in}}%
\pgfpathlineto{\pgfqpoint{2.131465in}{4.672299in}}%
\pgfpathlineto{\pgfqpoint{2.141485in}{4.665282in}}%
\pgfpathlineto{\pgfqpoint{2.150191in}{4.658656in}}%
\pgfpathlineto{\pgfqpoint{2.159545in}{4.652276in}}%
\pgfpathlineto{\pgfqpoint{2.169423in}{4.645407in}}%
\pgfpathlineto{\pgfqpoint{2.177657in}{4.638923in}}%
\pgfpathlineto{\pgfqpoint{2.184436in}{4.634220in}}%
\pgfpathlineto{\pgfqpoint{2.190332in}{4.631820in}}%
\pgfpathlineto{\pgfqpoint{2.197208in}{4.631227in}}%
\pgfpathlineto{\pgfqpoint{2.202688in}{4.631436in}}%
\pgfpathlineto{\pgfqpoint{2.205439in}{4.632257in}}%
\pgfpathlineto{\pgfqpoint{2.207249in}{4.633332in}}%
\pgfpathlineto{\pgfqpoint{2.208777in}{4.637309in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{4.645200in}}%
\pgfpathlineto{\pgfqpoint{2.211667in}{4.654563in}}%
\pgfpathlineto{\pgfqpoint{2.213177in}{4.663741in}}%
\pgfpathlineto{\pgfqpoint{2.213520in}{4.672564in}}%
\pgfpathlineto{\pgfqpoint{2.212280in}{4.682294in}}%
\pgfpathlineto{\pgfqpoint{2.211594in}{4.692874in}}%
\pgfpathlineto{\pgfqpoint{2.209041in}{4.703395in}}%
\pgfpathlineto{\pgfqpoint{2.203615in}{4.715129in}}%
\pgfpathlineto{\pgfqpoint{2.199186in}{4.729455in}}%
\pgfpathlineto{\pgfqpoint{2.195122in}{4.743529in}}%
\pgfpathlineto{\pgfqpoint{2.189594in}{4.755757in}}%
\pgfpathlineto{\pgfqpoint{2.183357in}{4.766837in}}%
\pgfpathlineto{\pgfqpoint{2.176378in}{4.774785in}}%
\pgfpathlineto{\pgfqpoint{2.170010in}{4.779577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027332in}{4.972934in}}%
\pgfpathlineto{\pgfqpoint{1.965842in}{4.902210in}}%
\pgfpathlineto{\pgfqpoint{1.957611in}{4.892703in}}%
\pgfpathlineto{\pgfqpoint{1.947011in}{4.893990in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{4.878765in}}%
\pgfpathlineto{\pgfqpoint{1.920660in}{4.864599in}}%
\pgfpathlineto{\pgfqpoint{1.930774in}{4.849241in}}%
\pgfpathlineto{\pgfqpoint{1.932481in}{4.832998in}}%
\pgfpathlineto{\pgfqpoint{1.928752in}{4.817956in}}%
\pgfpathlineto{\pgfqpoint{1.942099in}{4.802865in}}%
\pgfpathlineto{\pgfqpoint{1.960899in}{4.795653in}}%
\pgfpathlineto{\pgfqpoint{1.977584in}{4.791369in}}%
\pgfpathlineto{\pgfqpoint{1.984477in}{4.788832in}}%
\pgfpathlineto{\pgfqpoint{2.009900in}{4.771617in}}%
\pgfpathlineto{\pgfqpoint{2.017008in}{4.770031in}}%
\pgfpathlineto{\pgfqpoint{2.034806in}{4.749861in}}%
\pgfpathlineto{\pgfqpoint{2.051018in}{4.748588in}}%
\pgfpathlineto{\pgfqpoint{2.069909in}{4.728835in}}%
\pgfpathlineto{\pgfqpoint{2.085661in}{4.713906in}}%
\pgfpathlineto{\pgfqpoint{2.089662in}{4.698591in}}%
\pgfpathlineto{\pgfqpoint{2.078837in}{4.675656in}}%
\pgfpathlineto{\pgfqpoint{2.078596in}{4.679123in}}%
\pgfpathlineto{\pgfqpoint{2.097889in}{4.673926in}}%
\pgfpathlineto{\pgfqpoint{2.112928in}{4.673903in}}%
\pgfpathlineto{\pgfqpoint{2.113119in}{4.675461in}}%
\pgfpathlineto{\pgfqpoint{2.117338in}{4.660147in}}%
\pgfpathlineto{\pgfqpoint{2.139273in}{4.639080in}}%
\pgfpathlineto{\pgfqpoint{2.147998in}{4.653235in}}%
\pgfpathlineto{\pgfqpoint{2.159319in}{4.639990in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{4.645544in}}%
\pgfpathlineto{\pgfqpoint{2.191256in}{4.630899in}}%
\pgfpathlineto{\pgfqpoint{2.214563in}{4.638336in}}%
\pgfpathlineto{\pgfqpoint{2.206013in}{4.642656in}}%
\pgfpathlineto{\pgfqpoint{2.192257in}{4.631985in}}%
\pgfpathlineto{\pgfqpoint{2.198663in}{4.623759in}}%
\pgfpathlineto{\pgfqpoint{2.207958in}{4.620216in}}%
\pgfpathlineto{\pgfqpoint{2.214192in}{4.623155in}}%
\pgfpathlineto{\pgfqpoint{2.227608in}{4.631842in}}%
\pgfpathlineto{\pgfqpoint{2.228208in}{4.655050in}}%
\pgfpathlineto{\pgfqpoint{2.226617in}{4.664135in}}%
\pgfpathlineto{\pgfqpoint{2.222558in}{4.679686in}}%
\pgfpathlineto{\pgfqpoint{2.219424in}{4.688084in}}%
\pgfpathlineto{\pgfqpoint{2.216999in}{4.699249in}}%
\pgfpathlineto{\pgfqpoint{2.222294in}{4.711326in}}%
\pgfpathlineto{\pgfqpoint{2.219496in}{4.713790in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{4.721017in}}%
\pgfpathlineto{\pgfqpoint{2.193743in}{4.749238in}}%
\pgfpathlineto{\pgfqpoint{2.194089in}{4.755065in}}%
\pgfpathlineto{\pgfqpoint{2.169168in}{4.768096in}}%
\pgfpathlineto{\pgfqpoint{2.164391in}{4.771084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519789in}{2.596576in}}%
\pgfpathlineto{\pgfqpoint{2.519295in}{2.598406in}}%
\pgfpathlineto{\pgfqpoint{2.517601in}{2.602178in}}%
\pgfpathlineto{\pgfqpoint{2.518117in}{2.604778in}}%
\pgfpathlineto{\pgfqpoint{2.519273in}{2.607424in}}%
\pgfpathlineto{\pgfqpoint{2.518177in}{2.610392in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{2.612136in}}%
\pgfpathlineto{\pgfqpoint{2.517354in}{2.613767in}}%
\pgfpathlineto{\pgfqpoint{2.515887in}{2.612334in}}%
\pgfpathlineto{\pgfqpoint{2.514190in}{2.609585in}}%
\pgfpathlineto{\pgfqpoint{2.514578in}{2.606292in}}%
\pgfpathlineto{\pgfqpoint{2.516360in}{2.600994in}}%
\pgfpathlineto{\pgfqpoint{2.518744in}{2.596431in}}%
\pgfpathlineto{\pgfqpoint{2.520803in}{2.593574in}}%
\pgfpathlineto{\pgfqpoint{2.521920in}{2.592456in}}%
\pgfpathlineto{\pgfqpoint{2.523079in}{2.591961in}}%
\pgfpathlineto{\pgfqpoint{2.524691in}{2.590581in}}%
\pgfpathlineto{\pgfqpoint{2.526255in}{2.588288in}}%
\pgfpathlineto{\pgfqpoint{2.526162in}{2.586736in}}%
\pgfpathlineto{\pgfqpoint{2.524287in}{2.585238in}}%
\pgfpathlineto{\pgfqpoint{2.523457in}{2.583459in}}%
\pgfpathlineto{\pgfqpoint{2.526097in}{2.584339in}}%
\pgfpathlineto{\pgfqpoint{2.529452in}{2.585941in}}%
\pgfpathlineto{\pgfqpoint{2.530967in}{2.585489in}}%
\pgfpathlineto{\pgfqpoint{2.532190in}{2.583988in}}%
\pgfpathlineto{\pgfqpoint{2.536449in}{2.582548in}}%
\pgfpathlineto{\pgfqpoint{2.542920in}{2.580992in}}%
\pgfpathlineto{\pgfqpoint{2.548453in}{2.578859in}}%
\pgfpathlineto{\pgfqpoint{2.552564in}{2.575957in}}%
\pgfpathlineto{\pgfqpoint{2.556013in}{2.573326in}}%
\pgfpathlineto{\pgfqpoint{2.558477in}{2.572802in}}%
\pgfpathlineto{\pgfqpoint{2.560843in}{2.574442in}}%
\pgfpathlineto{\pgfqpoint{2.564127in}{2.575735in}}%
\pgfpathlineto{\pgfqpoint{2.566537in}{2.575891in}}%
\pgfpathlineto{\pgfqpoint{2.569954in}{2.574223in}}%
\pgfpathlineto{\pgfqpoint{2.575895in}{2.572492in}}%
\pgfpathlineto{\pgfqpoint{2.583146in}{2.572227in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{2.572196in}}%
\pgfpathlineto{\pgfqpoint{2.598975in}{2.571456in}}%
\pgfpathlineto{\pgfqpoint{2.607606in}{2.569255in}}%
\pgfpathlineto{\pgfqpoint{2.617969in}{2.569081in}}%
\pgfpathlineto{\pgfqpoint{2.627639in}{2.571804in}}%
\pgfpathlineto{\pgfqpoint{2.637660in}{2.573741in}}%
\pgfpathlineto{\pgfqpoint{2.648457in}{2.575160in}}%
\pgfpathlineto{\pgfqpoint{2.658369in}{2.578699in}}%
\pgfpathlineto{\pgfqpoint{2.668650in}{2.582714in}}%
\pgfpathlineto{\pgfqpoint{2.681793in}{2.585733in}}%
\pgfpathlineto{\pgfqpoint{2.697034in}{2.587473in}}%
\pgfpathlineto{\pgfqpoint{2.711275in}{2.587245in}}%
\pgfpathlineto{\pgfqpoint{2.726694in}{2.585825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483186in}{2.568235in}}%
\pgfpathlineto{\pgfqpoint{2.479195in}{2.600884in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{2.606664in}}%
\pgfpathlineto{\pgfqpoint{2.527813in}{2.638584in}}%
\pgfpathlineto{\pgfqpoint{2.536763in}{2.647813in}}%
\pgfpathlineto{\pgfqpoint{2.528522in}{2.625645in}}%
\pgfpathlineto{\pgfqpoint{2.526593in}{2.617893in}}%
\pgfpathlineto{\pgfqpoint{2.517405in}{2.610806in}}%
\pgfpathlineto{\pgfqpoint{2.512992in}{2.604518in}}%
\pgfpathlineto{\pgfqpoint{2.507774in}{2.615164in}}%
\pgfpathlineto{\pgfqpoint{2.511366in}{2.597496in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{2.608375in}}%
\pgfpathlineto{\pgfqpoint{2.502935in}{2.603099in}}%
\pgfpathlineto{\pgfqpoint{2.519772in}{2.588516in}}%
\pgfpathlineto{\pgfqpoint{2.513218in}{2.585257in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{2.589929in}}%
\pgfpathlineto{\pgfqpoint{2.527687in}{2.577782in}}%
\pgfpathlineto{\pgfqpoint{2.520289in}{2.582009in}}%
\pgfpathlineto{\pgfqpoint{2.519788in}{2.579125in}}%
\pgfpathlineto{\pgfqpoint{2.526050in}{2.589923in}}%
\pgfpathlineto{\pgfqpoint{2.528067in}{2.590966in}}%
\pgfpathlineto{\pgfqpoint{2.534073in}{2.600501in}}%
\pgfpathlineto{\pgfqpoint{2.528512in}{2.582580in}}%
\pgfpathlineto{\pgfqpoint{2.554325in}{2.587175in}}%
\pgfpathlineto{\pgfqpoint{2.549739in}{2.586019in}}%
\pgfpathlineto{\pgfqpoint{2.554914in}{2.584869in}}%
\pgfpathlineto{\pgfqpoint{2.547971in}{2.588418in}}%
\pgfpathlineto{\pgfqpoint{2.574322in}{2.593686in}}%
\pgfpathlineto{\pgfqpoint{2.572122in}{2.576875in}}%
\pgfpathlineto{\pgfqpoint{2.559994in}{2.578406in}}%
\pgfpathlineto{\pgfqpoint{2.560098in}{2.572215in}}%
\pgfpathlineto{\pgfqpoint{2.570360in}{2.561815in}}%
\pgfpathlineto{\pgfqpoint{2.568974in}{2.559632in}}%
\pgfpathlineto{\pgfqpoint{2.569578in}{2.567822in}}%
\pgfpathlineto{\pgfqpoint{2.590078in}{2.551184in}}%
\pgfpathlineto{\pgfqpoint{2.577782in}{2.552757in}}%
\pgfpathlineto{\pgfqpoint{2.588461in}{2.557317in}}%
\pgfpathlineto{\pgfqpoint{2.573105in}{2.538142in}}%
\pgfpathlineto{\pgfqpoint{2.581283in}{2.542904in}}%
\pgfpathlineto{\pgfqpoint{2.597692in}{2.551723in}}%
\pgfpathlineto{\pgfqpoint{2.603324in}{2.580264in}}%
\pgfpathlineto{\pgfqpoint{2.622185in}{2.578469in}}%
\pgfpathlineto{\pgfqpoint{2.632017in}{2.587532in}}%
\pgfpathlineto{\pgfqpoint{2.638593in}{2.582604in}}%
\pgfpathlineto{\pgfqpoint{2.647874in}{2.575357in}}%
\pgfpathlineto{\pgfqpoint{2.660406in}{2.574989in}}%
\pgfpathlineto{\pgfqpoint{2.678947in}{2.584919in}}%
\pgfpathlineto{\pgfqpoint{2.685731in}{2.593730in}}%
\pgfpathlineto{\pgfqpoint{2.696839in}{2.600502in}}%
\pgfpathlineto{\pgfqpoint{2.712361in}{2.603941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992952in}{2.064512in}}%
\pgfpathlineto{\pgfqpoint{3.000616in}{2.068661in}}%
\pgfpathlineto{\pgfqpoint{3.010269in}{2.074936in}}%
\pgfpathlineto{\pgfqpoint{3.020448in}{2.081059in}}%
\pgfpathlineto{\pgfqpoint{3.030784in}{2.083408in}}%
\pgfpathlineto{\pgfqpoint{3.041610in}{2.084186in}}%
\pgfpathlineto{\pgfqpoint{3.052917in}{2.084048in}}%
\pgfpathlineto{\pgfqpoint{3.065540in}{2.081907in}}%
\pgfpathlineto{\pgfqpoint{3.078163in}{2.078062in}}%
\pgfpathlineto{\pgfqpoint{3.089802in}{2.071949in}}%
\pgfpathlineto{\pgfqpoint{3.100403in}{2.066185in}}%
\pgfpathlineto{\pgfqpoint{3.108627in}{2.061005in}}%
\pgfpathlineto{\pgfqpoint{3.115513in}{2.052119in}}%
\pgfpathlineto{\pgfqpoint{3.122086in}{2.041388in}}%
\pgfpathlineto{\pgfqpoint{3.126248in}{2.031570in}}%
\pgfpathlineto{\pgfqpoint{3.128843in}{2.023550in}}%
\pgfpathlineto{\pgfqpoint{3.132375in}{2.016470in}}%
\pgfpathlineto{\pgfqpoint{3.138888in}{2.009096in}}%
\pgfpathlineto{\pgfqpoint{3.147140in}{2.003060in}}%
\pgfpathlineto{\pgfqpoint{3.153938in}{1.998345in}}%
\pgfpathlineto{\pgfqpoint{3.158767in}{1.993642in}}%
\pgfpathlineto{\pgfqpoint{3.163180in}{1.987744in}}%
\pgfpathlineto{\pgfqpoint{3.167502in}{1.979792in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.972449in}}%
\pgfpathlineto{\pgfqpoint{3.173333in}{1.969003in}}%
\pgfpathlineto{\pgfqpoint{3.175672in}{1.967645in}}%
\pgfpathlineto{\pgfqpoint{3.177189in}{1.966774in}}%
\pgfpathlineto{\pgfqpoint{3.178369in}{1.966772in}}%
\pgfpathlineto{\pgfqpoint{3.178503in}{1.966949in}}%
\pgfpathlineto{\pgfqpoint{3.177929in}{1.965679in}}%
\pgfpathlineto{\pgfqpoint{3.177516in}{1.962792in}}%
\pgfpathlineto{\pgfqpoint{3.177028in}{1.958745in}}%
\pgfpathlineto{\pgfqpoint{3.176302in}{1.955050in}}%
\pgfpathlineto{\pgfqpoint{3.175205in}{1.950137in}}%
\pgfpathlineto{\pgfqpoint{3.173634in}{1.944857in}}%
\pgfpathlineto{\pgfqpoint{3.171420in}{1.942481in}}%
\pgfpathlineto{\pgfqpoint{3.166578in}{1.940522in}}%
\pgfpathlineto{\pgfqpoint{3.160037in}{1.936824in}}%
\pgfpathlineto{\pgfqpoint{3.153006in}{1.931921in}}%
\pgfpathlineto{\pgfqpoint{3.144904in}{1.928033in}}%
\pgfpathlineto{\pgfqpoint{3.136446in}{1.924310in}}%
\pgfpathlineto{\pgfqpoint{3.129151in}{1.919225in}}%
\pgfpathlineto{\pgfqpoint{3.122963in}{1.913754in}}%
\pgfpathlineto{\pgfqpoint{3.116559in}{1.906852in}}%
\pgfpathlineto{\pgfqpoint{3.111559in}{1.898876in}}%
\pgfpathlineto{\pgfqpoint{3.107095in}{1.891877in}}%
\pgfpathlineto{\pgfqpoint{3.102329in}{1.885074in}}%
\pgfpathlineto{\pgfqpoint{3.098663in}{1.877085in}}%
\pgfpathlineto{\pgfqpoint{3.096671in}{1.869159in}}%
\pgfpathlineto{\pgfqpoint{3.096356in}{1.860589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984937in}{2.064229in}}%
\pgfpathlineto{\pgfqpoint{3.032209in}{2.085729in}}%
\pgfpathlineto{\pgfqpoint{3.008679in}{2.072161in}}%
\pgfpathlineto{\pgfqpoint{3.003826in}{2.080509in}}%
\pgfpathlineto{\pgfqpoint{3.021572in}{2.097124in}}%
\pgfpathlineto{\pgfqpoint{3.028196in}{2.083331in}}%
\pgfpathlineto{\pgfqpoint{3.042091in}{2.086545in}}%
\pgfpathlineto{\pgfqpoint{3.061662in}{2.101050in}}%
\pgfpathlineto{\pgfqpoint{3.078982in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{3.084783in}{2.079497in}}%
\pgfpathlineto{\pgfqpoint{3.096231in}{2.067703in}}%
\pgfpathlineto{\pgfqpoint{3.092957in}{2.056249in}}%
\pgfpathlineto{\pgfqpoint{3.095479in}{2.058796in}}%
\pgfpathlineto{\pgfqpoint{3.102410in}{2.049399in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.028293in}}%
\pgfpathlineto{\pgfqpoint{3.120927in}{2.036124in}}%
\pgfpathlineto{\pgfqpoint{3.125019in}{2.024172in}}%
\pgfpathlineto{\pgfqpoint{3.136173in}{2.012700in}}%
\pgfpathlineto{\pgfqpoint{3.145873in}{2.005555in}}%
\pgfpathlineto{\pgfqpoint{3.155446in}{2.000022in}}%
\pgfpathlineto{\pgfqpoint{3.161924in}{1.999635in}}%
\pgfpathlineto{\pgfqpoint{3.181009in}{1.997665in}}%
\pgfpathlineto{\pgfqpoint{3.193798in}{1.991911in}}%
\pgfpathlineto{\pgfqpoint{3.214216in}{1.984428in}}%
\pgfpathlineto{\pgfqpoint{3.211487in}{1.981537in}}%
\pgfpathlineto{\pgfqpoint{3.214545in}{1.970372in}}%
\pgfpathlineto{\pgfqpoint{3.222837in}{1.963351in}}%
\pgfpathlineto{\pgfqpoint{3.230465in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{3.204556in}{1.959770in}}%
\pgfpathlineto{\pgfqpoint{3.207484in}{1.965227in}}%
\pgfpathlineto{\pgfqpoint{3.195998in}{1.951562in}}%
\pgfpathlineto{\pgfqpoint{3.192954in}{1.949243in}}%
\pgfpathlineto{\pgfqpoint{3.192377in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.180861in}{1.936380in}}%
\pgfpathlineto{\pgfqpoint{3.173644in}{1.934507in}}%
\pgfpathlineto{\pgfqpoint{3.159695in}{1.913557in}}%
\pgfpathlineto{\pgfqpoint{3.140460in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{3.148505in}{1.932943in}}%
\pgfpathlineto{\pgfqpoint{3.148338in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{3.151462in}{1.911590in}}%
\pgfpathlineto{\pgfqpoint{3.143890in}{1.913316in}}%
\pgfpathlineto{\pgfqpoint{3.138429in}{1.921288in}}%
\pgfpathlineto{\pgfqpoint{3.136854in}{1.899725in}}%
\pgfpathlineto{\pgfqpoint{3.120803in}{1.892933in}}%
\pgfpathlineto{\pgfqpoint{3.122894in}{1.897142in}}%
\pgfpathlineto{\pgfqpoint{3.120472in}{1.894387in}}%
\pgfpathlineto{\pgfqpoint{3.116869in}{1.892944in}}%
\pgfpathlineto{\pgfqpoint{3.110613in}{1.893474in}}%
\pgfpathlineto{\pgfqpoint{3.108621in}{1.894006in}}%
\pgfpathlineto{\pgfqpoint{3.103541in}{1.880399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497549in}{3.628866in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{3.625554in}}%
\pgfpathlineto{\pgfqpoint{2.462229in}{3.626572in}}%
\pgfpathlineto{\pgfqpoint{2.441820in}{3.629265in}}%
\pgfpathlineto{\pgfqpoint{2.421068in}{3.631268in}}%
\pgfpathlineto{\pgfqpoint{2.401563in}{3.633321in}}%
\pgfpathlineto{\pgfqpoint{2.382381in}{3.635857in}}%
\pgfpathlineto{\pgfqpoint{2.364302in}{3.639614in}}%
\pgfpathlineto{\pgfqpoint{2.347113in}{3.641563in}}%
\pgfpathlineto{\pgfqpoint{2.328042in}{3.642225in}}%
\pgfpathlineto{\pgfqpoint{2.308924in}{3.644424in}}%
\pgfpathlineto{\pgfqpoint{2.291439in}{3.650742in}}%
\pgfpathlineto{\pgfqpoint{2.274498in}{3.661076in}}%
\pgfpathlineto{\pgfqpoint{2.258339in}{3.671266in}}%
\pgfpathlineto{\pgfqpoint{2.242190in}{3.681172in}}%
\pgfpathlineto{\pgfqpoint{2.224760in}{3.689157in}}%
\pgfpathlineto{\pgfqpoint{2.206541in}{3.695941in}}%
\pgfpathlineto{\pgfqpoint{2.187795in}{3.702624in}}%
\pgfpathlineto{\pgfqpoint{2.168588in}{3.709072in}}%
\pgfpathlineto{\pgfqpoint{2.149965in}{3.717231in}}%
\pgfpathlineto{\pgfqpoint{2.132928in}{3.726344in}}%
\pgfpathlineto{\pgfqpoint{2.116001in}{3.735852in}}%
\pgfpathlineto{\pgfqpoint{2.098510in}{3.743844in}}%
\pgfpathlineto{\pgfqpoint{2.081786in}{3.750013in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{3.756248in}}%
\pgfpathlineto{\pgfqpoint{2.050861in}{3.762573in}}%
\pgfpathlineto{\pgfqpoint{2.039221in}{3.768161in}}%
\pgfpathlineto{\pgfqpoint{2.028105in}{3.772477in}}%
\pgfpathlineto{\pgfqpoint{2.016252in}{3.777509in}}%
\pgfpathlineto{\pgfqpoint{2.003970in}{3.784010in}}%
\pgfpathlineto{\pgfqpoint{1.993114in}{3.790864in}}%
\pgfpathlineto{\pgfqpoint{1.984072in}{3.798087in}}%
\pgfpathlineto{\pgfqpoint{1.975969in}{3.806285in}}%
\pgfpathlineto{\pgfqpoint{1.968069in}{3.816111in}}%
\pgfpathlineto{\pgfqpoint{1.959513in}{3.826482in}}%
\pgfpathlineto{\pgfqpoint{1.951533in}{3.834754in}}%
\pgfpathlineto{\pgfqpoint{1.945505in}{3.840985in}}%
\pgfpathlineto{\pgfqpoint{1.940666in}{3.849689in}}%
\pgfpathlineto{\pgfqpoint{1.936835in}{3.860088in}}%
\pgfpathlineto{\pgfqpoint{1.934197in}{3.869510in}}%
\pgfpathlineto{\pgfqpoint{1.931745in}{3.877234in}}%
\pgfpathlineto{\pgfqpoint{1.928607in}{3.883732in}}%
\pgfpathlineto{\pgfqpoint{1.926692in}{3.891838in}}%
\pgfpathlineto{\pgfqpoint{1.925749in}{3.901801in}}%
\pgfpathlineto{\pgfqpoint{1.924141in}{3.912553in}}%
\pgfpathlineto{\pgfqpoint{1.923182in}{3.926407in}}%
\pgfpathlineto{\pgfqpoint{1.922767in}{3.941262in}}%
\pgfpathlineto{\pgfqpoint{1.922286in}{3.954820in}}%
\pgfpathlineto{\pgfqpoint{1.921188in}{3.970752in}}%
\pgfpathlineto{\pgfqpoint{1.919875in}{3.988420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506301in}{3.647357in}}%
\pgfpathlineto{\pgfqpoint{2.512409in}{3.620092in}}%
\pgfpathlineto{\pgfqpoint{2.473885in}{3.635331in}}%
\pgfpathlineto{\pgfqpoint{2.443537in}{3.638152in}}%
\pgfpathlineto{\pgfqpoint{2.419923in}{3.626493in}}%
\pgfpathlineto{\pgfqpoint{2.406613in}{3.627102in}}%
\pgfpathlineto{\pgfqpoint{2.391642in}{3.624713in}}%
\pgfpathlineto{\pgfqpoint{2.357249in}{3.630138in}}%
\pgfpathlineto{\pgfqpoint{2.342106in}{3.632974in}}%
\pgfpathlineto{\pgfqpoint{2.338686in}{3.645913in}}%
\pgfpathlineto{\pgfqpoint{2.319037in}{3.645837in}}%
\pgfpathlineto{\pgfqpoint{2.304056in}{3.650767in}}%
\pgfpathlineto{\pgfqpoint{2.289300in}{3.667725in}}%
\pgfpathlineto{\pgfqpoint{2.265122in}{3.664750in}}%
\pgfpathlineto{\pgfqpoint{2.246395in}{3.658543in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{3.686541in}}%
\pgfpathlineto{\pgfqpoint{2.200703in}{3.689173in}}%
\pgfpathlineto{\pgfqpoint{2.190895in}{3.683112in}}%
\pgfpathlineto{\pgfqpoint{2.177763in}{3.713931in}}%
\pgfpathlineto{\pgfqpoint{2.157982in}{3.726647in}}%
\pgfpathlineto{\pgfqpoint{2.126425in}{3.733090in}}%
\pgfpathlineto{\pgfqpoint{2.111836in}{3.746311in}}%
\pgfpathlineto{\pgfqpoint{2.091999in}{3.755147in}}%
\pgfpathlineto{\pgfqpoint{2.098101in}{3.767257in}}%
\pgfpathlineto{\pgfqpoint{2.082090in}{3.771088in}}%
\pgfpathlineto{\pgfqpoint{2.053238in}{3.771053in}}%
\pgfpathlineto{\pgfqpoint{2.027933in}{3.772094in}}%
\pgfpathlineto{\pgfqpoint{2.032686in}{3.775436in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{3.787797in}}%
\pgfpathlineto{\pgfqpoint{2.014663in}{3.797633in}}%
\pgfpathlineto{\pgfqpoint{2.007072in}{3.803153in}}%
\pgfpathlineto{\pgfqpoint{1.987105in}{3.798549in}}%
\pgfpathlineto{\pgfqpoint{1.976494in}{3.812575in}}%
\pgfpathlineto{\pgfqpoint{1.970643in}{3.819113in}}%
\pgfpathlineto{\pgfqpoint{1.950537in}{3.834467in}}%
\pgfpathlineto{\pgfqpoint{1.950599in}{3.852024in}}%
\pgfpathlineto{\pgfqpoint{1.946511in}{3.849096in}}%
\pgfpathlineto{\pgfqpoint{1.931079in}{3.841927in}}%
\pgfpathlineto{\pgfqpoint{1.949096in}{3.861079in}}%
\pgfpathlineto{\pgfqpoint{1.944133in}{3.866208in}}%
\pgfpathlineto{\pgfqpoint{1.922332in}{3.881599in}}%
\pgfpathlineto{\pgfqpoint{1.916873in}{3.885463in}}%
\pgfpathlineto{\pgfqpoint{1.917104in}{3.893093in}}%
\pgfpathlineto{\pgfqpoint{1.887290in}{3.905268in}}%
\pgfpathlineto{\pgfqpoint{1.893961in}{3.901589in}}%
\pgfpathlineto{\pgfqpoint{1.900991in}{3.920419in}}%
\pgfpathlineto{\pgfqpoint{1.911995in}{3.931118in}}%
\pgfpathlineto{\pgfqpoint{1.919593in}{3.952919in}}%
\pgfpathlineto{\pgfqpoint{1.914870in}{3.953393in}}%
\pgfpathlineto{\pgfqpoint{1.914319in}{3.959284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882758in}{1.903277in}}%
\pgfpathlineto{\pgfqpoint{2.881222in}{1.899885in}}%
\pgfpathlineto{\pgfqpoint{2.877369in}{1.896761in}}%
\pgfpathlineto{\pgfqpoint{2.872331in}{1.894994in}}%
\pgfpathlineto{\pgfqpoint{2.867235in}{1.894155in}}%
\pgfpathlineto{\pgfqpoint{2.861648in}{1.892518in}}%
\pgfpathlineto{\pgfqpoint{2.855568in}{1.889379in}}%
\pgfpathlineto{\pgfqpoint{2.848680in}{1.885059in}}%
\pgfpathlineto{\pgfqpoint{2.842188in}{1.883072in}}%
\pgfpathlineto{\pgfqpoint{2.836551in}{1.884722in}}%
\pgfpathlineto{\pgfqpoint{2.830331in}{1.888743in}}%
\pgfpathlineto{\pgfqpoint{2.823836in}{1.894928in}}%
\pgfpathlineto{\pgfqpoint{2.815739in}{1.900782in}}%
\pgfpathlineto{\pgfqpoint{2.805338in}{1.904111in}}%
\pgfpathlineto{\pgfqpoint{2.793778in}{1.907020in}}%
\pgfpathlineto{\pgfqpoint{2.780771in}{1.910306in}}%
\pgfpathlineto{\pgfqpoint{2.767072in}{1.913381in}}%
\pgfpathlineto{\pgfqpoint{2.754283in}{1.915257in}}%
\pgfpathlineto{\pgfqpoint{2.740775in}{1.915868in}}%
\pgfpathlineto{\pgfqpoint{2.726347in}{1.915150in}}%
\pgfpathlineto{\pgfqpoint{2.711973in}{1.915343in}}%
\pgfpathlineto{\pgfqpoint{2.699013in}{1.915903in}}%
\pgfpathlineto{\pgfqpoint{2.687835in}{1.914171in}}%
\pgfpathlineto{\pgfqpoint{2.678564in}{1.911038in}}%
\pgfpathlineto{\pgfqpoint{2.670433in}{1.907034in}}%
\pgfpathlineto{\pgfqpoint{2.661534in}{1.901901in}}%
\pgfpathlineto{\pgfqpoint{2.652996in}{1.896812in}}%
\pgfpathlineto{\pgfqpoint{2.645197in}{1.890845in}}%
\pgfpathlineto{\pgfqpoint{2.635102in}{1.882833in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{1.874913in}}%
\pgfpathlineto{\pgfqpoint{2.614513in}{1.867503in}}%
\pgfpathlineto{\pgfqpoint{2.601876in}{1.857865in}}%
\pgfpathlineto{\pgfqpoint{2.590368in}{1.845978in}}%
\pgfpathlineto{\pgfqpoint{2.577456in}{1.834321in}}%
\pgfpathlineto{\pgfqpoint{2.560503in}{1.823541in}}%
\pgfpathlineto{\pgfqpoint{2.540886in}{1.813448in}}%
\pgfpathlineto{\pgfqpoint{2.519876in}{1.801757in}}%
\pgfpathlineto{\pgfqpoint{2.497692in}{1.788581in}}%
\pgfpathlineto{\pgfqpoint{2.475878in}{1.775708in}}%
\pgfpathlineto{\pgfqpoint{2.454842in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{2.434892in}{1.752336in}}%
\pgfpathlineto{\pgfqpoint{2.416516in}{1.739667in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{1.724776in}}%
\pgfpathlineto{\pgfqpoint{2.385323in}{1.706560in}}%
\pgfpathlineto{\pgfqpoint{2.373230in}{1.687256in}}%
\pgfpathlineto{\pgfqpoint{2.363699in}{1.669413in}}%
\pgfpathlineto{\pgfqpoint{2.354632in}{1.653398in}}%
\pgfpathlineto{\pgfqpoint{2.347236in}{1.640397in}}%
\pgfpathlineto{\pgfqpoint{2.340069in}{1.629828in}}%
\pgfpathlineto{\pgfqpoint{2.329991in}{1.618802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882709in}{1.871199in}}%
\pgfpathlineto{\pgfqpoint{2.873949in}{1.909524in}}%
\pgfpathlineto{\pgfqpoint{2.879407in}{1.924600in}}%
\pgfpathlineto{\pgfqpoint{2.881793in}{1.910122in}}%
\pgfpathlineto{\pgfqpoint{2.878896in}{1.896337in}}%
\pgfpathlineto{\pgfqpoint{2.867053in}{1.888013in}}%
\pgfpathlineto{\pgfqpoint{2.861068in}{1.884714in}}%
\pgfpathlineto{\pgfqpoint{2.858119in}{1.874002in}}%
\pgfpathlineto{\pgfqpoint{2.840774in}{1.870565in}}%
\pgfpathlineto{\pgfqpoint{2.849461in}{1.882233in}}%
\pgfpathlineto{\pgfqpoint{2.829282in}{1.892815in}}%
\pgfpathlineto{\pgfqpoint{2.821964in}{1.901411in}}%
\pgfpathlineto{\pgfqpoint{2.812857in}{1.906427in}}%
\pgfpathlineto{\pgfqpoint{2.797328in}{1.903610in}}%
\pgfpathlineto{\pgfqpoint{2.780334in}{1.901210in}}%
\pgfpathlineto{\pgfqpoint{2.771619in}{1.916742in}}%
\pgfpathlineto{\pgfqpoint{2.761211in}{1.914000in}}%
\pgfpathlineto{\pgfqpoint{2.739128in}{1.927490in}}%
\pgfpathlineto{\pgfqpoint{2.746471in}{1.924316in}}%
\pgfpathlineto{\pgfqpoint{2.733811in}{1.925230in}}%
\pgfpathlineto{\pgfqpoint{2.736342in}{1.926716in}}%
\pgfpathlineto{\pgfqpoint{2.732926in}{1.927079in}}%
\pgfpathlineto{\pgfqpoint{2.725608in}{1.911602in}}%
\pgfpathlineto{\pgfqpoint{2.699185in}{1.910989in}}%
\pgfpathlineto{\pgfqpoint{2.694218in}{1.913000in}}%
\pgfpathlineto{\pgfqpoint{2.691338in}{1.913964in}}%
\pgfpathlineto{\pgfqpoint{2.682012in}{1.915181in}}%
\pgfpathlineto{\pgfqpoint{2.662887in}{1.897574in}}%
\pgfpathlineto{\pgfqpoint{2.636983in}{1.885653in}}%
\pgfpathlineto{\pgfqpoint{2.642487in}{1.889927in}}%
\pgfpathlineto{\pgfqpoint{2.622141in}{1.877251in}}%
\pgfpathlineto{\pgfqpoint{2.626079in}{1.875131in}}%
\pgfpathlineto{\pgfqpoint{2.594973in}{1.857508in}}%
\pgfpathlineto{\pgfqpoint{2.574945in}{1.855513in}}%
\pgfpathlineto{\pgfqpoint{2.556373in}{1.832671in}}%
\pgfpathlineto{\pgfqpoint{2.541206in}{1.826451in}}%
\pgfpathlineto{\pgfqpoint{2.524398in}{1.808965in}}%
\pgfpathlineto{\pgfqpoint{2.492053in}{1.789331in}}%
\pgfpathlineto{\pgfqpoint{2.478223in}{1.775375in}}%
\pgfpathlineto{\pgfqpoint{2.461889in}{1.772708in}}%
\pgfpathlineto{\pgfqpoint{2.427285in}{1.751930in}}%
\pgfpathlineto{\pgfqpoint{2.415566in}{1.748447in}}%
\pgfpathlineto{\pgfqpoint{2.409982in}{1.748367in}}%
\pgfpathlineto{\pgfqpoint{2.402048in}{1.718897in}}%
\pgfpathlineto{\pgfqpoint{2.395019in}{1.701142in}}%
\pgfpathlineto{\pgfqpoint{2.374023in}{1.678556in}}%
\pgfpathlineto{\pgfqpoint{2.364573in}{1.674438in}}%
\pgfpathlineto{\pgfqpoint{2.344896in}{1.650115in}}%
\pgfpathlineto{\pgfqpoint{2.341082in}{1.624775in}}%
\pgfpathlineto{\pgfqpoint{2.316356in}{1.633229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787032in}{4.402308in}}%
\pgfpathlineto{\pgfqpoint{1.791206in}{4.399745in}}%
\pgfpathlineto{\pgfqpoint{1.796718in}{4.398910in}}%
\pgfpathlineto{\pgfqpoint{1.802783in}{4.398276in}}%
\pgfpathlineto{\pgfqpoint{1.807397in}{4.397342in}}%
\pgfpathlineto{\pgfqpoint{1.811113in}{4.396339in}}%
\pgfpathlineto{\pgfqpoint{1.814256in}{4.394106in}}%
\pgfpathlineto{\pgfqpoint{1.817976in}{4.389569in}}%
\pgfpathlineto{\pgfqpoint{1.822750in}{4.383665in}}%
\pgfpathlineto{\pgfqpoint{1.828604in}{4.377029in}}%
\pgfpathlineto{\pgfqpoint{1.834976in}{4.369160in}}%
\pgfpathlineto{\pgfqpoint{1.842879in}{4.360793in}}%
\pgfpathlineto{\pgfqpoint{1.853658in}{4.351158in}}%
\pgfpathlineto{\pgfqpoint{1.863673in}{4.339783in}}%
\pgfpathlineto{\pgfqpoint{1.872416in}{4.327367in}}%
\pgfpathlineto{\pgfqpoint{1.883803in}{4.313557in}}%
\pgfpathlineto{\pgfqpoint{1.898210in}{4.300839in}}%
\pgfpathlineto{\pgfqpoint{1.912839in}{4.289799in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{4.280569in}}%
\pgfpathlineto{\pgfqpoint{1.946541in}{4.272322in}}%
\pgfpathlineto{\pgfqpoint{1.965730in}{4.261667in}}%
\pgfpathlineto{\pgfqpoint{1.984789in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{2.004650in}{4.234950in}}%
\pgfpathlineto{\pgfqpoint{2.023220in}{4.220750in}}%
\pgfpathlineto{\pgfqpoint{2.039534in}{4.205338in}}%
\pgfpathlineto{\pgfqpoint{2.053642in}{4.189787in}}%
\pgfpathlineto{\pgfqpoint{2.066839in}{4.173597in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{4.157181in}}%
\pgfpathlineto{\pgfqpoint{2.090672in}{4.139507in}}%
\pgfpathlineto{\pgfqpoint{2.101235in}{4.119752in}}%
\pgfpathlineto{\pgfqpoint{2.111088in}{4.099637in}}%
\pgfpathlineto{\pgfqpoint{2.119542in}{4.077870in}}%
\pgfpathlineto{\pgfqpoint{2.129737in}{4.053128in}}%
\pgfpathlineto{\pgfqpoint{2.142453in}{4.027634in}}%
\pgfpathlineto{\pgfqpoint{2.154223in}{4.003448in}}%
\pgfpathlineto{\pgfqpoint{2.165791in}{3.979192in}}%
\pgfpathlineto{\pgfqpoint{2.178051in}{3.954173in}}%
\pgfpathlineto{\pgfqpoint{2.191238in}{3.931009in}}%
\pgfpathlineto{\pgfqpoint{2.206353in}{3.906503in}}%
\pgfpathlineto{\pgfqpoint{2.221901in}{3.879473in}}%
\pgfpathlineto{\pgfqpoint{2.236336in}{3.854443in}}%
\pgfpathlineto{\pgfqpoint{2.249738in}{3.830667in}}%
\pgfpathlineto{\pgfqpoint{2.262688in}{3.807683in}}%
\pgfpathlineto{\pgfqpoint{2.278216in}{3.783113in}}%
\pgfpathlineto{\pgfqpoint{2.297353in}{3.758083in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{3.734935in}}%
\pgfpathlineto{\pgfqpoint{2.336235in}{3.709308in}}%
\pgfpathlineto{\pgfqpoint{2.355535in}{3.682528in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{3.657275in}}%
\pgfpathlineto{\pgfqpoint{2.396274in}{3.634084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829259in}{4.434758in}}%
\pgfpathlineto{\pgfqpoint{1.788956in}{4.395722in}}%
\pgfpathlineto{\pgfqpoint{1.811846in}{4.390293in}}%
\pgfpathlineto{\pgfqpoint{1.824766in}{4.380685in}}%
\pgfpathlineto{\pgfqpoint{1.818369in}{4.384859in}}%
\pgfpathlineto{\pgfqpoint{1.803005in}{4.374572in}}%
\pgfpathlineto{\pgfqpoint{1.813339in}{4.382384in}}%
\pgfpathlineto{\pgfqpoint{1.825685in}{4.379609in}}%
\pgfpathlineto{\pgfqpoint{1.846061in}{4.371412in}}%
\pgfpathlineto{\pgfqpoint{1.842873in}{4.366591in}}%
\pgfpathlineto{\pgfqpoint{1.861156in}{4.370957in}}%
\pgfpathlineto{\pgfqpoint{1.867561in}{4.372619in}}%
\pgfpathlineto{\pgfqpoint{1.877234in}{4.362136in}}%
\pgfpathlineto{\pgfqpoint{1.890123in}{4.358729in}}%
\pgfpathlineto{\pgfqpoint{1.904972in}{4.341418in}}%
\pgfpathlineto{\pgfqpoint{1.894483in}{4.330168in}}%
\pgfpathlineto{\pgfqpoint{1.893448in}{4.314111in}}%
\pgfpathlineto{\pgfqpoint{1.905071in}{4.301396in}}%
\pgfpathlineto{\pgfqpoint{1.903973in}{4.275451in}}%
\pgfpathlineto{\pgfqpoint{1.916743in}{4.255437in}}%
\pgfpathlineto{\pgfqpoint{1.940515in}{4.240694in}}%
\pgfpathlineto{\pgfqpoint{1.973911in}{4.232182in}}%
\pgfpathlineto{\pgfqpoint{1.973568in}{4.221096in}}%
\pgfpathlineto{\pgfqpoint{2.007172in}{4.212803in}}%
\pgfpathlineto{\pgfqpoint{2.030930in}{4.194054in}}%
\pgfpathlineto{\pgfqpoint{2.053877in}{4.186124in}}%
\pgfpathlineto{\pgfqpoint{2.083918in}{4.168896in}}%
\pgfpathlineto{\pgfqpoint{2.086342in}{4.152109in}}%
\pgfpathlineto{\pgfqpoint{2.106430in}{4.141877in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{4.131197in}}%
\pgfpathlineto{\pgfqpoint{2.108215in}{4.118825in}}%
\pgfpathlineto{\pgfqpoint{2.117747in}{4.108114in}}%
\pgfpathlineto{\pgfqpoint{2.110982in}{4.074896in}}%
\pgfpathlineto{\pgfqpoint{2.144922in}{4.047314in}}%
\pgfpathlineto{\pgfqpoint{2.161274in}{4.025317in}}%
\pgfpathlineto{\pgfqpoint{2.176156in}{3.999370in}}%
\pgfpathlineto{\pgfqpoint{2.183558in}{3.975846in}}%
\pgfpathlineto{\pgfqpoint{2.193830in}{3.949067in}}%
\pgfpathlineto{\pgfqpoint{2.205712in}{3.916669in}}%
\pgfpathlineto{\pgfqpoint{2.213839in}{3.885631in}}%
\pgfpathlineto{\pgfqpoint{2.224315in}{3.859392in}}%
\pgfpathlineto{\pgfqpoint{2.233559in}{3.834632in}}%
\pgfpathlineto{\pgfqpoint{2.257656in}{3.799723in}}%
\pgfpathlineto{\pgfqpoint{2.261916in}{3.778866in}}%
\pgfpathlineto{\pgfqpoint{2.282491in}{3.764783in}}%
\pgfpathlineto{\pgfqpoint{2.297088in}{3.734403in}}%
\pgfpathlineto{\pgfqpoint{2.316644in}{3.706633in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{3.683573in}}%
\pgfpathlineto{\pgfqpoint{2.362915in}{3.665240in}}%
\pgfpathlineto{\pgfqpoint{2.378974in}{3.637604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783262in}{1.615514in}}%
\pgfpathlineto{\pgfqpoint{2.785170in}{1.609557in}}%
\pgfpathlineto{\pgfqpoint{2.786375in}{1.602871in}}%
\pgfpathlineto{\pgfqpoint{2.788058in}{1.596800in}}%
\pgfpathlineto{\pgfqpoint{2.792555in}{1.589784in}}%
\pgfpathlineto{\pgfqpoint{2.799575in}{1.581687in}}%
\pgfpathlineto{\pgfqpoint{2.808140in}{1.574846in}}%
\pgfpathlineto{\pgfqpoint{2.814649in}{1.568618in}}%
\pgfpathlineto{\pgfqpoint{2.819005in}{1.565387in}}%
\pgfpathlineto{\pgfqpoint{2.822290in}{1.564774in}}%
\pgfpathlineto{\pgfqpoint{2.824718in}{1.563802in}}%
\pgfpathlineto{\pgfqpoint{2.826469in}{1.564961in}}%
\pgfpathlineto{\pgfqpoint{2.828303in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{2.830520in}{1.572852in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{1.575431in}}%
\pgfpathlineto{\pgfqpoint{2.841441in}{1.576982in}}%
\pgfpathlineto{\pgfqpoint{2.848322in}{1.578408in}}%
\pgfpathlineto{\pgfqpoint{2.851097in}{1.578581in}}%
\pgfpathlineto{\pgfqpoint{2.850644in}{1.579616in}}%
\pgfpathlineto{\pgfqpoint{2.847046in}{1.582830in}}%
\pgfpathlineto{\pgfqpoint{2.838570in}{1.586897in}}%
\pgfpathlineto{\pgfqpoint{2.829634in}{1.591582in}}%
\pgfpathlineto{\pgfqpoint{2.820346in}{1.596079in}}%
\pgfpathlineto{\pgfqpoint{2.809671in}{1.599332in}}%
\pgfpathlineto{\pgfqpoint{2.799307in}{1.601835in}}%
\pgfpathlineto{\pgfqpoint{2.788659in}{1.603034in}}%
\pgfpathlineto{\pgfqpoint{2.777521in}{1.604032in}}%
\pgfpathlineto{\pgfqpoint{2.765297in}{1.605694in}}%
\pgfpathlineto{\pgfqpoint{2.749937in}{1.606075in}}%
\pgfpathlineto{\pgfqpoint{2.734613in}{1.605726in}}%
\pgfpathlineto{\pgfqpoint{2.720181in}{1.605610in}}%
\pgfpathlineto{\pgfqpoint{2.704499in}{1.605026in}}%
\pgfpathlineto{\pgfqpoint{2.689563in}{1.603727in}}%
\pgfpathlineto{\pgfqpoint{2.677789in}{1.602631in}}%
\pgfpathlineto{\pgfqpoint{2.667985in}{1.603129in}}%
\pgfpathlineto{\pgfqpoint{2.659412in}{1.601484in}}%
\pgfpathlineto{\pgfqpoint{2.652706in}{1.596118in}}%
\pgfpathlineto{\pgfqpoint{2.645964in}{1.589459in}}%
\pgfpathlineto{\pgfqpoint{2.638224in}{1.581790in}}%
\pgfpathlineto{\pgfqpoint{2.630155in}{1.575767in}}%
\pgfpathlineto{\pgfqpoint{2.621587in}{1.572464in}}%
\pgfpathlineto{\pgfqpoint{2.611638in}{1.569926in}}%
\pgfpathlineto{\pgfqpoint{2.600605in}{1.565071in}}%
\pgfpathlineto{\pgfqpoint{2.589632in}{1.559342in}}%
\pgfpathlineto{\pgfqpoint{2.579441in}{1.553732in}}%
\pgfpathlineto{\pgfqpoint{2.570687in}{1.546202in}}%
\pgfpathlineto{\pgfqpoint{2.562333in}{1.537159in}}%
\pgfpathlineto{\pgfqpoint{2.553322in}{1.529379in}}%
\pgfpathlineto{\pgfqpoint{2.544096in}{1.522359in}}%
\pgfpathlineto{\pgfqpoint{2.534345in}{1.511656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881796in}{1.669355in}}%
\pgfpathlineto{\pgfqpoint{2.804235in}{1.621948in}}%
\pgfpathlineto{\pgfqpoint{2.812830in}{1.598780in}}%
\pgfpathlineto{\pgfqpoint{2.799840in}{1.577060in}}%
\pgfpathlineto{\pgfqpoint{2.800638in}{1.587126in}}%
\pgfpathlineto{\pgfqpoint{2.810315in}{1.587951in}}%
\pgfpathlineto{\pgfqpoint{2.820108in}{1.584175in}}%
\pgfpathlineto{\pgfqpoint{2.803077in}{1.547199in}}%
\pgfpathlineto{\pgfqpoint{2.809290in}{1.551797in}}%
\pgfpathlineto{\pgfqpoint{2.812868in}{1.554495in}}%
\pgfpathlineto{\pgfqpoint{2.818176in}{1.565262in}}%
\pgfpathlineto{\pgfqpoint{2.827472in}{1.572814in}}%
\pgfpathlineto{\pgfqpoint{2.821464in}{1.580043in}}%
\pgfpathlineto{\pgfqpoint{2.823828in}{1.584439in}}%
\pgfpathlineto{\pgfqpoint{2.846668in}{1.580542in}}%
\pgfpathlineto{\pgfqpoint{2.838137in}{1.586648in}}%
\pgfpathlineto{\pgfqpoint{2.842531in}{1.587505in}}%
\pgfpathlineto{\pgfqpoint{2.860588in}{1.594172in}}%
\pgfpathlineto{\pgfqpoint{2.888116in}{1.613255in}}%
\pgfpathlineto{\pgfqpoint{2.874962in}{1.608797in}}%
\pgfpathlineto{\pgfqpoint{2.860791in}{1.589739in}}%
\pgfpathlineto{\pgfqpoint{2.861732in}{1.601344in}}%
\pgfpathlineto{\pgfqpoint{2.854206in}{1.605438in}}%
\pgfpathlineto{\pgfqpoint{2.858383in}{1.615787in}}%
\pgfpathlineto{\pgfqpoint{2.845769in}{1.625826in}}%
\pgfpathlineto{\pgfqpoint{2.813544in}{1.612668in}}%
\pgfpathlineto{\pgfqpoint{2.804236in}{1.625908in}}%
\pgfpathlineto{\pgfqpoint{2.784671in}{1.626084in}}%
\pgfpathlineto{\pgfqpoint{2.779267in}{1.640246in}}%
\pgfpathlineto{\pgfqpoint{2.752934in}{1.630138in}}%
\pgfpathlineto{\pgfqpoint{2.756492in}{1.632029in}}%
\pgfpathlineto{\pgfqpoint{2.740658in}{1.636294in}}%
\pgfpathlineto{\pgfqpoint{2.712922in}{1.627904in}}%
\pgfpathlineto{\pgfqpoint{2.691200in}{1.629795in}}%
\pgfpathlineto{\pgfqpoint{2.676999in}{1.625219in}}%
\pgfpathlineto{\pgfqpoint{2.662706in}{1.617873in}}%
\pgfpathlineto{\pgfqpoint{2.638279in}{1.614589in}}%
\pgfpathlineto{\pgfqpoint{2.622684in}{1.591508in}}%
\pgfpathlineto{\pgfqpoint{2.612537in}{1.564584in}}%
\pgfpathlineto{\pgfqpoint{2.602870in}{1.574663in}}%
\pgfpathlineto{\pgfqpoint{2.591660in}{1.563594in}}%
\pgfpathlineto{\pgfqpoint{2.594958in}{1.538658in}}%
\pgfpathlineto{\pgfqpoint{2.597980in}{1.548351in}}%
\pgfpathlineto{\pgfqpoint{2.588185in}{1.547218in}}%
\pgfpathlineto{\pgfqpoint{2.583561in}{1.544885in}}%
\pgfpathlineto{\pgfqpoint{2.569350in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.558837in}{1.546563in}}%
\pgfpathlineto{\pgfqpoint{2.545219in}{1.540454in}}%
\pgfpathlineto{\pgfqpoint{2.552657in}{1.546816in}}%
\pgfpathlineto{\pgfqpoint{2.553816in}{1.533423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083125in}{4.623557in}}%
\pgfpathlineto{\pgfqpoint{2.080230in}{4.618822in}}%
\pgfpathlineto{\pgfqpoint{2.076075in}{4.614420in}}%
\pgfpathlineto{\pgfqpoint{2.070804in}{4.610901in}}%
\pgfpathlineto{\pgfqpoint{2.064180in}{4.606405in}}%
\pgfpathlineto{\pgfqpoint{2.056358in}{4.600977in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{4.596362in}}%
\pgfpathlineto{\pgfqpoint{2.041163in}{4.592483in}}%
\pgfpathlineto{\pgfqpoint{2.031653in}{4.590801in}}%
\pgfpathlineto{\pgfqpoint{2.019655in}{4.589863in}}%
\pgfpathlineto{\pgfqpoint{2.007471in}{4.589014in}}%
\pgfpathlineto{\pgfqpoint{1.994798in}{4.588353in}}%
\pgfpathlineto{\pgfqpoint{1.981977in}{4.587347in}}%
\pgfpathlineto{\pgfqpoint{1.970678in}{4.583823in}}%
\pgfpathlineto{\pgfqpoint{1.959921in}{4.573882in}}%
\pgfpathlineto{\pgfqpoint{1.949359in}{4.560117in}}%
\pgfpathlineto{\pgfqpoint{1.939126in}{4.546132in}}%
\pgfpathlineto{\pgfqpoint{1.927237in}{4.532649in}}%
\pgfpathlineto{\pgfqpoint{1.913588in}{4.519830in}}%
\pgfpathlineto{\pgfqpoint{1.899998in}{4.508610in}}%
\pgfpathlineto{\pgfqpoint{1.885155in}{4.501078in}}%
\pgfpathlineto{\pgfqpoint{1.869203in}{4.495967in}}%
\pgfpathlineto{\pgfqpoint{1.853588in}{4.492579in}}%
\pgfpathlineto{\pgfqpoint{1.839307in}{4.492924in}}%
\pgfpathlineto{\pgfqpoint{1.826755in}{4.493764in}}%
\pgfpathlineto{\pgfqpoint{1.815297in}{4.493460in}}%
\pgfpathlineto{\pgfqpoint{1.804953in}{4.494710in}}%
\pgfpathlineto{\pgfqpoint{1.795123in}{4.495855in}}%
\pgfpathlineto{\pgfqpoint{1.785799in}{4.495611in}}%
\pgfpathlineto{\pgfqpoint{1.776244in}{4.493873in}}%
\pgfpathlineto{\pgfqpoint{1.765117in}{4.489406in}}%
\pgfpathlineto{\pgfqpoint{1.754223in}{4.484685in}}%
\pgfpathlineto{\pgfqpoint{1.744420in}{4.481021in}}%
\pgfpathlineto{\pgfqpoint{1.736371in}{4.478735in}}%
\pgfpathlineto{\pgfqpoint{1.729696in}{4.476111in}}%
\pgfpathlineto{\pgfqpoint{1.724188in}{4.471465in}}%
\pgfpathlineto{\pgfqpoint{1.719247in}{4.466250in}}%
\pgfpathlineto{\pgfqpoint{1.713740in}{4.460033in}}%
\pgfpathlineto{\pgfqpoint{1.707305in}{4.454882in}}%
\pgfpathlineto{\pgfqpoint{1.701685in}{4.448944in}}%
\pgfpathlineto{\pgfqpoint{1.697145in}{4.439931in}}%
\pgfpathlineto{\pgfqpoint{1.692772in}{4.430617in}}%
\pgfpathlineto{\pgfqpoint{1.690080in}{4.421607in}}%
\pgfpathlineto{\pgfqpoint{1.688472in}{4.411598in}}%
\pgfpathlineto{\pgfqpoint{1.687702in}{4.398634in}}%
\pgfpathlineto{\pgfqpoint{1.687404in}{4.383545in}}%
\pgfpathlineto{\pgfqpoint{1.687136in}{4.369860in}}%
\pgfpathlineto{\pgfqpoint{1.686278in}{4.357612in}}%
\pgfpathlineto{\pgfqpoint{1.684835in}{4.341885in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{4.323502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075304in}{4.612261in}}%
\pgfpathlineto{\pgfqpoint{2.111197in}{4.619314in}}%
\pgfpathlineto{\pgfqpoint{2.097362in}{4.639006in}}%
\pgfpathlineto{\pgfqpoint{2.080070in}{4.637715in}}%
\pgfpathlineto{\pgfqpoint{2.062689in}{4.611308in}}%
\pgfpathlineto{\pgfqpoint{2.049772in}{4.602774in}}%
\pgfpathlineto{\pgfqpoint{2.046589in}{4.592112in}}%
\pgfpathlineto{\pgfqpoint{2.043900in}{4.587122in}}%
\pgfpathlineto{\pgfqpoint{2.034489in}{4.582501in}}%
\pgfpathlineto{\pgfqpoint{2.034808in}{4.564985in}}%
\pgfpathlineto{\pgfqpoint{2.010307in}{4.566057in}}%
\pgfpathlineto{\pgfqpoint{1.991607in}{4.580241in}}%
\pgfpathlineto{\pgfqpoint{1.975521in}{4.587694in}}%
\pgfpathlineto{\pgfqpoint{1.971807in}{4.588093in}}%
\pgfpathlineto{\pgfqpoint{1.969032in}{4.583751in}}%
\pgfpathlineto{\pgfqpoint{1.952145in}{4.572334in}}%
\pgfpathlineto{\pgfqpoint{1.934199in}{4.557238in}}%
\pgfpathlineto{\pgfqpoint{1.925810in}{4.542290in}}%
\pgfpathlineto{\pgfqpoint{1.913597in}{4.525951in}}%
\pgfpathlineto{\pgfqpoint{1.886943in}{4.515047in}}%
\pgfpathlineto{\pgfqpoint{1.877400in}{4.478885in}}%
\pgfpathlineto{\pgfqpoint{1.852683in}{4.483519in}}%
\pgfpathlineto{\pgfqpoint{1.835999in}{4.475760in}}%
\pgfpathlineto{\pgfqpoint{1.829325in}{4.470581in}}%
\pgfpathlineto{\pgfqpoint{1.813088in}{4.465334in}}%
\pgfpathlineto{\pgfqpoint{1.803354in}{4.462410in}}%
\pgfpathlineto{\pgfqpoint{1.794382in}{4.474599in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{4.471505in}}%
\pgfpathlineto{\pgfqpoint{1.768622in}{4.478793in}}%
\pgfpathlineto{\pgfqpoint{1.762022in}{4.485993in}}%
\pgfpathlineto{\pgfqpoint{1.759378in}{4.479653in}}%
\pgfpathlineto{\pgfqpoint{1.750315in}{4.502404in}}%
\pgfpathlineto{\pgfqpoint{1.736990in}{4.494415in}}%
\pgfpathlineto{\pgfqpoint{1.745688in}{4.500196in}}%
\pgfpathlineto{\pgfqpoint{1.741102in}{4.497686in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{4.489115in}}%
\pgfpathlineto{\pgfqpoint{1.717047in}{4.457644in}}%
\pgfpathlineto{\pgfqpoint{1.710256in}{4.442410in}}%
\pgfpathlineto{\pgfqpoint{1.711869in}{4.450882in}}%
\pgfpathlineto{\pgfqpoint{1.712624in}{4.444891in}}%
\pgfpathlineto{\pgfqpoint{1.697187in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{1.691913in}{4.450908in}}%
\pgfpathlineto{\pgfqpoint{1.681995in}{4.437571in}}%
\pgfpathlineto{\pgfqpoint{1.664548in}{4.426687in}}%
\pgfpathlineto{\pgfqpoint{1.670874in}{4.390594in}}%
\pgfpathlineto{\pgfqpoint{1.688273in}{4.364534in}}%
\pgfpathlineto{\pgfqpoint{1.679050in}{4.370173in}}%
\pgfpathlineto{\pgfqpoint{1.695676in}{4.365108in}}%
\pgfpathlineto{\pgfqpoint{1.683387in}{4.358720in}}%
\pgfpathlineto{\pgfqpoint{1.690281in}{4.351106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017173in}{2.663154in}}%
\pgfpathlineto{\pgfqpoint{4.004307in}{2.664518in}}%
\pgfpathlineto{\pgfqpoint{3.990254in}{2.668305in}}%
\pgfpathlineto{\pgfqpoint{3.975452in}{2.674423in}}%
\pgfpathlineto{\pgfqpoint{3.960457in}{2.680278in}}%
\pgfpathlineto{\pgfqpoint{3.943305in}{2.684330in}}%
\pgfpathlineto{\pgfqpoint{3.924153in}{2.688360in}}%
\pgfpathlineto{\pgfqpoint{3.907327in}{2.691556in}}%
\pgfpathlineto{\pgfqpoint{3.892113in}{2.694906in}}%
\pgfpathlineto{\pgfqpoint{3.876008in}{2.699348in}}%
\pgfpathlineto{\pgfqpoint{3.861084in}{2.702842in}}%
\pgfpathlineto{\pgfqpoint{3.847419in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.819720in}{2.712013in}}%
\pgfpathlineto{\pgfqpoint{3.807385in}{2.714141in}}%
\pgfpathlineto{\pgfqpoint{3.796670in}{2.716016in}}%
\pgfpathlineto{\pgfqpoint{3.786639in}{2.717046in}}%
\pgfpathlineto{\pgfqpoint{3.775059in}{2.719181in}}%
\pgfpathlineto{\pgfqpoint{3.759606in}{2.721364in}}%
\pgfpathlineto{\pgfqpoint{3.740840in}{2.721875in}}%
\pgfpathlineto{\pgfqpoint{3.720254in}{2.723310in}}%
\pgfpathlineto{\pgfqpoint{3.697460in}{2.726214in}}%
\pgfpathlineto{\pgfqpoint{3.671845in}{2.729612in}}%
\pgfpathlineto{\pgfqpoint{3.648645in}{2.731690in}}%
\pgfpathlineto{\pgfqpoint{3.628202in}{2.731928in}}%
\pgfpathlineto{\pgfqpoint{3.608389in}{2.732158in}}%
\pgfpathlineto{\pgfqpoint{3.591613in}{2.733300in}}%
\pgfpathlineto{\pgfqpoint{3.576098in}{2.735600in}}%
\pgfpathlineto{\pgfqpoint{3.559106in}{2.740124in}}%
\pgfpathlineto{\pgfqpoint{3.542998in}{2.746066in}}%
\pgfpathlineto{\pgfqpoint{3.529108in}{2.752663in}}%
\pgfpathlineto{\pgfqpoint{3.515230in}{2.758360in}}%
\pgfpathlineto{\pgfqpoint{3.501043in}{2.762142in}}%
\pgfpathlineto{\pgfqpoint{3.488104in}{2.764791in}}%
\pgfpathlineto{\pgfqpoint{3.475961in}{2.768110in}}%
\pgfpathlineto{\pgfqpoint{3.462392in}{2.773692in}}%
\pgfpathlineto{\pgfqpoint{3.448014in}{2.781282in}}%
\pgfpathlineto{\pgfqpoint{3.435096in}{2.790306in}}%
\pgfpathlineto{\pgfqpoint{3.424329in}{2.799169in}}%
\pgfpathlineto{\pgfqpoint{3.416937in}{2.807794in}}%
\pgfpathlineto{\pgfqpoint{3.408630in}{2.816982in}}%
\pgfpathlineto{\pgfqpoint{3.396652in}{2.825047in}}%
\pgfpathlineto{\pgfqpoint{3.384891in}{2.832267in}}%
\pgfpathlineto{\pgfqpoint{3.375245in}{2.839852in}}%
\pgfpathlineto{\pgfqpoint{3.366082in}{2.846460in}}%
\pgfpathlineto{\pgfqpoint{3.355370in}{2.853161in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{2.858416in}}%
\pgfpathlineto{\pgfqpoint{3.329807in}{2.863833in}}%
\pgfpathlineto{\pgfqpoint{3.315918in}{2.869361in}}%
\pgfpathlineto{\pgfqpoint{3.301048in}{2.873046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030398in}{2.747530in}}%
\pgfpathlineto{\pgfqpoint{3.966108in}{2.676940in}}%
\pgfpathlineto{\pgfqpoint{3.969674in}{2.675493in}}%
\pgfpathlineto{\pgfqpoint{3.954001in}{2.689035in}}%
\pgfpathlineto{\pgfqpoint{3.913056in}{2.673891in}}%
\pgfpathlineto{\pgfqpoint{3.901584in}{2.698759in}}%
\pgfpathlineto{\pgfqpoint{3.895811in}{2.698907in}}%
\pgfpathlineto{\pgfqpoint{3.886219in}{2.698021in}}%
\pgfpathlineto{\pgfqpoint{3.881401in}{2.704230in}}%
\pgfpathlineto{\pgfqpoint{3.877668in}{2.709287in}}%
\pgfpathlineto{\pgfqpoint{3.862179in}{2.701633in}}%
\pgfpathlineto{\pgfqpoint{3.860848in}{2.701940in}}%
\pgfpathlineto{\pgfqpoint{3.845943in}{2.718043in}}%
\pgfpathlineto{\pgfqpoint{3.842756in}{2.714973in}}%
\pgfpathlineto{\pgfqpoint{3.815847in}{2.727601in}}%
\pgfpathlineto{\pgfqpoint{3.795199in}{2.732242in}}%
\pgfpathlineto{\pgfqpoint{3.795944in}{2.742044in}}%
\pgfpathlineto{\pgfqpoint{3.775022in}{2.760469in}}%
\pgfpathlineto{\pgfqpoint{3.778627in}{2.768083in}}%
\pgfpathlineto{\pgfqpoint{3.772872in}{2.749670in}}%
\pgfpathlineto{\pgfqpoint{3.747895in}{2.743689in}}%
\pgfpathlineto{\pgfqpoint{3.731049in}{2.740338in}}%
\pgfpathlineto{\pgfqpoint{3.709913in}{2.733628in}}%
\pgfpathlineto{\pgfqpoint{3.690413in}{2.734031in}}%
\pgfpathlineto{\pgfqpoint{3.652458in}{2.721121in}}%
\pgfpathlineto{\pgfqpoint{3.629054in}{2.729190in}}%
\pgfpathlineto{\pgfqpoint{3.601374in}{2.728803in}}%
\pgfpathlineto{\pgfqpoint{3.588902in}{2.729938in}}%
\pgfpathlineto{\pgfqpoint{3.574010in}{2.729225in}}%
\pgfpathlineto{\pgfqpoint{3.561300in}{2.741890in}}%
\pgfpathlineto{\pgfqpoint{3.546804in}{2.754542in}}%
\pgfpathlineto{\pgfqpoint{3.534412in}{2.743949in}}%
\pgfpathlineto{\pgfqpoint{3.513957in}{2.740250in}}%
\pgfpathlineto{\pgfqpoint{3.503180in}{2.751109in}}%
\pgfpathlineto{\pgfqpoint{3.463073in}{2.743111in}}%
\pgfpathlineto{\pgfqpoint{3.441443in}{2.763268in}}%
\pgfpathlineto{\pgfqpoint{3.430445in}{2.766783in}}%
\pgfpathlineto{\pgfqpoint{3.423185in}{2.771456in}}%
\pgfpathlineto{\pgfqpoint{3.413285in}{2.781136in}}%
\pgfpathlineto{\pgfqpoint{3.397270in}{2.816636in}}%
\pgfpathlineto{\pgfqpoint{3.390606in}{2.818660in}}%
\pgfpathlineto{\pgfqpoint{3.374452in}{2.816094in}}%
\pgfpathlineto{\pgfqpoint{3.364942in}{2.832404in}}%
\pgfpathlineto{\pgfqpoint{3.356611in}{2.839300in}}%
\pgfpathlineto{\pgfqpoint{3.346392in}{2.849422in}}%
\pgfpathlineto{\pgfqpoint{3.339021in}{2.854956in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{2.885237in}}%
\pgfpathlineto{\pgfqpoint{3.317300in}{2.883007in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{2.881954in}}%
\pgfpathlineto{\pgfqpoint{3.291424in}{2.893987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782928in}{3.522212in}}%
\pgfpathlineto{\pgfqpoint{2.781147in}{3.524893in}}%
\pgfpathlineto{\pgfqpoint{2.781683in}{3.528079in}}%
\pgfpathlineto{\pgfqpoint{2.783659in}{3.528618in}}%
\pgfpathlineto{\pgfqpoint{2.782649in}{3.526994in}}%
\pgfpathlineto{\pgfqpoint{2.780693in}{3.525220in}}%
\pgfpathlineto{\pgfqpoint{2.780837in}{3.525139in}}%
\pgfpathlineto{\pgfqpoint{2.782389in}{3.526181in}}%
\pgfpathlineto{\pgfqpoint{2.784266in}{3.526950in}}%
\pgfpathlineto{\pgfqpoint{2.785256in}{3.526919in}}%
\pgfpathlineto{\pgfqpoint{2.786861in}{3.527611in}}%
\pgfpathlineto{\pgfqpoint{2.789529in}{3.529242in}}%
\pgfpathlineto{\pgfqpoint{2.792458in}{3.530192in}}%
\pgfpathlineto{\pgfqpoint{2.796722in}{3.531158in}}%
\pgfpathlineto{\pgfqpoint{2.800696in}{3.530873in}}%
\pgfpathlineto{\pgfqpoint{2.804706in}{3.529926in}}%
\pgfpathlineto{\pgfqpoint{2.811668in}{3.530368in}}%
\pgfpathlineto{\pgfqpoint{2.821920in}{3.531935in}}%
\pgfpathlineto{\pgfqpoint{2.834946in}{3.531612in}}%
\pgfpathlineto{\pgfqpoint{2.848474in}{3.527566in}}%
\pgfpathlineto{\pgfqpoint{2.862195in}{3.520900in}}%
\pgfpathlineto{\pgfqpoint{2.878411in}{3.512781in}}%
\pgfpathlineto{\pgfqpoint{2.894336in}{3.504988in}}%
\pgfpathlineto{\pgfqpoint{2.910023in}{3.497255in}}%
\pgfpathlineto{\pgfqpoint{2.927174in}{3.488055in}}%
\pgfpathlineto{\pgfqpoint{2.944852in}{3.476123in}}%
\pgfpathlineto{\pgfqpoint{2.963580in}{3.464080in}}%
\pgfpathlineto{\pgfqpoint{2.983322in}{3.454845in}}%
\pgfpathlineto{\pgfqpoint{3.006347in}{3.447265in}}%
\pgfpathlineto{\pgfqpoint{3.030089in}{3.441389in}}%
\pgfpathlineto{\pgfqpoint{3.052005in}{3.436788in}}%
\pgfpathlineto{\pgfqpoint{3.075752in}{3.430719in}}%
\pgfpathlineto{\pgfqpoint{3.100780in}{3.422247in}}%
\pgfpathlineto{\pgfqpoint{3.125205in}{3.413373in}}%
\pgfpathlineto{\pgfqpoint{3.149768in}{3.406055in}}%
\pgfpathlineto{\pgfqpoint{3.173764in}{3.398591in}}%
\pgfpathlineto{\pgfqpoint{3.196920in}{3.389231in}}%
\pgfpathlineto{\pgfqpoint{3.219923in}{3.379192in}}%
\pgfpathlineto{\pgfqpoint{3.242186in}{3.368081in}}%
\pgfpathlineto{\pgfqpoint{3.265491in}{3.355376in}}%
\pgfpathlineto{\pgfqpoint{3.288424in}{3.342642in}}%
\pgfpathlineto{\pgfqpoint{3.308663in}{3.330593in}}%
\pgfpathlineto{\pgfqpoint{3.328539in}{3.320247in}}%
\pgfpathlineto{\pgfqpoint{3.349351in}{3.310411in}}%
\pgfpathlineto{\pgfqpoint{3.371791in}{3.300047in}}%
\pgfpathlineto{\pgfqpoint{3.393556in}{3.289768in}}%
\pgfpathlineto{\pgfqpoint{3.411952in}{3.279744in}}%
\pgfpathlineto{\pgfqpoint{3.427567in}{3.269435in}}%
\pgfpathlineto{\pgfqpoint{3.440494in}{3.259057in}}%
\pgfpathlineto{\pgfqpoint{3.450675in}{3.251024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758788in}{3.498453in}}%
\pgfpathlineto{\pgfqpoint{2.789195in}{3.510187in}}%
\pgfpathlineto{\pgfqpoint{2.790267in}{3.522947in}}%
\pgfpathlineto{\pgfqpoint{2.789681in}{3.535319in}}%
\pgfpathlineto{\pgfqpoint{2.777740in}{3.528570in}}%
\pgfpathlineto{\pgfqpoint{2.774846in}{3.513394in}}%
\pgfpathlineto{\pgfqpoint{2.766853in}{3.508373in}}%
\pgfpathlineto{\pgfqpoint{2.770061in}{3.507442in}}%
\pgfpathlineto{\pgfqpoint{2.771648in}{3.527929in}}%
\pgfpathlineto{\pgfqpoint{2.778441in}{3.524095in}}%
\pgfpathlineto{\pgfqpoint{2.776982in}{3.521756in}}%
\pgfpathlineto{\pgfqpoint{2.775820in}{3.537739in}}%
\pgfpathlineto{\pgfqpoint{2.789455in}{3.531438in}}%
\pgfpathlineto{\pgfqpoint{2.796528in}{3.529195in}}%
\pgfpathlineto{\pgfqpoint{2.805240in}{3.552003in}}%
\pgfpathlineto{\pgfqpoint{2.787197in}{3.534400in}}%
\pgfpathlineto{\pgfqpoint{2.803795in}{3.554035in}}%
\pgfpathlineto{\pgfqpoint{2.820591in}{3.541894in}}%
\pgfpathlineto{\pgfqpoint{2.841528in}{3.535222in}}%
\pgfpathlineto{\pgfqpoint{2.835687in}{3.550071in}}%
\pgfpathlineto{\pgfqpoint{2.847970in}{3.547112in}}%
\pgfpathlineto{\pgfqpoint{2.856891in}{3.541935in}}%
\pgfpathlineto{\pgfqpoint{2.881346in}{3.537171in}}%
\pgfpathlineto{\pgfqpoint{2.885512in}{3.522692in}}%
\pgfpathlineto{\pgfqpoint{2.908907in}{3.509972in}}%
\pgfpathlineto{\pgfqpoint{2.936482in}{3.504415in}}%
\pgfpathlineto{\pgfqpoint{2.956311in}{3.493154in}}%
\pgfpathlineto{\pgfqpoint{2.986479in}{3.488581in}}%
\pgfpathlineto{\pgfqpoint{3.012935in}{3.458439in}}%
\pgfpathlineto{\pgfqpoint{3.033259in}{3.438499in}}%
\pgfpathlineto{\pgfqpoint{3.053635in}{3.438609in}}%
\pgfpathlineto{\pgfqpoint{3.068767in}{3.416939in}}%
\pgfpathlineto{\pgfqpoint{3.096114in}{3.407838in}}%
\pgfpathlineto{\pgfqpoint{3.126152in}{3.394494in}}%
\pgfpathlineto{\pgfqpoint{3.139520in}{3.390248in}}%
\pgfpathlineto{\pgfqpoint{3.164348in}{3.385015in}}%
\pgfpathlineto{\pgfqpoint{3.189121in}{3.377782in}}%
\pgfpathlineto{\pgfqpoint{3.220837in}{3.370398in}}%
\pgfpathlineto{\pgfqpoint{3.242791in}{3.367029in}}%
\pgfpathlineto{\pgfqpoint{3.252801in}{3.343853in}}%
\pgfpathlineto{\pgfqpoint{3.274689in}{3.347906in}}%
\pgfpathlineto{\pgfqpoint{3.300817in}{3.342034in}}%
\pgfpathlineto{\pgfqpoint{3.305312in}{3.335386in}}%
\pgfpathlineto{\pgfqpoint{3.332734in}{3.318045in}}%
\pgfpathlineto{\pgfqpoint{3.346980in}{3.274093in}}%
\pgfpathlineto{\pgfqpoint{3.361786in}{3.283819in}}%
\pgfpathlineto{\pgfqpoint{3.405343in}{3.274537in}}%
\pgfpathlineto{\pgfqpoint{3.413598in}{3.279743in}}%
\pgfpathlineto{\pgfqpoint{3.446412in}{3.277143in}}%
\pgfpathlineto{\pgfqpoint{3.473318in}{3.277586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781114in}{4.113001in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{4.109850in}}%
\pgfpathlineto{\pgfqpoint{3.796015in}{4.104324in}}%
\pgfpathlineto{\pgfqpoint{3.804351in}{4.099080in}}%
\pgfpathlineto{\pgfqpoint{3.811126in}{4.094981in}}%
\pgfpathlineto{\pgfqpoint{3.816835in}{4.091712in}}%
\pgfpathlineto{\pgfqpoint{3.821113in}{4.088062in}}%
\pgfpathlineto{\pgfqpoint{3.826460in}{4.084626in}}%
\pgfpathlineto{\pgfqpoint{3.832059in}{4.082431in}}%
\pgfpathlineto{\pgfqpoint{3.837149in}{4.080811in}}%
\pgfpathlineto{\pgfqpoint{3.842758in}{4.078551in}}%
\pgfpathlineto{\pgfqpoint{3.849172in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{3.855132in}{4.078993in}}%
\pgfpathlineto{\pgfqpoint{3.859636in}{4.082136in}}%
\pgfpathlineto{\pgfqpoint{3.863852in}{4.086103in}}%
\pgfpathlineto{\pgfqpoint{3.870175in}{4.089482in}}%
\pgfpathlineto{\pgfqpoint{3.877954in}{4.092734in}}%
\pgfpathlineto{\pgfqpoint{3.885318in}{4.097385in}}%
\pgfpathlineto{\pgfqpoint{3.890442in}{4.100967in}}%
\pgfpathlineto{\pgfqpoint{3.893776in}{4.102115in}}%
\pgfpathlineto{\pgfqpoint{3.898313in}{4.103864in}}%
\pgfpathlineto{\pgfqpoint{3.903582in}{4.105500in}}%
\pgfpathlineto{\pgfqpoint{3.909525in}{4.106078in}}%
\pgfpathlineto{\pgfqpoint{3.919437in}{4.106251in}}%
\pgfpathlineto{\pgfqpoint{3.934572in}{4.106517in}}%
\pgfpathlineto{\pgfqpoint{3.952873in}{4.108833in}}%
\pgfpathlineto{\pgfqpoint{3.972422in}{4.112244in}}%
\pgfpathlineto{\pgfqpoint{3.992676in}{4.116422in}}%
\pgfpathlineto{\pgfqpoint{4.015379in}{4.119657in}}%
\pgfpathlineto{\pgfqpoint{4.038204in}{4.122710in}}%
\pgfpathlineto{\pgfqpoint{4.059654in}{4.126295in}}%
\pgfpathlineto{\pgfqpoint{4.081349in}{4.127337in}}%
\pgfpathlineto{\pgfqpoint{4.104478in}{4.126627in}}%
\pgfpathlineto{\pgfqpoint{4.128945in}{4.125943in}}%
\pgfpathlineto{\pgfqpoint{4.152897in}{4.125263in}}%
\pgfpathlineto{\pgfqpoint{4.176268in}{4.124199in}}%
\pgfpathlineto{\pgfqpoint{4.200935in}{4.124568in}}%
\pgfpathlineto{\pgfqpoint{4.227255in}{4.127954in}}%
\pgfpathlineto{\pgfqpoint{4.252975in}{4.132979in}}%
\pgfpathlineto{\pgfqpoint{4.278822in}{4.140007in}}%
\pgfpathlineto{\pgfqpoint{4.305007in}{4.149621in}}%
\pgfpathlineto{\pgfqpoint{4.329589in}{4.160544in}}%
\pgfpathlineto{\pgfqpoint{4.351551in}{4.170302in}}%
\pgfpathlineto{\pgfqpoint{4.372591in}{4.177910in}}%
\pgfpathlineto{\pgfqpoint{4.393872in}{4.185764in}}%
\pgfpathlineto{\pgfqpoint{4.414389in}{4.193723in}}%
\pgfpathlineto{\pgfqpoint{4.434247in}{4.200080in}}%
\pgfpathlineto{\pgfqpoint{4.452564in}{4.204281in}}%
\pgfpathlineto{\pgfqpoint{4.469261in}{4.208683in}}%
\pgfpathlineto{\pgfqpoint{4.484999in}{4.213771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772469in}{4.171415in}}%
\pgfpathlineto{\pgfqpoint{3.774913in}{4.117871in}}%
\pgfpathlineto{\pgfqpoint{3.793810in}{4.114716in}}%
\pgfpathlineto{\pgfqpoint{3.800879in}{4.110076in}}%
\pgfpathlineto{\pgfqpoint{3.817873in}{4.102194in}}%
\pgfpathlineto{\pgfqpoint{3.809244in}{4.095245in}}%
\pgfpathlineto{\pgfqpoint{3.801593in}{4.074681in}}%
\pgfpathlineto{\pgfqpoint{3.816951in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{3.826292in}{4.060039in}}%
\pgfpathlineto{\pgfqpoint{3.847615in}{4.052324in}}%
\pgfpathlineto{\pgfqpoint{3.844865in}{4.091285in}}%
\pgfpathlineto{\pgfqpoint{3.849605in}{4.098707in}}%
\pgfpathlineto{\pgfqpoint{3.854313in}{4.064868in}}%
\pgfpathlineto{\pgfqpoint{3.860472in}{4.053067in}}%
\pgfpathlineto{\pgfqpoint{3.868672in}{4.076568in}}%
\pgfpathlineto{\pgfqpoint{3.874100in}{4.061132in}}%
\pgfpathlineto{\pgfqpoint{3.880249in}{4.060046in}}%
\pgfpathlineto{\pgfqpoint{3.887843in}{4.064700in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{4.068165in}}%
\pgfpathlineto{\pgfqpoint{3.897205in}{4.076010in}}%
\pgfpathlineto{\pgfqpoint{3.912093in}{4.078050in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{4.080687in}}%
\pgfpathlineto{\pgfqpoint{3.912617in}{4.089053in}}%
\pgfpathlineto{\pgfqpoint{3.921812in}{4.089880in}}%
\pgfpathlineto{\pgfqpoint{3.927054in}{4.103380in}}%
\pgfpathlineto{\pgfqpoint{3.943955in}{4.114404in}}%
\pgfpathlineto{\pgfqpoint{3.964793in}{4.106145in}}%
\pgfpathlineto{\pgfqpoint{3.992308in}{4.102598in}}%
\pgfpathlineto{\pgfqpoint{4.007802in}{4.114955in}}%
\pgfpathlineto{\pgfqpoint{4.039511in}{4.142214in}}%
\pgfpathlineto{\pgfqpoint{4.052970in}{4.138988in}}%
\pgfpathlineto{\pgfqpoint{4.079718in}{4.142802in}}%
\pgfpathlineto{\pgfqpoint{4.104787in}{4.155146in}}%
\pgfpathlineto{\pgfqpoint{4.121529in}{4.135769in}}%
\pgfpathlineto{\pgfqpoint{4.142563in}{4.142315in}}%
\pgfpathlineto{\pgfqpoint{4.158062in}{4.145600in}}%
\pgfpathlineto{\pgfqpoint{4.177387in}{4.142054in}}%
\pgfpathlineto{\pgfqpoint{4.206655in}{4.129100in}}%
\pgfpathlineto{\pgfqpoint{4.246692in}{4.146713in}}%
\pgfpathlineto{\pgfqpoint{4.258300in}{4.138014in}}%
\pgfpathlineto{\pgfqpoint{4.283933in}{4.152349in}}%
\pgfpathlineto{\pgfqpoint{4.306079in}{4.160543in}}%
\pgfpathlineto{\pgfqpoint{4.338387in}{4.161004in}}%
\pgfpathlineto{\pgfqpoint{4.366237in}{4.165740in}}%
\pgfpathlineto{\pgfqpoint{4.384081in}{4.160038in}}%
\pgfpathlineto{\pgfqpoint{4.395260in}{4.160578in}}%
\pgfpathlineto{\pgfqpoint{4.419136in}{4.166510in}}%
\pgfpathlineto{\pgfqpoint{4.445247in}{4.175191in}}%
\pgfpathlineto{\pgfqpoint{4.464276in}{4.180522in}}%
\pgfpathlineto{\pgfqpoint{4.478427in}{4.180281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260855in}{4.016383in}}%
\pgfpathlineto{\pgfqpoint{5.260582in}{4.020869in}}%
\pgfpathlineto{\pgfqpoint{5.259071in}{4.029136in}}%
\pgfpathlineto{\pgfqpoint{5.256428in}{4.040417in}}%
\pgfpathlineto{\pgfqpoint{5.252051in}{4.052342in}}%
\pgfpathlineto{\pgfqpoint{5.246756in}{4.063422in}}%
\pgfpathlineto{\pgfqpoint{5.244256in}{4.076035in}}%
\pgfpathlineto{\pgfqpoint{5.243839in}{4.089500in}}%
\pgfpathlineto{\pgfqpoint{5.244141in}{4.103195in}}%
\pgfpathlineto{\pgfqpoint{5.245032in}{4.117888in}}%
\pgfpathlineto{\pgfqpoint{5.247318in}{4.131770in}}%
\pgfpathlineto{\pgfqpoint{5.250881in}{4.144108in}}%
\pgfpathlineto{\pgfqpoint{5.254759in}{4.155912in}}%
\pgfpathlineto{\pgfqpoint{5.256632in}{4.167253in}}%
\pgfpathlineto{\pgfqpoint{5.254908in}{4.176108in}}%
\pgfpathlineto{\pgfqpoint{5.254084in}{4.183916in}}%
\pgfpathlineto{\pgfqpoint{5.255701in}{4.193985in}}%
\pgfpathlineto{\pgfqpoint{5.258155in}{4.206146in}}%
\pgfpathlineto{\pgfqpoint{5.260052in}{4.219522in}}%
\pgfpathlineto{\pgfqpoint{5.260071in}{4.234419in}}%
\pgfpathlineto{\pgfqpoint{5.260103in}{4.251650in}}%
\pgfpathlineto{\pgfqpoint{5.262739in}{4.270713in}}%
\pgfpathlineto{\pgfqpoint{5.266364in}{4.289984in}}%
\pgfpathlineto{\pgfqpoint{5.268093in}{4.310136in}}%
\pgfpathlineto{\pgfqpoint{5.267158in}{4.333083in}}%
\pgfpathlineto{\pgfqpoint{5.265426in}{4.357744in}}%
\pgfpathlineto{\pgfqpoint{5.262990in}{4.383789in}}%
\pgfpathlineto{\pgfqpoint{5.259105in}{4.408890in}}%
\pgfpathlineto{\pgfqpoint{5.255539in}{4.429176in}}%
\pgfpathlineto{\pgfqpoint{5.253129in}{4.446238in}}%
\pgfpathlineto{\pgfqpoint{5.250549in}{4.463169in}}%
\pgfpathlineto{\pgfqpoint{5.248652in}{4.481575in}}%
\pgfpathlineto{\pgfqpoint{5.249218in}{4.500110in}}%
\pgfpathlineto{\pgfqpoint{5.250119in}{4.518734in}}%
\pgfpathlineto{\pgfqpoint{5.250350in}{4.536162in}}%
\pgfpathlineto{\pgfqpoint{5.250445in}{4.550181in}}%
\pgfpathlineto{\pgfqpoint{5.250592in}{4.565468in}}%
\pgfpathlineto{\pgfqpoint{5.251204in}{4.583720in}}%
\pgfpathlineto{\pgfqpoint{5.253078in}{4.602591in}}%
\pgfpathlineto{\pgfqpoint{5.255773in}{4.619975in}}%
\pgfpathlineto{\pgfqpoint{5.259072in}{4.634783in}}%
\pgfpathlineto{\pgfqpoint{5.261808in}{4.647509in}}%
\pgfpathlineto{\pgfqpoint{5.264030in}{4.658167in}}%
\pgfpathlineto{\pgfqpoint{5.268159in}{4.668735in}}%
\pgfpathlineto{\pgfqpoint{5.273845in}{4.681758in}}%
\pgfpathlineto{\pgfqpoint{5.279379in}{4.696141in}}%
\pgfpathlineto{\pgfqpoint{5.284608in}{4.711450in}}%
\pgfpathlineto{\pgfqpoint{5.291632in}{4.727109in}}%
\pgfpathlineto{\pgfqpoint{5.299054in}{4.743838in}}%
\pgfpathlineto{\pgfqpoint{5.305118in}{4.763268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183727in}{4.082682in}}%
\pgfpathlineto{\pgfqpoint{5.215323in}{4.046842in}}%
\pgfpathlineto{\pgfqpoint{5.204511in}{4.064196in}}%
\pgfpathlineto{\pgfqpoint{5.220222in}{4.058762in}}%
\pgfpathlineto{\pgfqpoint{5.221484in}{4.064837in}}%
\pgfpathlineto{\pgfqpoint{5.239443in}{4.067394in}}%
\pgfpathlineto{\pgfqpoint{5.236027in}{4.097611in}}%
\pgfpathlineto{\pgfqpoint{5.236109in}{4.082595in}}%
\pgfpathlineto{\pgfqpoint{5.231386in}{4.091294in}}%
\pgfpathlineto{\pgfqpoint{5.229744in}{4.096462in}}%
\pgfpathlineto{\pgfqpoint{5.228403in}{4.129413in}}%
\pgfpathlineto{\pgfqpoint{5.239617in}{4.125696in}}%
\pgfpathlineto{\pgfqpoint{5.239533in}{4.139546in}}%
\pgfpathlineto{\pgfqpoint{5.236992in}{4.166295in}}%
\pgfpathlineto{\pgfqpoint{5.237892in}{4.165901in}}%
\pgfpathlineto{\pgfqpoint{5.244522in}{4.171501in}}%
\pgfpathlineto{\pgfqpoint{5.241878in}{4.190812in}}%
\pgfpathlineto{\pgfqpoint{5.242211in}{4.195301in}}%
\pgfpathlineto{\pgfqpoint{5.237560in}{4.206193in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{4.230300in}}%
\pgfpathlineto{\pgfqpoint{5.234905in}{4.242263in}}%
\pgfpathlineto{\pgfqpoint{5.237225in}{4.264937in}}%
\pgfpathlineto{\pgfqpoint{5.239914in}{4.301701in}}%
\pgfpathlineto{\pgfqpoint{5.231433in}{4.324326in}}%
\pgfpathlineto{\pgfqpoint{5.248218in}{4.341517in}}%
\pgfpathlineto{\pgfqpoint{5.246436in}{4.364360in}}%
\pgfpathlineto{\pgfqpoint{5.252112in}{4.381747in}}%
\pgfpathlineto{\pgfqpoint{5.272905in}{4.393767in}}%
\pgfpathlineto{\pgfqpoint{5.267249in}{4.404520in}}%
\pgfpathlineto{\pgfqpoint{5.276522in}{4.439168in}}%
\pgfpathlineto{\pgfqpoint{5.283329in}{4.449510in}}%
\pgfpathlineto{\pgfqpoint{5.283240in}{4.471664in}}%
\pgfpathlineto{\pgfqpoint{5.275797in}{4.484927in}}%
\pgfpathlineto{\pgfqpoint{5.274318in}{4.491872in}}%
\pgfpathlineto{\pgfqpoint{5.273726in}{4.518468in}}%
\pgfpathlineto{\pgfqpoint{5.280605in}{4.532112in}}%
\pgfpathlineto{\pgfqpoint{5.272518in}{4.554177in}}%
\pgfpathlineto{\pgfqpoint{5.275990in}{4.578390in}}%
\pgfpathlineto{\pgfqpoint{5.269937in}{4.591656in}}%
\pgfpathlineto{\pgfqpoint{5.279281in}{4.607002in}}%
\pgfpathlineto{\pgfqpoint{5.278053in}{4.635699in}}%
\pgfpathlineto{\pgfqpoint{5.263268in}{4.636733in}}%
\pgfpathlineto{\pgfqpoint{5.260815in}{4.644424in}}%
\pgfpathlineto{\pgfqpoint{5.252528in}{4.655189in}}%
\pgfpathlineto{\pgfqpoint{5.240852in}{4.667212in}}%
\pgfpathlineto{\pgfqpoint{5.250609in}{4.688620in}}%
\pgfpathlineto{\pgfqpoint{5.273501in}{4.703392in}}%
\pgfpathlineto{\pgfqpoint{5.298797in}{4.714941in}}%
\pgfpathlineto{\pgfqpoint{5.297386in}{4.739815in}}%
\pgfpathlineto{\pgfqpoint{5.293683in}{4.762495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144425in}{1.566599in}}%
\pgfpathlineto{\pgfqpoint{2.134041in}{1.563465in}}%
\pgfpathlineto{\pgfqpoint{2.120283in}{1.559323in}}%
\pgfpathlineto{\pgfqpoint{2.102925in}{1.554266in}}%
\pgfpathlineto{\pgfqpoint{2.084413in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{2.065503in}{1.545379in}}%
\pgfpathlineto{\pgfqpoint{2.047024in}{1.541981in}}%
\pgfpathlineto{\pgfqpoint{2.029703in}{1.536968in}}%
\pgfpathlineto{\pgfqpoint{2.013227in}{1.531406in}}%
\pgfpathlineto{\pgfqpoint{1.998198in}{1.528661in}}%
\pgfpathlineto{\pgfqpoint{1.983925in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{1.970511in}{1.520072in}}%
\pgfpathlineto{\pgfqpoint{1.959761in}{1.516275in}}%
\pgfpathlineto{\pgfqpoint{1.950700in}{1.513122in}}%
\pgfpathlineto{\pgfqpoint{1.941447in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{1.932723in}{1.499882in}}%
\pgfpathlineto{\pgfqpoint{1.925251in}{1.490679in}}%
\pgfpathlineto{\pgfqpoint{1.918496in}{1.479681in}}%
\pgfpathlineto{\pgfqpoint{1.914105in}{1.465714in}}%
\pgfpathlineto{\pgfqpoint{1.912670in}{1.450252in}}%
\pgfpathlineto{\pgfqpoint{1.910659in}{1.434388in}}%
\pgfpathlineto{\pgfqpoint{1.905926in}{1.415338in}}%
\pgfpathlineto{\pgfqpoint{1.898544in}{1.391701in}}%
\pgfpathlineto{\pgfqpoint{1.890654in}{1.365956in}}%
\pgfpathlineto{\pgfqpoint{1.884112in}{1.339474in}}%
\pgfpathlineto{\pgfqpoint{1.876508in}{1.313934in}}%
\pgfpathlineto{\pgfqpoint{1.869153in}{1.288339in}}%
\pgfpathlineto{\pgfqpoint{1.862661in}{1.261074in}}%
\pgfpathlineto{\pgfqpoint{1.855774in}{1.232172in}}%
\pgfpathlineto{\pgfqpoint{1.849642in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{1.845251in}{1.176070in}}%
\pgfpathlineto{\pgfqpoint{1.841947in}{1.151636in}}%
\pgfpathlineto{\pgfqpoint{1.838433in}{1.128433in}}%
\pgfpathlineto{\pgfqpoint{1.833446in}{1.105937in}}%
\pgfpathlineto{\pgfqpoint{1.828438in}{1.086202in}}%
\pgfpathlineto{\pgfqpoint{1.826238in}{1.069315in}}%
\pgfpathlineto{\pgfqpoint{1.826041in}{1.054102in}}%
\pgfpathlineto{\pgfqpoint{1.827112in}{1.039825in}}%
\pgfpathlineto{\pgfqpoint{1.826476in}{1.026347in}}%
\pgfpathlineto{\pgfqpoint{1.824273in}{1.014290in}}%
\pgfpathlineto{\pgfqpoint{1.822522in}{1.002573in}}%
\pgfpathlineto{\pgfqpoint{1.820002in}{0.989678in}}%
\pgfpathlineto{\pgfqpoint{1.816310in}{0.976426in}}%
\pgfpathlineto{\pgfqpoint{1.813048in}{0.963570in}}%
\pgfpathlineto{\pgfqpoint{1.812907in}{0.951191in}}%
\pgfpathlineto{\pgfqpoint{1.815206in}{0.938748in}}%
\pgfpathlineto{\pgfqpoint{1.816726in}{0.927713in}}%
\pgfpathlineto{\pgfqpoint{1.815538in}{0.918069in}}%
\pgfpathlineto{\pgfqpoint{1.813639in}{0.910094in}}%
\pgfpathlineto{\pgfqpoint{1.811934in}{0.905162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093279in}{1.550690in}}%
\pgfpathlineto{\pgfqpoint{2.136967in}{1.564893in}}%
\pgfpathlineto{\pgfqpoint{2.112586in}{1.585489in}}%
\pgfpathlineto{\pgfqpoint{2.114219in}{1.577460in}}%
\pgfpathlineto{\pgfqpoint{2.105047in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{2.073445in}{1.573841in}}%
\pgfpathlineto{\pgfqpoint{2.043957in}{1.560165in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{2.013777in}{1.538514in}}%
\pgfpathlineto{\pgfqpoint{1.981124in}{1.519354in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.522124in}}%
\pgfpathlineto{\pgfqpoint{1.960116in}{1.496738in}}%
\pgfpathlineto{\pgfqpoint{1.961017in}{1.493452in}}%
\pgfpathlineto{\pgfqpoint{1.951035in}{1.485040in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.489554in}}%
\pgfpathlineto{\pgfqpoint{1.942369in}{1.485997in}}%
\pgfpathlineto{\pgfqpoint{1.925769in}{1.485752in}}%
\pgfpathlineto{\pgfqpoint{1.923309in}{1.479247in}}%
\pgfpathlineto{\pgfqpoint{1.911703in}{1.479719in}}%
\pgfpathlineto{\pgfqpoint{1.899600in}{1.462533in}}%
\pgfpathlineto{\pgfqpoint{1.903811in}{1.456862in}}%
\pgfpathlineto{\pgfqpoint{1.897463in}{1.430744in}}%
\pgfpathlineto{\pgfqpoint{1.900157in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.906438in}{1.409505in}}%
\pgfpathlineto{\pgfqpoint{1.895019in}{1.398703in}}%
\pgfpathlineto{\pgfqpoint{1.890456in}{1.360423in}}%
\pgfpathlineto{\pgfqpoint{1.879312in}{1.329393in}}%
\pgfpathlineto{\pgfqpoint{1.874555in}{1.293288in}}%
\pgfpathlineto{\pgfqpoint{1.862455in}{1.283657in}}%
\pgfpathlineto{\pgfqpoint{1.852975in}{1.266155in}}%
\pgfpathlineto{\pgfqpoint{1.840253in}{1.236039in}}%
\pgfpathlineto{\pgfqpoint{1.834109in}{1.183490in}}%
\pgfpathlineto{\pgfqpoint{1.834127in}{1.164897in}}%
\pgfpathlineto{\pgfqpoint{1.827268in}{1.131612in}}%
\pgfpathlineto{\pgfqpoint{1.824126in}{1.104527in}}%
\pgfpathlineto{\pgfqpoint{1.830767in}{1.066714in}}%
\pgfpathlineto{\pgfqpoint{1.808615in}{1.050940in}}%
\pgfpathlineto{\pgfqpoint{1.806661in}{1.036113in}}%
\pgfpathlineto{\pgfqpoint{1.810435in}{1.018313in}}%
\pgfpathlineto{\pgfqpoint{1.806025in}{1.005713in}}%
\pgfpathlineto{\pgfqpoint{1.815403in}{0.986662in}}%
\pgfpathlineto{\pgfqpoint{1.809016in}{0.971862in}}%
\pgfpathlineto{\pgfqpoint{1.796020in}{0.954537in}}%
\pgfpathlineto{\pgfqpoint{1.804837in}{0.937597in}}%
\pgfpathlineto{\pgfqpoint{1.804210in}{0.925001in}}%
\pgfpathlineto{\pgfqpoint{1.824699in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{1.822888in}{0.906721in}}%
\pgfpathlineto{\pgfqpoint{1.819039in}{0.892524in}}%
\pgfpathlineto{\pgfqpoint{1.816735in}{0.887831in}}%
\pgfpathlineto{\pgfqpoint{1.814954in}{0.898420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335980in}{5.049925in}}%
\pgfpathlineto{\pgfqpoint{4.332968in}{5.054815in}}%
\pgfpathlineto{\pgfqpoint{4.328741in}{5.060296in}}%
\pgfpathlineto{\pgfqpoint{4.323941in}{5.068049in}}%
\pgfpathlineto{\pgfqpoint{4.317684in}{5.078464in}}%
\pgfpathlineto{\pgfqpoint{4.309983in}{5.088211in}}%
\pgfpathlineto{\pgfqpoint{4.302479in}{5.095675in}}%
\pgfpathlineto{\pgfqpoint{4.297041in}{5.101607in}}%
\pgfpathlineto{\pgfqpoint{4.294819in}{5.107395in}}%
\pgfpathlineto{\pgfqpoint{4.295855in}{5.114886in}}%
\pgfpathlineto{\pgfqpoint{4.299014in}{5.121501in}}%
\pgfpathlineto{\pgfqpoint{4.303144in}{5.125815in}}%
\pgfpathlineto{\pgfqpoint{4.309108in}{5.128968in}}%
\pgfpathlineto{\pgfqpoint{4.314629in}{5.130575in}}%
\pgfpathlineto{\pgfqpoint{4.318237in}{5.130369in}}%
\pgfpathlineto{\pgfqpoint{4.322582in}{5.130435in}}%
\pgfpathlineto{\pgfqpoint{4.326541in}{5.130542in}}%
\pgfpathlineto{\pgfqpoint{4.330255in}{5.131111in}}%
\pgfpathlineto{\pgfqpoint{4.334507in}{5.132334in}}%
\pgfpathlineto{\pgfqpoint{4.337957in}{5.134563in}}%
\pgfpathlineto{\pgfqpoint{4.340273in}{5.138235in}}%
\pgfpathlineto{\pgfqpoint{4.342887in}{5.142670in}}%
\pgfpathlineto{\pgfqpoint{4.345935in}{5.149064in}}%
\pgfpathlineto{\pgfqpoint{4.347120in}{5.155101in}}%
\pgfpathlineto{\pgfqpoint{4.348462in}{5.160128in}}%
\pgfpathlineto{\pgfqpoint{4.351117in}{5.166687in}}%
\pgfpathlineto{\pgfqpoint{4.352189in}{5.172986in}}%
\pgfpathlineto{\pgfqpoint{4.352164in}{5.178524in}}%
\pgfpathlineto{\pgfqpoint{4.351539in}{5.185101in}}%
\pgfpathlineto{\pgfqpoint{4.350432in}{5.191215in}}%
\pgfpathlineto{\pgfqpoint{4.349548in}{5.196945in}}%
\pgfpathlineto{\pgfqpoint{4.348159in}{5.202341in}}%
\pgfpathlineto{\pgfqpoint{4.347385in}{5.205542in}}%
\pgfpathlineto{\pgfqpoint{4.348893in}{5.208644in}}%
\pgfpathlineto{\pgfqpoint{4.350608in}{5.214754in}}%
\pgfpathlineto{\pgfqpoint{4.351063in}{5.222225in}}%
\pgfpathlineto{\pgfqpoint{4.350747in}{5.227874in}}%
\pgfpathlineto{\pgfqpoint{4.348956in}{5.233821in}}%
\pgfpathlineto{\pgfqpoint{4.346373in}{5.241740in}}%
\pgfpathlineto{\pgfqpoint{4.344477in}{5.252362in}}%
\pgfpathlineto{\pgfqpoint{4.344173in}{5.265495in}}%
\pgfpathlineto{\pgfqpoint{4.344417in}{5.278856in}}%
\pgfpathlineto{\pgfqpoint{4.345032in}{5.292699in}}%
\pgfpathlineto{\pgfqpoint{4.347603in}{5.306341in}}%
\pgfpathlineto{\pgfqpoint{4.350911in}{5.318523in}}%
\pgfpathlineto{\pgfqpoint{4.353622in}{5.329590in}}%
\pgfpathlineto{\pgfqpoint{4.356137in}{5.340390in}}%
\pgfpathlineto{\pgfqpoint{4.359120in}{5.351123in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{5.361738in}}%
\pgfpathlineto{\pgfqpoint{4.363284in}{5.372096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311043in}{5.085181in}}%
\pgfpathlineto{\pgfqpoint{4.348872in}{5.078732in}}%
\pgfpathlineto{\pgfqpoint{4.366036in}{5.058634in}}%
\pgfpathlineto{\pgfqpoint{4.357802in}{5.108403in}}%
\pgfpathlineto{\pgfqpoint{4.345621in}{5.109692in}}%
\pgfpathlineto{\pgfqpoint{4.339718in}{5.107842in}}%
\pgfpathlineto{\pgfqpoint{4.334070in}{5.101657in}}%
\pgfpathlineto{\pgfqpoint{4.345019in}{5.083334in}}%
\pgfpathlineto{\pgfqpoint{4.323397in}{5.108797in}}%
\pgfpathlineto{\pgfqpoint{4.326582in}{5.116578in}}%
\pgfpathlineto{\pgfqpoint{4.313321in}{5.137055in}}%
\pgfpathlineto{\pgfqpoint{4.295086in}{5.129220in}}%
\pgfpathlineto{\pgfqpoint{4.305557in}{5.130655in}}%
\pgfpathlineto{\pgfqpoint{4.321828in}{5.139035in}}%
\pgfpathlineto{\pgfqpoint{4.309777in}{5.136425in}}%
\pgfpathlineto{\pgfqpoint{4.319701in}{5.146464in}}%
\pgfpathlineto{\pgfqpoint{4.321321in}{5.146216in}}%
\pgfpathlineto{\pgfqpoint{4.315850in}{5.151228in}}%
\pgfpathlineto{\pgfqpoint{4.331893in}{5.136302in}}%
\pgfpathlineto{\pgfqpoint{4.326849in}{5.149025in}}%
\pgfpathlineto{\pgfqpoint{4.329508in}{5.147047in}}%
\pgfpathlineto{\pgfqpoint{4.343983in}{5.136880in}}%
\pgfpathlineto{\pgfqpoint{4.356493in}{5.131238in}}%
\pgfpathlineto{\pgfqpoint{4.358689in}{5.134413in}}%
\pgfpathlineto{\pgfqpoint{4.375834in}{5.126621in}}%
\pgfpathlineto{\pgfqpoint{4.383316in}{5.136509in}}%
\pgfpathlineto{\pgfqpoint{4.367656in}{5.135698in}}%
\pgfpathlineto{\pgfqpoint{4.380957in}{5.146396in}}%
\pgfpathlineto{\pgfqpoint{4.378533in}{5.157703in}}%
\pgfpathlineto{\pgfqpoint{4.377565in}{5.157900in}}%
\pgfpathlineto{\pgfqpoint{4.355248in}{5.171229in}}%
\pgfpathlineto{\pgfqpoint{4.343927in}{5.189251in}}%
\pgfpathlineto{\pgfqpoint{4.328102in}{5.195928in}}%
\pgfpathlineto{\pgfqpoint{4.331735in}{5.196150in}}%
\pgfpathlineto{\pgfqpoint{4.341577in}{5.208822in}}%
\pgfpathlineto{\pgfqpoint{4.346015in}{5.218963in}}%
\pgfpathlineto{\pgfqpoint{4.351558in}{5.220688in}}%
\pgfpathlineto{\pgfqpoint{4.344860in}{5.249546in}}%
\pgfpathlineto{\pgfqpoint{4.343336in}{5.240905in}}%
\pgfpathlineto{\pgfqpoint{4.335419in}{5.240634in}}%
\pgfpathlineto{\pgfqpoint{4.347442in}{5.236321in}}%
\pgfpathlineto{\pgfqpoint{4.351516in}{5.243078in}}%
\pgfpathlineto{\pgfqpoint{4.354906in}{5.238984in}}%
\pgfpathlineto{\pgfqpoint{4.352274in}{5.268375in}}%
\pgfpathlineto{\pgfqpoint{4.358870in}{5.295212in}}%
\pgfpathlineto{\pgfqpoint{4.347920in}{5.307090in}}%
\pgfpathlineto{\pgfqpoint{4.344740in}{5.316531in}}%
\pgfpathlineto{\pgfqpoint{4.339231in}{5.336359in}}%
\pgfpathlineto{\pgfqpoint{4.339704in}{5.352683in}}%
\pgfpathlineto{\pgfqpoint{4.335504in}{5.377242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264739in}{2.581023in}}%
\pgfpathlineto{\pgfqpoint{3.261804in}{2.587381in}}%
\pgfpathlineto{\pgfqpoint{3.259165in}{2.595611in}}%
\pgfpathlineto{\pgfqpoint{3.256376in}{2.606473in}}%
\pgfpathlineto{\pgfqpoint{3.251988in}{2.618757in}}%
\pgfpathlineto{\pgfqpoint{3.246523in}{2.631847in}}%
\pgfpathlineto{\pgfqpoint{3.240389in}{2.641970in}}%
\pgfpathlineto{\pgfqpoint{3.234272in}{2.647132in}}%
\pgfpathlineto{\pgfqpoint{3.228068in}{2.650289in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{2.654082in}}%
\pgfpathlineto{\pgfqpoint{3.215017in}{2.660758in}}%
\pgfpathlineto{\pgfqpoint{3.208299in}{2.669315in}}%
\pgfpathlineto{\pgfqpoint{3.201072in}{2.676348in}}%
\pgfpathlineto{\pgfqpoint{3.192092in}{2.684814in}}%
\pgfpathlineto{\pgfqpoint{3.183726in}{2.696767in}}%
\pgfpathlineto{\pgfqpoint{3.177197in}{2.709706in}}%
\pgfpathlineto{\pgfqpoint{3.169808in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{3.161428in}{2.733578in}}%
\pgfpathlineto{\pgfqpoint{3.154365in}{2.743232in}}%
\pgfpathlineto{\pgfqpoint{3.149182in}{2.752883in}}%
\pgfpathlineto{\pgfqpoint{3.141334in}{2.764449in}}%
\pgfpathlineto{\pgfqpoint{3.131586in}{2.775480in}}%
\pgfpathlineto{\pgfqpoint{3.122263in}{2.787550in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{2.801454in}}%
\pgfpathlineto{\pgfqpoint{3.104190in}{2.815548in}}%
\pgfpathlineto{\pgfqpoint{3.095336in}{2.828657in}}%
\pgfpathlineto{\pgfqpoint{3.084587in}{2.840073in}}%
\pgfpathlineto{\pgfqpoint{3.071791in}{2.852885in}}%
\pgfpathlineto{\pgfqpoint{3.060842in}{2.867525in}}%
\pgfpathlineto{\pgfqpoint{3.052716in}{2.881947in}}%
\pgfpathlineto{\pgfqpoint{3.045469in}{2.894946in}}%
\pgfpathlineto{\pgfqpoint{3.039709in}{2.905728in}}%
\pgfpathlineto{\pgfqpoint{3.034998in}{2.916031in}}%
\pgfpathlineto{\pgfqpoint{3.030200in}{2.927408in}}%
\pgfpathlineto{\pgfqpoint{3.024696in}{2.939882in}}%
\pgfpathlineto{\pgfqpoint{3.017365in}{2.952419in}}%
\pgfpathlineto{\pgfqpoint{3.007961in}{2.965711in}}%
\pgfpathlineto{\pgfqpoint{2.999100in}{2.980443in}}%
\pgfpathlineto{\pgfqpoint{2.993410in}{2.996840in}}%
\pgfpathlineto{\pgfqpoint{2.988904in}{3.014778in}}%
\pgfpathlineto{\pgfqpoint{2.982785in}{3.030135in}}%
\pgfpathlineto{\pgfqpoint{2.974512in}{3.042821in}}%
\pgfpathlineto{\pgfqpoint{2.965952in}{3.055253in}}%
\pgfpathlineto{\pgfqpoint{2.958556in}{3.067839in}}%
\pgfpathlineto{\pgfqpoint{2.951960in}{3.079976in}}%
\pgfpathlineto{\pgfqpoint{2.944185in}{3.091538in}}%
\pgfpathlineto{\pgfqpoint{2.935599in}{3.103400in}}%
\pgfpathlineto{\pgfqpoint{2.928379in}{3.114732in}}%
\pgfpathlineto{\pgfqpoint{2.920320in}{3.126268in}}%
\pgfpathlineto{\pgfqpoint{2.910470in}{3.137932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188285in}{2.648897in}}%
\pgfpathlineto{\pgfqpoint{3.217266in}{2.621948in}}%
\pgfpathlineto{\pgfqpoint{3.215667in}{2.624914in}}%
\pgfpathlineto{\pgfqpoint{3.224728in}{2.628028in}}%
\pgfpathlineto{\pgfqpoint{3.218567in}{2.625929in}}%
\pgfpathlineto{\pgfqpoint{3.224744in}{2.638187in}}%
\pgfpathlineto{\pgfqpoint{3.236432in}{2.649073in}}%
\pgfpathlineto{\pgfqpoint{3.234282in}{2.659845in}}%
\pgfpathlineto{\pgfqpoint{3.237265in}{2.654040in}}%
\pgfpathlineto{\pgfqpoint{3.237544in}{2.656511in}}%
\pgfpathlineto{\pgfqpoint{3.227627in}{2.672670in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{2.668188in}}%
\pgfpathlineto{\pgfqpoint{3.216958in}{2.667085in}}%
\pgfpathlineto{\pgfqpoint{3.204959in}{2.685520in}}%
\pgfpathlineto{\pgfqpoint{3.192293in}{2.678170in}}%
\pgfpathlineto{\pgfqpoint{3.194342in}{2.693978in}}%
\pgfpathlineto{\pgfqpoint{3.179461in}{2.709298in}}%
\pgfpathlineto{\pgfqpoint{3.168505in}{2.722190in}}%
\pgfpathlineto{\pgfqpoint{3.163033in}{2.736849in}}%
\pgfpathlineto{\pgfqpoint{3.165045in}{2.751562in}}%
\pgfpathlineto{\pgfqpoint{3.153170in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{3.139845in}{2.788711in}}%
\pgfpathlineto{\pgfqpoint{3.130376in}{2.802387in}}%
\pgfpathlineto{\pgfqpoint{3.134480in}{2.812401in}}%
\pgfpathlineto{\pgfqpoint{3.125657in}{2.830056in}}%
\pgfpathlineto{\pgfqpoint{3.116230in}{2.843570in}}%
\pgfpathlineto{\pgfqpoint{3.104450in}{2.847636in}}%
\pgfpathlineto{\pgfqpoint{3.093368in}{2.856117in}}%
\pgfpathlineto{\pgfqpoint{3.082280in}{2.872601in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{2.870514in}}%
\pgfpathlineto{\pgfqpoint{3.059070in}{2.877780in}}%
\pgfpathlineto{\pgfqpoint{3.041578in}{2.888195in}}%
\pgfpathlineto{\pgfqpoint{3.036522in}{2.905011in}}%
\pgfpathlineto{\pgfqpoint{3.038147in}{2.917526in}}%
\pgfpathlineto{\pgfqpoint{3.024807in}{2.918678in}}%
\pgfpathlineto{\pgfqpoint{3.015051in}{2.938331in}}%
\pgfpathlineto{\pgfqpoint{3.009718in}{2.946484in}}%
\pgfpathlineto{\pgfqpoint{2.991223in}{2.955024in}}%
\pgfpathlineto{\pgfqpoint{2.992166in}{2.985784in}}%
\pgfpathlineto{\pgfqpoint{2.993371in}{2.996692in}}%
\pgfpathlineto{\pgfqpoint{2.977188in}{3.012324in}}%
\pgfpathlineto{\pgfqpoint{2.973660in}{3.026440in}}%
\pgfpathlineto{\pgfqpoint{2.969176in}{3.038347in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{3.059542in}}%
\pgfpathlineto{\pgfqpoint{2.956262in}{3.088788in}}%
\pgfpathlineto{\pgfqpoint{2.934526in}{3.103611in}}%
\pgfpathlineto{\pgfqpoint{2.930895in}{3.110794in}}%
\pgfpathlineto{\pgfqpoint{2.928884in}{3.135377in}}%
\pgfpathlineto{\pgfqpoint{2.925975in}{3.135941in}}%
\pgfpathlineto{\pgfqpoint{2.913926in}{3.150018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222127in}{2.203302in}}%
\pgfpathlineto{\pgfqpoint{5.217041in}{2.199949in}}%
\pgfpathlineto{\pgfqpoint{5.214635in}{2.199915in}}%
\pgfpathlineto{\pgfqpoint{5.214429in}{2.201624in}}%
\pgfpathlineto{\pgfqpoint{5.214708in}{2.201809in}}%
\pgfpathlineto{\pgfqpoint{5.213754in}{2.202525in}}%
\pgfpathlineto{\pgfqpoint{5.211200in}{2.205359in}}%
\pgfpathlineto{\pgfqpoint{5.208357in}{2.209964in}}%
\pgfpathlineto{\pgfqpoint{5.206234in}{2.215073in}}%
\pgfpathlineto{\pgfqpoint{5.204265in}{2.219957in}}%
\pgfpathlineto{\pgfqpoint{5.202399in}{2.223854in}}%
\pgfpathlineto{\pgfqpoint{5.200796in}{2.228295in}}%
\pgfpathlineto{\pgfqpoint{5.199802in}{2.233990in}}%
\pgfpathlineto{\pgfqpoint{5.198750in}{2.238182in}}%
\pgfpathlineto{\pgfqpoint{5.198554in}{2.242338in}}%
\pgfpathlineto{\pgfqpoint{5.200327in}{2.247847in}}%
\pgfpathlineto{\pgfqpoint{5.200886in}{2.255798in}}%
\pgfpathlineto{\pgfqpoint{5.196656in}{2.267047in}}%
\pgfpathlineto{\pgfqpoint{5.188331in}{2.280310in}}%
\pgfpathlineto{\pgfqpoint{5.178736in}{2.294824in}}%
\pgfpathlineto{\pgfqpoint{5.168678in}{2.310264in}}%
\pgfpathlineto{\pgfqpoint{5.158172in}{2.325401in}}%
\pgfpathlineto{\pgfqpoint{5.148063in}{2.338199in}}%
\pgfpathlineto{\pgfqpoint{5.138024in}{2.349777in}}%
\pgfpathlineto{\pgfqpoint{5.127010in}{2.360806in}}%
\pgfpathlineto{\pgfqpoint{5.115108in}{2.371651in}}%
\pgfpathlineto{\pgfqpoint{5.102042in}{2.381715in}}%
\pgfpathlineto{\pgfqpoint{5.089040in}{2.388794in}}%
\pgfpathlineto{\pgfqpoint{5.076624in}{2.395608in}}%
\pgfpathlineto{\pgfqpoint{5.063777in}{2.403788in}}%
\pgfpathlineto{\pgfqpoint{5.048664in}{2.410798in}}%
\pgfpathlineto{\pgfqpoint{5.032814in}{2.418048in}}%
\pgfpathlineto{\pgfqpoint{5.019990in}{2.425419in}}%
\pgfpathlineto{\pgfqpoint{5.011453in}{2.430039in}}%
\pgfpathlineto{\pgfqpoint{5.004944in}{2.434029in}}%
\pgfpathlineto{\pgfqpoint{4.997653in}{2.437699in}}%
\pgfpathlineto{\pgfqpoint{4.988693in}{2.440663in}}%
\pgfpathlineto{\pgfqpoint{4.978234in}{2.443137in}}%
\pgfpathlineto{\pgfqpoint{4.968103in}{2.445377in}}%
\pgfpathlineto{\pgfqpoint{4.958559in}{2.447748in}}%
\pgfpathlineto{\pgfqpoint{4.949429in}{2.447955in}}%
\pgfpathlineto{\pgfqpoint{4.940330in}{2.448351in}}%
\pgfpathlineto{\pgfqpoint{4.931218in}{2.449878in}}%
\pgfpathlineto{\pgfqpoint{4.922188in}{2.451439in}}%
\pgfpathlineto{\pgfqpoint{4.914109in}{2.452962in}}%
\pgfpathlineto{\pgfqpoint{4.907309in}{2.452701in}}%
\pgfpathlineto{\pgfqpoint{4.898486in}{2.452947in}}%
\pgfpathlineto{\pgfqpoint{4.887271in}{2.455394in}}%
\pgfpathlineto{\pgfqpoint{4.876759in}{2.459793in}}%
\pgfpathlineto{\pgfqpoint{4.867313in}{2.464802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167499in}{2.133673in}}%
\pgfpathlineto{\pgfqpoint{5.153706in}{2.181159in}}%
\pgfpathlineto{\pgfqpoint{5.146267in}{2.197826in}}%
\pgfpathlineto{\pgfqpoint{5.143119in}{2.201776in}}%
\pgfpathlineto{\pgfqpoint{5.174870in}{2.211337in}}%
\pgfpathlineto{\pgfqpoint{5.182838in}{2.216613in}}%
\pgfpathlineto{\pgfqpoint{5.188701in}{2.219985in}}%
\pgfpathlineto{\pgfqpoint{5.183557in}{2.224774in}}%
\pgfpathlineto{\pgfqpoint{5.188853in}{2.209318in}}%
\pgfpathlineto{\pgfqpoint{5.166733in}{2.200220in}}%
\pgfpathlineto{\pgfqpoint{5.219634in}{2.210389in}}%
\pgfpathlineto{\pgfqpoint{5.188182in}{2.230953in}}%
\pgfpathlineto{\pgfqpoint{5.198619in}{2.228106in}}%
\pgfpathlineto{\pgfqpoint{5.199876in}{2.223142in}}%
\pgfpathlineto{\pgfqpoint{5.183153in}{2.228903in}}%
\pgfpathlineto{\pgfqpoint{5.197869in}{2.235902in}}%
\pgfpathlineto{\pgfqpoint{5.210336in}{2.257248in}}%
\pgfpathlineto{\pgfqpoint{5.215271in}{2.256087in}}%
\pgfpathlineto{\pgfqpoint{5.183751in}{2.263063in}}%
\pgfpathlineto{\pgfqpoint{5.175214in}{2.274288in}}%
\pgfpathlineto{\pgfqpoint{5.178038in}{2.302958in}}%
\pgfpathlineto{\pgfqpoint{5.177677in}{2.322000in}}%
\pgfpathlineto{\pgfqpoint{5.157665in}{2.319838in}}%
\pgfpathlineto{\pgfqpoint{5.144191in}{2.331254in}}%
\pgfpathlineto{\pgfqpoint{5.122110in}{2.341885in}}%
\pgfpathlineto{\pgfqpoint{5.107385in}{2.360660in}}%
\pgfpathlineto{\pgfqpoint{5.101333in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{5.092403in}{2.378424in}}%
\pgfpathlineto{\pgfqpoint{5.067021in}{2.390397in}}%
\pgfpathlineto{\pgfqpoint{5.070841in}{2.391057in}}%
\pgfpathlineto{\pgfqpoint{5.053879in}{2.412199in}}%
\pgfpathlineto{\pgfqpoint{5.039756in}{2.415504in}}%
\pgfpathlineto{\pgfqpoint{5.023076in}{2.436068in}}%
\pgfpathlineto{\pgfqpoint{5.018365in}{2.436182in}}%
\pgfpathlineto{\pgfqpoint{5.015871in}{2.449473in}}%
\pgfpathlineto{\pgfqpoint{4.984272in}{2.443398in}}%
\pgfpathlineto{\pgfqpoint{4.986870in}{2.449170in}}%
\pgfpathlineto{\pgfqpoint{4.959885in}{2.468234in}}%
\pgfpathlineto{\pgfqpoint{4.943161in}{2.465378in}}%
\pgfpathlineto{\pgfqpoint{4.940405in}{2.472745in}}%
\pgfpathlineto{\pgfqpoint{4.951092in}{2.480306in}}%
\pgfpathlineto{\pgfqpoint{4.939845in}{2.478156in}}%
\pgfpathlineto{\pgfqpoint{4.918939in}{2.460580in}}%
\pgfpathlineto{\pgfqpoint{4.911681in}{2.463185in}}%
\pgfpathlineto{\pgfqpoint{4.895792in}{2.467126in}}%
\pgfpathlineto{\pgfqpoint{4.892327in}{2.480702in}}%
\pgfpathlineto{\pgfqpoint{4.883999in}{2.472466in}}%
\pgfpathlineto{\pgfqpoint{4.886014in}{2.486312in}}%
\pgfpathlineto{\pgfqpoint{4.873277in}{2.483036in}}%
\pgfpathlineto{\pgfqpoint{4.869006in}{2.482905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140830in}{3.134055in}}%
\pgfpathlineto{\pgfqpoint{2.139423in}{3.132522in}}%
\pgfpathlineto{\pgfqpoint{2.136708in}{3.130786in}}%
\pgfpathlineto{\pgfqpoint{2.132312in}{3.130325in}}%
\pgfpathlineto{\pgfqpoint{2.126825in}{3.131792in}}%
\pgfpathlineto{\pgfqpoint{2.120552in}{3.135258in}}%
\pgfpathlineto{\pgfqpoint{2.114001in}{3.140430in}}%
\pgfpathlineto{\pgfqpoint{2.108968in}{3.147455in}}%
\pgfpathlineto{\pgfqpoint{2.105480in}{3.156589in}}%
\pgfpathlineto{\pgfqpoint{2.101181in}{3.165910in}}%
\pgfpathlineto{\pgfqpoint{2.095382in}{3.177090in}}%
\pgfpathlineto{\pgfqpoint{2.089489in}{3.192550in}}%
\pgfpathlineto{\pgfqpoint{2.083201in}{3.209217in}}%
\pgfpathlineto{\pgfqpoint{2.076333in}{3.224915in}}%
\pgfpathlineto{\pgfqpoint{2.067891in}{3.241165in}}%
\pgfpathlineto{\pgfqpoint{2.059263in}{3.259148in}}%
\pgfpathlineto{\pgfqpoint{2.051080in}{3.280936in}}%
\pgfpathlineto{\pgfqpoint{2.041038in}{3.304957in}}%
\pgfpathlineto{\pgfqpoint{2.029761in}{3.326774in}}%
\pgfpathlineto{\pgfqpoint{2.017490in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{2.003693in}{3.371488in}}%
\pgfpathlineto{\pgfqpoint{1.988056in}{3.396147in}}%
\pgfpathlineto{\pgfqpoint{1.969240in}{3.418381in}}%
\pgfpathlineto{\pgfqpoint{1.949491in}{3.438573in}}%
\pgfpathlineto{\pgfqpoint{1.929202in}{3.457310in}}%
\pgfpathlineto{\pgfqpoint{1.907848in}{3.472450in}}%
\pgfpathlineto{\pgfqpoint{1.886630in}{3.488280in}}%
\pgfpathlineto{\pgfqpoint{1.864996in}{3.506321in}}%
\pgfpathlineto{\pgfqpoint{1.843323in}{3.522769in}}%
\pgfpathlineto{\pgfqpoint{1.821111in}{3.537144in}}%
\pgfpathlineto{\pgfqpoint{1.799804in}{3.550054in}}%
\pgfpathlineto{\pgfqpoint{1.778912in}{3.563112in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{3.576619in}}%
\pgfpathlineto{\pgfqpoint{1.736070in}{3.589373in}}%
\pgfpathlineto{\pgfqpoint{1.713033in}{3.603774in}}%
\pgfpathlineto{\pgfqpoint{1.690015in}{3.622787in}}%
\pgfpathlineto{\pgfqpoint{1.668393in}{3.644189in}}%
\pgfpathlineto{\pgfqpoint{1.650325in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.635025in}{3.687219in}}%
\pgfpathlineto{\pgfqpoint{1.619620in}{3.707440in}}%
\pgfpathlineto{\pgfqpoint{1.604193in}{3.727251in}}%
\pgfpathlineto{\pgfqpoint{1.587732in}{3.746476in}}%
\pgfpathlineto{\pgfqpoint{1.569692in}{3.764835in}}%
\pgfpathlineto{\pgfqpoint{1.552943in}{3.783334in}}%
\pgfpathlineto{\pgfqpoint{1.536522in}{3.803164in}}%
\pgfpathlineto{\pgfqpoint{1.517574in}{3.822708in}}%
\pgfpathlineto{\pgfqpoint{1.499602in}{3.839193in}}%
\pgfpathlineto{\pgfqpoint{1.484575in}{3.854563in}}%
\pgfpathlineto{\pgfqpoint{1.471235in}{3.870879in}}%
\pgfpathlineto{\pgfqpoint{1.459910in}{3.887229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153242in}{3.086767in}}%
\pgfpathlineto{\pgfqpoint{2.168429in}{3.106459in}}%
\pgfpathlineto{\pgfqpoint{2.163789in}{3.107464in}}%
\pgfpathlineto{\pgfqpoint{2.148288in}{3.122526in}}%
\pgfpathlineto{\pgfqpoint{2.149309in}{3.125644in}}%
\pgfpathlineto{\pgfqpoint{2.131621in}{3.137589in}}%
\pgfpathlineto{\pgfqpoint{2.110469in}{3.152854in}}%
\pgfpathlineto{\pgfqpoint{2.097022in}{3.152052in}}%
\pgfpathlineto{\pgfqpoint{2.077312in}{3.141610in}}%
\pgfpathlineto{\pgfqpoint{2.071645in}{3.165649in}}%
\pgfpathlineto{\pgfqpoint{2.073377in}{3.180428in}}%
\pgfpathlineto{\pgfqpoint{2.092009in}{3.182623in}}%
\pgfpathlineto{\pgfqpoint{2.085004in}{3.197218in}}%
\pgfpathlineto{\pgfqpoint{2.080285in}{3.208247in}}%
\pgfpathlineto{\pgfqpoint{2.084806in}{3.223750in}}%
\pgfpathlineto{\pgfqpoint{2.077173in}{3.243768in}}%
\pgfpathlineto{\pgfqpoint{2.063513in}{3.281546in}}%
\pgfpathlineto{\pgfqpoint{2.052201in}{3.304241in}}%
\pgfpathlineto{\pgfqpoint{2.048334in}{3.323113in}}%
\pgfpathlineto{\pgfqpoint{2.030000in}{3.354122in}}%
\pgfpathlineto{\pgfqpoint{2.008817in}{3.366293in}}%
\pgfpathlineto{\pgfqpoint{1.987925in}{3.385576in}}%
\pgfpathlineto{\pgfqpoint{1.984777in}{3.414899in}}%
\pgfpathlineto{\pgfqpoint{1.977194in}{3.437317in}}%
\pgfpathlineto{\pgfqpoint{1.955291in}{3.462566in}}%
\pgfpathlineto{\pgfqpoint{1.931948in}{3.474880in}}%
\pgfpathlineto{\pgfqpoint{1.914527in}{3.491802in}}%
\pgfpathlineto{\pgfqpoint{1.888823in}{3.507419in}}%
\pgfpathlineto{\pgfqpoint{1.866407in}{3.532055in}}%
\pgfpathlineto{\pgfqpoint{1.835084in}{3.540936in}}%
\pgfpathlineto{\pgfqpoint{1.820487in}{3.553510in}}%
\pgfpathlineto{\pgfqpoint{1.803435in}{3.568325in}}%
\pgfpathlineto{\pgfqpoint{1.763420in}{3.580249in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{3.601107in}}%
\pgfpathlineto{\pgfqpoint{1.711342in}{3.613420in}}%
\pgfpathlineto{\pgfqpoint{1.683552in}{3.623026in}}%
\pgfpathlineto{\pgfqpoint{1.648310in}{3.628192in}}%
\pgfpathlineto{\pgfqpoint{1.636242in}{3.650658in}}%
\pgfpathlineto{\pgfqpoint{1.605950in}{3.678326in}}%
\pgfpathlineto{\pgfqpoint{1.593114in}{3.706678in}}%
\pgfpathlineto{\pgfqpoint{1.577546in}{3.721182in}}%
\pgfpathlineto{\pgfqpoint{1.559543in}{3.739929in}}%
\pgfpathlineto{\pgfqpoint{1.544891in}{3.748731in}}%
\pgfpathlineto{\pgfqpoint{1.540198in}{3.765781in}}%
\pgfpathlineto{\pgfqpoint{1.529489in}{3.790469in}}%
\pgfpathlineto{\pgfqpoint{1.524522in}{3.814258in}}%
\pgfpathlineto{\pgfqpoint{1.504607in}{3.812584in}}%
\pgfpathlineto{\pgfqpoint{1.484536in}{3.839822in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{3.859033in}}%
\pgfpathlineto{\pgfqpoint{1.472161in}{3.875679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236091in}{4.469791in}}%
\pgfpathlineto{\pgfqpoint{2.247264in}{4.467211in}}%
\pgfpathlineto{\pgfqpoint{2.258744in}{4.464272in}}%
\pgfpathlineto{\pgfqpoint{2.268416in}{4.461330in}}%
\pgfpathlineto{\pgfqpoint{2.277778in}{4.458188in}}%
\pgfpathlineto{\pgfqpoint{2.287233in}{4.456202in}}%
\pgfpathlineto{\pgfqpoint{2.295106in}{4.454417in}}%
\pgfpathlineto{\pgfqpoint{2.300221in}{4.450623in}}%
\pgfpathlineto{\pgfqpoint{2.305165in}{4.445650in}}%
\pgfpathlineto{\pgfqpoint{2.314422in}{4.439066in}}%
\pgfpathlineto{\pgfqpoint{2.326894in}{4.430291in}}%
\pgfpathlineto{\pgfqpoint{2.339818in}{4.418667in}}%
\pgfpathlineto{\pgfqpoint{2.351670in}{4.406832in}}%
\pgfpathlineto{\pgfqpoint{2.362141in}{4.396856in}}%
\pgfpathlineto{\pgfqpoint{2.370536in}{4.385990in}}%
\pgfpathlineto{\pgfqpoint{2.378823in}{4.375215in}}%
\pgfpathlineto{\pgfqpoint{2.388816in}{4.366485in}}%
\pgfpathlineto{\pgfqpoint{2.397123in}{4.357970in}}%
\pgfpathlineto{\pgfqpoint{2.402425in}{4.350907in}}%
\pgfpathlineto{\pgfqpoint{2.408476in}{4.346292in}}%
\pgfpathlineto{\pgfqpoint{2.413900in}{4.342586in}}%
\pgfpathlineto{\pgfqpoint{2.415884in}{4.339570in}}%
\pgfpathlineto{\pgfqpoint{2.417313in}{4.337217in}}%
\pgfpathlineto{\pgfqpoint{2.417659in}{4.332451in}}%
\pgfpathlineto{\pgfqpoint{2.417107in}{4.326604in}}%
\pgfpathlineto{\pgfqpoint{2.418218in}{4.323099in}}%
\pgfpathlineto{\pgfqpoint{2.418731in}{4.320930in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{4.318830in}}%
\pgfpathlineto{\pgfqpoint{2.412087in}{4.314050in}}%
\pgfpathlineto{\pgfqpoint{2.407991in}{4.307213in}}%
\pgfpathlineto{\pgfqpoint{2.404478in}{4.300819in}}%
\pgfpathlineto{\pgfqpoint{2.399864in}{4.291620in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{4.280136in}}%
\pgfpathlineto{\pgfqpoint{2.387364in}{4.271183in}}%
\pgfpathlineto{\pgfqpoint{2.379973in}{4.265797in}}%
\pgfpathlineto{\pgfqpoint{2.372017in}{4.260924in}}%
\pgfpathlineto{\pgfqpoint{2.363722in}{4.252790in}}%
\pgfpathlineto{\pgfqpoint{2.354185in}{4.243486in}}%
\pgfpathlineto{\pgfqpoint{2.343487in}{4.235770in}}%
\pgfpathlineto{\pgfqpoint{2.334365in}{4.228521in}}%
\pgfpathlineto{\pgfqpoint{2.326876in}{4.218094in}}%
\pgfpathlineto{\pgfqpoint{2.318511in}{4.206447in}}%
\pgfpathlineto{\pgfqpoint{2.308552in}{4.197315in}}%
\pgfpathlineto{\pgfqpoint{2.297201in}{4.190260in}}%
\pgfpathlineto{\pgfqpoint{2.282769in}{4.183830in}}%
\pgfpathlineto{\pgfqpoint{2.268081in}{4.176500in}}%
\pgfpathlineto{\pgfqpoint{2.254993in}{4.169249in}}%
\pgfpathlineto{\pgfqpoint{2.243651in}{4.162278in}}%
\pgfpathlineto{\pgfqpoint{2.233782in}{4.155764in}}%
\pgfpathlineto{\pgfqpoint{2.225061in}{4.151438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201765in}{4.445096in}}%
\pgfpathlineto{\pgfqpoint{2.237562in}{4.468507in}}%
\pgfpathlineto{\pgfqpoint{2.262324in}{4.471991in}}%
\pgfpathlineto{\pgfqpoint{2.276286in}{4.475917in}}%
\pgfpathlineto{\pgfqpoint{2.269968in}{4.461530in}}%
\pgfpathlineto{\pgfqpoint{2.272509in}{4.462753in}}%
\pgfpathlineto{\pgfqpoint{2.280089in}{4.468869in}}%
\pgfpathlineto{\pgfqpoint{2.290594in}{4.454064in}}%
\pgfpathlineto{\pgfqpoint{2.307196in}{4.451354in}}%
\pgfpathlineto{\pgfqpoint{2.326091in}{4.454246in}}%
\pgfpathlineto{\pgfqpoint{2.339096in}{4.433958in}}%
\pgfpathlineto{\pgfqpoint{2.346337in}{4.415513in}}%
\pgfpathlineto{\pgfqpoint{2.348746in}{4.413059in}}%
\pgfpathlineto{\pgfqpoint{2.354065in}{4.390206in}}%
\pgfpathlineto{\pgfqpoint{2.368618in}{4.385768in}}%
\pgfpathlineto{\pgfqpoint{2.363814in}{4.366670in}}%
\pgfpathlineto{\pgfqpoint{2.374900in}{4.361168in}}%
\pgfpathlineto{\pgfqpoint{2.379260in}{4.352555in}}%
\pgfpathlineto{\pgfqpoint{2.382397in}{4.351348in}}%
\pgfpathlineto{\pgfqpoint{2.385849in}{4.349885in}}%
\pgfpathlineto{\pgfqpoint{2.383886in}{4.315593in}}%
\pgfpathlineto{\pgfqpoint{2.383715in}{4.321623in}}%
\pgfpathlineto{\pgfqpoint{2.390642in}{4.329700in}}%
\pgfpathlineto{\pgfqpoint{2.398265in}{4.330128in}}%
\pgfpathlineto{\pgfqpoint{2.412149in}{4.327186in}}%
\pgfpathlineto{\pgfqpoint{2.411124in}{4.337089in}}%
\pgfpathlineto{\pgfqpoint{2.408944in}{4.319737in}}%
\pgfpathlineto{\pgfqpoint{2.409729in}{4.313660in}}%
\pgfpathlineto{\pgfqpoint{2.399887in}{4.307191in}}%
\pgfpathlineto{\pgfqpoint{2.404564in}{4.302258in}}%
\pgfpathlineto{\pgfqpoint{2.405749in}{4.302253in}}%
\pgfpathlineto{\pgfqpoint{2.414032in}{4.297747in}}%
\pgfpathlineto{\pgfqpoint{2.399396in}{4.295274in}}%
\pgfpathlineto{\pgfqpoint{2.403714in}{4.280305in}}%
\pgfpathlineto{\pgfqpoint{2.400120in}{4.276469in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{4.265975in}}%
\pgfpathlineto{\pgfqpoint{2.387166in}{4.257640in}}%
\pgfpathlineto{\pgfqpoint{2.360420in}{4.243278in}}%
\pgfpathlineto{\pgfqpoint{2.337854in}{4.232661in}}%
\pgfpathlineto{\pgfqpoint{2.347428in}{4.221028in}}%
\pgfpathlineto{\pgfqpoint{2.343330in}{4.237063in}}%
\pgfpathlineto{\pgfqpoint{2.329700in}{4.219703in}}%
\pgfpathlineto{\pgfqpoint{2.319230in}{4.192188in}}%
\pgfpathlineto{\pgfqpoint{2.295702in}{4.180232in}}%
\pgfpathlineto{\pgfqpoint{2.289273in}{4.177138in}}%
\pgfpathlineto{\pgfqpoint{2.269711in}{4.158939in}}%
\pgfpathlineto{\pgfqpoint{2.260555in}{4.149136in}}%
\pgfpathlineto{\pgfqpoint{2.246195in}{4.136530in}}%
\pgfpathlineto{\pgfqpoint{2.220378in}{4.141625in}}%
\pgfpathlineto{\pgfqpoint{2.196147in}{4.141987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607618in}{2.720424in}}%
\pgfpathlineto{\pgfqpoint{4.609716in}{2.721628in}}%
\pgfpathlineto{\pgfqpoint{4.610247in}{2.723495in}}%
\pgfpathlineto{\pgfqpoint{4.613278in}{2.724834in}}%
\pgfpathlineto{\pgfqpoint{4.615179in}{2.725385in}}%
\pgfpathlineto{\pgfqpoint{4.614353in}{2.727090in}}%
\pgfpathlineto{\pgfqpoint{4.613253in}{2.728494in}}%
\pgfpathlineto{\pgfqpoint{4.611065in}{2.728401in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{2.729283in}}%
\pgfpathlineto{\pgfqpoint{4.596854in}{2.733490in}}%
\pgfpathlineto{\pgfqpoint{4.589538in}{2.737485in}}%
\pgfpathlineto{\pgfqpoint{4.581708in}{2.738494in}}%
\pgfpathlineto{\pgfqpoint{4.572992in}{2.737001in}}%
\pgfpathlineto{\pgfqpoint{4.562947in}{2.734411in}}%
\pgfpathlineto{\pgfqpoint{4.550481in}{2.734607in}}%
\pgfpathlineto{\pgfqpoint{4.538318in}{2.733434in}}%
\pgfpathlineto{\pgfqpoint{4.528626in}{2.729250in}}%
\pgfpathlineto{\pgfqpoint{4.519234in}{2.725397in}}%
\pgfpathlineto{\pgfqpoint{4.511218in}{2.722071in}}%
\pgfpathlineto{\pgfqpoint{4.506326in}{2.717579in}}%
\pgfpathlineto{\pgfqpoint{4.500620in}{2.709201in}}%
\pgfpathlineto{\pgfqpoint{4.492957in}{2.699316in}}%
\pgfpathlineto{\pgfqpoint{4.484866in}{2.691500in}}%
\pgfpathlineto{\pgfqpoint{4.477392in}{2.683384in}}%
\pgfpathlineto{\pgfqpoint{4.470213in}{2.672711in}}%
\pgfpathlineto{\pgfqpoint{4.463920in}{2.660328in}}%
\pgfpathlineto{\pgfqpoint{4.458938in}{2.646963in}}%
\pgfpathlineto{\pgfqpoint{4.451629in}{2.634683in}}%
\pgfpathlineto{\pgfqpoint{4.440318in}{2.621910in}}%
\pgfpathlineto{\pgfqpoint{4.428158in}{2.607926in}}%
\pgfpathlineto{\pgfqpoint{4.416309in}{2.593718in}}%
\pgfpathlineto{\pgfqpoint{4.405141in}{2.579320in}}%
\pgfpathlineto{\pgfqpoint{4.395248in}{2.564530in}}%
\pgfpathlineto{\pgfqpoint{4.388504in}{2.549682in}}%
\pgfpathlineto{\pgfqpoint{4.383720in}{2.538036in}}%
\pgfpathlineto{\pgfqpoint{4.376797in}{2.528965in}}%
\pgfpathlineto{\pgfqpoint{4.368568in}{2.521054in}}%
\pgfpathlineto{\pgfqpoint{4.360588in}{2.513654in}}%
\pgfpathlineto{\pgfqpoint{4.351264in}{2.505386in}}%
\pgfpathlineto{\pgfqpoint{4.341010in}{2.496497in}}%
\pgfpathlineto{\pgfqpoint{4.330923in}{2.486089in}}%
\pgfpathlineto{\pgfqpoint{4.322982in}{2.474870in}}%
\pgfpathlineto{\pgfqpoint{4.319278in}{2.462619in}}%
\pgfpathlineto{\pgfqpoint{4.317610in}{2.447283in}}%
\pgfpathlineto{\pgfqpoint{4.315224in}{2.432466in}}%
\pgfpathlineto{\pgfqpoint{4.314148in}{2.419116in}}%
\pgfpathlineto{\pgfqpoint{4.313998in}{2.405641in}}%
\pgfpathlineto{\pgfqpoint{4.312422in}{2.391834in}}%
\pgfpathlineto{\pgfqpoint{4.308861in}{2.379099in}}%
\pgfpathlineto{\pgfqpoint{4.305070in}{2.370260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527853in}{2.793959in}}%
\pgfpathlineto{\pgfqpoint{4.614069in}{2.715141in}}%
\pgfpathlineto{\pgfqpoint{4.558349in}{2.738545in}}%
\pgfpathlineto{\pgfqpoint{4.576961in}{2.731573in}}%
\pgfpathlineto{\pgfqpoint{4.592986in}{2.734550in}}%
\pgfpathlineto{\pgfqpoint{4.591362in}{2.728643in}}%
\pgfpathlineto{\pgfqpoint{4.591311in}{2.720496in}}%
\pgfpathlineto{\pgfqpoint{4.608667in}{2.731333in}}%
\pgfpathlineto{\pgfqpoint{4.606380in}{2.729330in}}%
\pgfpathlineto{\pgfqpoint{4.590593in}{2.727136in}}%
\pgfpathlineto{\pgfqpoint{4.578602in}{2.721657in}}%
\pgfpathlineto{\pgfqpoint{4.590241in}{2.721168in}}%
\pgfpathlineto{\pgfqpoint{4.590335in}{2.719377in}}%
\pgfpathlineto{\pgfqpoint{4.590831in}{2.716708in}}%
\pgfpathlineto{\pgfqpoint{4.585787in}{2.722750in}}%
\pgfpathlineto{\pgfqpoint{4.565589in}{2.724336in}}%
\pgfpathlineto{\pgfqpoint{4.541794in}{2.724468in}}%
\pgfpathlineto{\pgfqpoint{4.530368in}{2.710377in}}%
\pgfpathlineto{\pgfqpoint{4.531484in}{2.713305in}}%
\pgfpathlineto{\pgfqpoint{4.540545in}{2.704304in}}%
\pgfpathlineto{\pgfqpoint{4.536227in}{2.706352in}}%
\pgfpathlineto{\pgfqpoint{4.537028in}{2.697064in}}%
\pgfpathlineto{\pgfqpoint{4.520331in}{2.696201in}}%
\pgfpathlineto{\pgfqpoint{4.497631in}{2.693811in}}%
\pgfpathlineto{\pgfqpoint{4.482255in}{2.671111in}}%
\pgfpathlineto{\pgfqpoint{4.482760in}{2.647298in}}%
\pgfpathlineto{\pgfqpoint{4.474949in}{2.654310in}}%
\pgfpathlineto{\pgfqpoint{4.455074in}{2.633054in}}%
\pgfpathlineto{\pgfqpoint{4.441295in}{2.620057in}}%
\pgfpathlineto{\pgfqpoint{4.447971in}{2.614147in}}%
\pgfpathlineto{\pgfqpoint{4.426669in}{2.589929in}}%
\pgfpathlineto{\pgfqpoint{4.407549in}{2.568001in}}%
\pgfpathlineto{\pgfqpoint{4.414424in}{2.567807in}}%
\pgfpathlineto{\pgfqpoint{4.387218in}{2.544525in}}%
\pgfpathlineto{\pgfqpoint{4.374378in}{2.526664in}}%
\pgfpathlineto{\pgfqpoint{4.366421in}{2.512906in}}%
\pgfpathlineto{\pgfqpoint{4.365946in}{2.511217in}}%
\pgfpathlineto{\pgfqpoint{4.355997in}{2.504193in}}%
\pgfpathlineto{\pgfqpoint{4.351140in}{2.490119in}}%
\pgfpathlineto{\pgfqpoint{4.337961in}{2.474059in}}%
\pgfpathlineto{\pgfqpoint{4.326878in}{2.477315in}}%
\pgfpathlineto{\pgfqpoint{4.318919in}{2.464197in}}%
\pgfpathlineto{\pgfqpoint{4.295527in}{2.455261in}}%
\pgfpathlineto{\pgfqpoint{4.292427in}{2.453196in}}%
\pgfpathlineto{\pgfqpoint{4.305378in}{2.442695in}}%
\pgfpathlineto{\pgfqpoint{4.307641in}{2.432361in}}%
\pgfpathlineto{\pgfqpoint{4.301903in}{2.411637in}}%
\pgfpathlineto{\pgfqpoint{4.302920in}{2.394246in}}%
\pgfpathlineto{\pgfqpoint{4.308406in}{2.392432in}}%
\pgfpathlineto{\pgfqpoint{4.299666in}{2.392415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212534in}{1.925489in}}%
\pgfpathlineto{\pgfqpoint{4.217810in}{1.924729in}}%
\pgfpathlineto{\pgfqpoint{4.222324in}{1.921617in}}%
\pgfpathlineto{\pgfqpoint{4.225759in}{1.914818in}}%
\pgfpathlineto{\pgfqpoint{4.229059in}{1.905889in}}%
\pgfpathlineto{\pgfqpoint{4.235281in}{1.896122in}}%
\pgfpathlineto{\pgfqpoint{4.243505in}{1.887160in}}%
\pgfpathlineto{\pgfqpoint{4.250803in}{1.879636in}}%
\pgfpathlineto{\pgfqpoint{4.259188in}{1.872434in}}%
\pgfpathlineto{\pgfqpoint{4.269281in}{1.862768in}}%
\pgfpathlineto{\pgfqpoint{4.280959in}{1.850175in}}%
\pgfpathlineto{\pgfqpoint{4.292462in}{1.839235in}}%
\pgfpathlineto{\pgfqpoint{4.300797in}{1.831170in}}%
\pgfpathlineto{\pgfqpoint{4.308590in}{1.822308in}}%
\pgfpathlineto{\pgfqpoint{4.316706in}{1.813430in}}%
\pgfpathlineto{\pgfqpoint{4.323577in}{1.806990in}}%
\pgfpathlineto{\pgfqpoint{4.330942in}{1.801721in}}%
\pgfpathlineto{\pgfqpoint{4.341099in}{1.797071in}}%
\pgfpathlineto{\pgfqpoint{4.351972in}{1.793264in}}%
\pgfpathlineto{\pgfqpoint{4.362132in}{1.790556in}}%
\pgfpathlineto{\pgfqpoint{4.371102in}{1.789982in}}%
\pgfpathlineto{\pgfqpoint{4.378738in}{1.790286in}}%
\pgfpathlineto{\pgfqpoint{4.386123in}{1.790737in}}%
\pgfpathlineto{\pgfqpoint{4.391452in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{4.394916in}{1.805282in}}%
\pgfpathlineto{\pgfqpoint{4.397793in}{1.816191in}}%
\pgfpathlineto{\pgfqpoint{4.399705in}{1.827230in}}%
\pgfpathlineto{\pgfqpoint{4.401887in}{1.838537in}}%
\pgfpathlineto{\pgfqpoint{4.405433in}{1.848544in}}%
\pgfpathlineto{\pgfqpoint{4.408657in}{1.858828in}}%
\pgfpathlineto{\pgfqpoint{4.412477in}{1.871304in}}%
\pgfpathlineto{\pgfqpoint{4.418467in}{1.885408in}}%
\pgfpathlineto{\pgfqpoint{4.426178in}{1.898482in}}%
\pgfpathlineto{\pgfqpoint{4.435508in}{1.909896in}}%
\pgfpathlineto{\pgfqpoint{4.445355in}{1.921453in}}%
\pgfpathlineto{\pgfqpoint{4.455655in}{1.932719in}}%
\pgfpathlineto{\pgfqpoint{4.466353in}{1.944479in}}%
\pgfpathlineto{\pgfqpoint{4.476645in}{1.956926in}}%
\pgfpathlineto{\pgfqpoint{4.485419in}{1.968565in}}%
\pgfpathlineto{\pgfqpoint{4.492595in}{1.979468in}}%
\pgfpathlineto{\pgfqpoint{4.501140in}{1.989950in}}%
\pgfpathlineto{\pgfqpoint{4.511882in}{2.000674in}}%
\pgfpathlineto{\pgfqpoint{4.523477in}{2.009176in}}%
\pgfpathlineto{\pgfqpoint{4.534299in}{2.015421in}}%
\pgfpathlineto{\pgfqpoint{4.544517in}{2.023064in}}%
\pgfpathlineto{\pgfqpoint{4.555038in}{2.030217in}}%
\pgfpathlineto{\pgfqpoint{4.565745in}{2.034243in}}%
\pgfpathlineto{\pgfqpoint{4.577602in}{2.038262in}}%
\pgfpathlineto{\pgfqpoint{4.591585in}{2.041069in}}%
\pgfpathlineto{\pgfqpoint{4.607568in}{2.041196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119334in}{1.989790in}}%
\pgfpathlineto{\pgfqpoint{4.173011in}{1.964752in}}%
\pgfpathlineto{\pgfqpoint{4.176622in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{4.190545in}{1.927519in}}%
\pgfpathlineto{\pgfqpoint{4.213527in}{1.905851in}}%
\pgfpathlineto{\pgfqpoint{4.216856in}{1.911828in}}%
\pgfpathlineto{\pgfqpoint{4.221665in}{1.896419in}}%
\pgfpathlineto{\pgfqpoint{4.229096in}{1.887363in}}%
\pgfpathlineto{\pgfqpoint{4.246401in}{1.866698in}}%
\pgfpathlineto{\pgfqpoint{4.248934in}{1.859069in}}%
\pgfpathlineto{\pgfqpoint{4.275742in}{1.843554in}}%
\pgfpathlineto{\pgfqpoint{4.306687in}{1.837997in}}%
\pgfpathlineto{\pgfqpoint{4.317395in}{1.835530in}}%
\pgfpathlineto{\pgfqpoint{4.326121in}{1.844403in}}%
\pgfpathlineto{\pgfqpoint{4.319561in}{1.844101in}}%
\pgfpathlineto{\pgfqpoint{4.323093in}{1.832675in}}%
\pgfpathlineto{\pgfqpoint{4.342536in}{1.809716in}}%
\pgfpathlineto{\pgfqpoint{4.347914in}{1.798849in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.809354in}}%
\pgfpathlineto{\pgfqpoint{4.349718in}{1.791373in}}%
\pgfpathlineto{\pgfqpoint{4.363173in}{1.791178in}}%
\pgfpathlineto{\pgfqpoint{4.399053in}{1.785935in}}%
\pgfpathlineto{\pgfqpoint{4.413306in}{1.772131in}}%
\pgfpathlineto{\pgfqpoint{4.419133in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{4.422856in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{1.798114in}}%
\pgfpathlineto{\pgfqpoint{4.410075in}{1.805465in}}%
\pgfpathlineto{\pgfqpoint{4.414979in}{1.817184in}}%
\pgfpathlineto{\pgfqpoint{4.419281in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{4.404502in}{1.847292in}}%
\pgfpathlineto{\pgfqpoint{4.431134in}{1.865274in}}%
\pgfpathlineto{\pgfqpoint{4.435519in}{1.873788in}}%
\pgfpathlineto{\pgfqpoint{4.454606in}{1.897783in}}%
\pgfpathlineto{\pgfqpoint{4.451654in}{1.893277in}}%
\pgfpathlineto{\pgfqpoint{4.461389in}{1.912792in}}%
\pgfpathlineto{\pgfqpoint{4.465678in}{1.921866in}}%
\pgfpathlineto{\pgfqpoint{4.475035in}{1.939542in}}%
\pgfpathlineto{\pgfqpoint{4.477701in}{1.945575in}}%
\pgfpathlineto{\pgfqpoint{4.484227in}{1.955851in}}%
\pgfpathlineto{\pgfqpoint{4.488971in}{1.972924in}}%
\pgfpathlineto{\pgfqpoint{4.508726in}{1.966303in}}%
\pgfpathlineto{\pgfqpoint{4.520819in}{1.990393in}}%
\pgfpathlineto{\pgfqpoint{4.532156in}{2.008882in}}%
\pgfpathlineto{\pgfqpoint{4.542254in}{2.011928in}}%
\pgfpathlineto{\pgfqpoint{4.553145in}{2.025966in}}%
\pgfpathlineto{\pgfqpoint{4.565985in}{2.037568in}}%
\pgfpathlineto{\pgfqpoint{4.558960in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{4.560286in}{2.070152in}}%
\pgfpathlineto{\pgfqpoint{4.586654in}{2.071759in}}%
\pgfpathlineto{\pgfqpoint{4.592697in}{2.076674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612287in}{3.776648in}}%
\pgfpathlineto{\pgfqpoint{2.617017in}{3.768513in}}%
\pgfpathlineto{\pgfqpoint{2.621338in}{3.760821in}}%
\pgfpathlineto{\pgfqpoint{2.624021in}{3.755065in}}%
\pgfpathlineto{\pgfqpoint{2.625868in}{3.751926in}}%
\pgfpathlineto{\pgfqpoint{2.628238in}{3.749307in}}%
\pgfpathlineto{\pgfqpoint{2.632538in}{3.745810in}}%
\pgfpathlineto{\pgfqpoint{2.638773in}{3.742755in}}%
\pgfpathlineto{\pgfqpoint{2.646027in}{3.740472in}}%
\pgfpathlineto{\pgfqpoint{2.650248in}{3.736297in}}%
\pgfpathlineto{\pgfqpoint{2.652640in}{3.728024in}}%
\pgfpathlineto{\pgfqpoint{2.656859in}{3.716512in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{3.703914in}}%
\pgfpathlineto{\pgfqpoint{2.664952in}{3.691068in}}%
\pgfpathlineto{\pgfqpoint{2.666304in}{3.677160in}}%
\pgfpathlineto{\pgfqpoint{2.665685in}{3.661877in}}%
\pgfpathlineto{\pgfqpoint{2.664532in}{3.647249in}}%
\pgfpathlineto{\pgfqpoint{2.665090in}{3.635273in}}%
\pgfpathlineto{\pgfqpoint{2.666979in}{3.623782in}}%
\pgfpathlineto{\pgfqpoint{2.668870in}{3.613359in}}%
\pgfpathlineto{\pgfqpoint{2.671353in}{3.606173in}}%
\pgfpathlineto{\pgfqpoint{2.673659in}{3.600868in}}%
\pgfpathlineto{\pgfqpoint{2.674007in}{3.594834in}}%
\pgfpathlineto{\pgfqpoint{2.672842in}{3.588788in}}%
\pgfpathlineto{\pgfqpoint{2.672505in}{3.582283in}}%
\pgfpathlineto{\pgfqpoint{2.672706in}{3.573120in}}%
\pgfpathlineto{\pgfqpoint{2.672198in}{3.562497in}}%
\pgfpathlineto{\pgfqpoint{2.671490in}{3.551937in}}%
\pgfpathlineto{\pgfqpoint{2.669502in}{3.541575in}}%
\pgfpathlineto{\pgfqpoint{2.668266in}{3.531848in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{3.523840in}}%
\pgfpathlineto{\pgfqpoint{2.668565in}{3.517948in}}%
\pgfpathlineto{\pgfqpoint{2.665701in}{3.513773in}}%
\pgfpathlineto{\pgfqpoint{2.664069in}{3.509046in}}%
\pgfpathlineto{\pgfqpoint{2.663572in}{3.504437in}}%
\pgfpathlineto{\pgfqpoint{2.664364in}{3.500482in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{3.495774in}}%
\pgfpathlineto{\pgfqpoint{2.667331in}{3.492819in}}%
\pgfpathlineto{\pgfqpoint{2.667665in}{3.491307in}}%
\pgfpathlineto{\pgfqpoint{2.666425in}{3.488988in}}%
\pgfpathlineto{\pgfqpoint{2.663576in}{3.486645in}}%
\pgfpathlineto{\pgfqpoint{2.659392in}{3.485622in}}%
\pgfpathlineto{\pgfqpoint{2.654403in}{3.486670in}}%
\pgfpathlineto{\pgfqpoint{2.648765in}{3.486833in}}%
\pgfpathlineto{\pgfqpoint{2.643235in}{3.486021in}}%
\pgfpathlineto{\pgfqpoint{2.639772in}{3.486748in}}%
\pgfpathlineto{\pgfqpoint{2.637638in}{3.488545in}}%
\pgfpathlineto{\pgfqpoint{2.637263in}{3.492160in}}%
\pgfpathlineto{\pgfqpoint{2.638276in}{3.495779in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{3.497724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587746in}{3.803119in}}%
\pgfpathlineto{\pgfqpoint{2.577936in}{3.793589in}}%
\pgfpathlineto{\pgfqpoint{2.586770in}{3.789495in}}%
\pgfpathlineto{\pgfqpoint{2.612176in}{3.779494in}}%
\pgfpathlineto{\pgfqpoint{2.619605in}{3.768050in}}%
\pgfpathlineto{\pgfqpoint{2.618642in}{3.758335in}}%
\pgfpathlineto{\pgfqpoint{2.622724in}{3.745460in}}%
\pgfpathlineto{\pgfqpoint{2.629589in}{3.744353in}}%
\pgfpathlineto{\pgfqpoint{2.637140in}{3.740591in}}%
\pgfpathlineto{\pgfqpoint{2.650408in}{3.738530in}}%
\pgfpathlineto{\pgfqpoint{2.653460in}{3.730739in}}%
\pgfpathlineto{\pgfqpoint{2.666292in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{2.659522in}{3.689376in}}%
\pgfpathlineto{\pgfqpoint{2.672980in}{3.694312in}}%
\pgfpathlineto{\pgfqpoint{2.662962in}{3.681067in}}%
\pgfpathlineto{\pgfqpoint{2.666298in}{3.662836in}}%
\pgfpathlineto{\pgfqpoint{2.671319in}{3.646318in}}%
\pgfpathlineto{\pgfqpoint{2.676446in}{3.642144in}}%
\pgfpathlineto{\pgfqpoint{2.686049in}{3.644626in}}%
\pgfpathlineto{\pgfqpoint{2.672722in}{3.629151in}}%
\pgfpathlineto{\pgfqpoint{2.688308in}{3.621230in}}%
\pgfpathlineto{\pgfqpoint{2.686418in}{3.605108in}}%
\pgfpathlineto{\pgfqpoint{2.696147in}{3.610580in}}%
\pgfpathlineto{\pgfqpoint{2.686464in}{3.586673in}}%
\pgfpathlineto{\pgfqpoint{2.684382in}{3.571199in}}%
\pgfpathlineto{\pgfqpoint{2.688872in}{3.564722in}}%
\pgfpathlineto{\pgfqpoint{2.693471in}{3.569892in}}%
\pgfpathlineto{\pgfqpoint{2.706232in}{3.570307in}}%
\pgfpathlineto{\pgfqpoint{2.711484in}{3.546915in}}%
\pgfpathlineto{\pgfqpoint{2.703411in}{3.528805in}}%
\pgfpathlineto{\pgfqpoint{2.678493in}{3.527630in}}%
\pgfpathlineto{\pgfqpoint{2.672605in}{3.520403in}}%
\pgfpathlineto{\pgfqpoint{2.673244in}{3.509624in}}%
\pgfpathlineto{\pgfqpoint{2.671463in}{3.508811in}}%
\pgfpathlineto{\pgfqpoint{2.665167in}{3.501747in}}%
\pgfpathlineto{\pgfqpoint{2.647705in}{3.495356in}}%
\pgfpathlineto{\pgfqpoint{2.641534in}{3.490014in}}%
\pgfpathlineto{\pgfqpoint{2.656421in}{3.486128in}}%
\pgfpathlineto{\pgfqpoint{2.643855in}{3.481940in}}%
\pgfpathlineto{\pgfqpoint{2.650422in}{3.481897in}}%
\pgfpathlineto{\pgfqpoint{2.638881in}{3.479672in}}%
\pgfpathlineto{\pgfqpoint{2.641426in}{3.472257in}}%
\pgfpathlineto{\pgfqpoint{2.644630in}{3.484158in}}%
\pgfpathlineto{\pgfqpoint{2.641243in}{3.471070in}}%
\pgfpathlineto{\pgfqpoint{2.633352in}{3.468930in}}%
\pgfpathlineto{\pgfqpoint{2.632828in}{3.469107in}}%
\pgfpathlineto{\pgfqpoint{2.615921in}{3.480744in}}%
\pgfpathlineto{\pgfqpoint{2.621257in}{3.491463in}}%
\pgfpathlineto{\pgfqpoint{2.636571in}{3.493589in}}%
\pgfpathlineto{\pgfqpoint{2.652681in}{3.510286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993573in}{3.309743in}}%
\pgfpathlineto{\pgfqpoint{1.991250in}{3.308982in}}%
\pgfpathlineto{\pgfqpoint{1.992161in}{3.304870in}}%
\pgfpathlineto{\pgfqpoint{1.995089in}{3.298901in}}%
\pgfpathlineto{\pgfqpoint{1.999310in}{3.293710in}}%
\pgfpathlineto{\pgfqpoint{2.004449in}{3.286996in}}%
\pgfpathlineto{\pgfqpoint{2.011984in}{3.277431in}}%
\pgfpathlineto{\pgfqpoint{2.021957in}{3.265825in}}%
\pgfpathlineto{\pgfqpoint{2.031998in}{3.252586in}}%
\pgfpathlineto{\pgfqpoint{2.040041in}{3.239914in}}%
\pgfpathlineto{\pgfqpoint{2.046697in}{3.228174in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{3.216136in}}%
\pgfpathlineto{\pgfqpoint{2.060078in}{3.204193in}}%
\pgfpathlineto{\pgfqpoint{2.067761in}{3.192808in}}%
\pgfpathlineto{\pgfqpoint{2.074936in}{3.183884in}}%
\pgfpathlineto{\pgfqpoint{2.081275in}{3.177609in}}%
\pgfpathlineto{\pgfqpoint{2.087149in}{3.169492in}}%
\pgfpathlineto{\pgfqpoint{2.092665in}{3.156643in}}%
\pgfpathlineto{\pgfqpoint{2.099739in}{3.141204in}}%
\pgfpathlineto{\pgfqpoint{2.109717in}{3.126084in}}%
\pgfpathlineto{\pgfqpoint{2.119783in}{3.111181in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{3.096480in}}%
\pgfpathlineto{\pgfqpoint{2.141165in}{3.080527in}}%
\pgfpathlineto{\pgfqpoint{2.152132in}{3.060365in}}%
\pgfpathlineto{\pgfqpoint{2.163188in}{3.037991in}}%
\pgfpathlineto{\pgfqpoint{2.177061in}{3.013880in}}%
\pgfpathlineto{\pgfqpoint{2.194274in}{2.990249in}}%
\pgfpathlineto{\pgfqpoint{2.212988in}{2.970130in}}%
\pgfpathlineto{\pgfqpoint{2.231199in}{2.950670in}}%
\pgfpathlineto{\pgfqpoint{2.247508in}{2.931173in}}%
\pgfpathlineto{\pgfqpoint{2.261478in}{2.912369in}}%
\pgfpathlineto{\pgfqpoint{2.275215in}{2.896995in}}%
\pgfpathlineto{\pgfqpoint{2.290594in}{2.885112in}}%
\pgfpathlineto{\pgfqpoint{2.306254in}{2.873677in}}%
\pgfpathlineto{\pgfqpoint{2.321507in}{2.862952in}}%
\pgfpathlineto{\pgfqpoint{2.337434in}{2.852772in}}%
\pgfpathlineto{\pgfqpoint{2.353780in}{2.842585in}}%
\pgfpathlineto{\pgfqpoint{2.370803in}{2.831611in}}%
\pgfpathlineto{\pgfqpoint{2.388344in}{2.819615in}}%
\pgfpathlineto{\pgfqpoint{2.407150in}{2.806792in}}%
\pgfpathlineto{\pgfqpoint{2.427869in}{2.793412in}}%
\pgfpathlineto{\pgfqpoint{2.450159in}{2.780453in}}%
\pgfpathlineto{\pgfqpoint{2.473482in}{2.768489in}}%
\pgfpathlineto{\pgfqpoint{2.495734in}{2.756542in}}%
\pgfpathlineto{\pgfqpoint{2.515868in}{2.741767in}}%
\pgfpathlineto{\pgfqpoint{2.534337in}{2.725667in}}%
\pgfpathlineto{\pgfqpoint{2.551638in}{2.710637in}}%
\pgfpathlineto{\pgfqpoint{2.568945in}{2.698615in}}%
\pgfpathlineto{\pgfqpoint{2.585210in}{2.688163in}}%
\pgfpathlineto{\pgfqpoint{2.598827in}{2.678618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010793in}{3.310997in}}%
\pgfpathlineto{\pgfqpoint{2.026721in}{3.295089in}}%
\pgfpathlineto{\pgfqpoint{2.012172in}{3.318505in}}%
\pgfpathlineto{\pgfqpoint{2.009510in}{3.308492in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{3.296692in}}%
\pgfpathlineto{\pgfqpoint{1.989607in}{3.302093in}}%
\pgfpathlineto{\pgfqpoint{2.000605in}{3.292227in}}%
\pgfpathlineto{\pgfqpoint{2.013280in}{3.273301in}}%
\pgfpathlineto{\pgfqpoint{2.006848in}{3.261223in}}%
\pgfpathlineto{\pgfqpoint{2.022754in}{3.246811in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{3.231617in}}%
\pgfpathlineto{\pgfqpoint{2.052856in}{3.228492in}}%
\pgfpathlineto{\pgfqpoint{2.051238in}{3.215413in}}%
\pgfpathlineto{\pgfqpoint{2.061537in}{3.198306in}}%
\pgfpathlineto{\pgfqpoint{2.074470in}{3.183936in}}%
\pgfpathlineto{\pgfqpoint{2.090548in}{3.177803in}}%
\pgfpathlineto{\pgfqpoint{2.101997in}{3.170663in}}%
\pgfpathlineto{\pgfqpoint{2.110367in}{3.150369in}}%
\pgfpathlineto{\pgfqpoint{2.130804in}{3.137102in}}%
\pgfpathlineto{\pgfqpoint{2.129216in}{3.130489in}}%
\pgfpathlineto{\pgfqpoint{2.128643in}{3.122151in}}%
\pgfpathlineto{\pgfqpoint{2.137339in}{3.102964in}}%
\pgfpathlineto{\pgfqpoint{2.142889in}{3.092509in}}%
\pgfpathlineto{\pgfqpoint{2.159469in}{3.075732in}}%
\pgfpathlineto{\pgfqpoint{2.185497in}{3.057964in}}%
\pgfpathlineto{\pgfqpoint{2.193462in}{3.040481in}}%
\pgfpathlineto{\pgfqpoint{2.207483in}{3.016493in}}%
\pgfpathlineto{\pgfqpoint{2.220319in}{2.992500in}}%
\pgfpathlineto{\pgfqpoint{2.248329in}{2.969121in}}%
\pgfpathlineto{\pgfqpoint{2.253468in}{2.938101in}}%
\pgfpathlineto{\pgfqpoint{2.262527in}{2.929168in}}%
\pgfpathlineto{\pgfqpoint{2.285649in}{2.906254in}}%
\pgfpathlineto{\pgfqpoint{2.302156in}{2.911009in}}%
\pgfpathlineto{\pgfqpoint{2.323909in}{2.892140in}}%
\pgfpathlineto{\pgfqpoint{2.332040in}{2.873838in}}%
\pgfpathlineto{\pgfqpoint{2.345324in}{2.863861in}}%
\pgfpathlineto{\pgfqpoint{2.347752in}{2.850509in}}%
\pgfpathlineto{\pgfqpoint{2.359727in}{2.833542in}}%
\pgfpathlineto{\pgfqpoint{2.379774in}{2.815199in}}%
\pgfpathlineto{\pgfqpoint{2.405487in}{2.801248in}}%
\pgfpathlineto{\pgfqpoint{2.415785in}{2.785111in}}%
\pgfpathlineto{\pgfqpoint{2.432613in}{2.783030in}}%
\pgfpathlineto{\pgfqpoint{2.454547in}{2.778900in}}%
\pgfpathlineto{\pgfqpoint{2.478560in}{2.755946in}}%
\pgfpathlineto{\pgfqpoint{2.506911in}{2.731101in}}%
\pgfpathlineto{\pgfqpoint{2.521424in}{2.726243in}}%
\pgfpathlineto{\pgfqpoint{2.551145in}{2.718282in}}%
\pgfpathlineto{\pgfqpoint{2.567152in}{2.703411in}}%
\pgfpathlineto{\pgfqpoint{2.583371in}{2.702934in}}%
\pgfpathlineto{\pgfqpoint{2.617067in}{2.680278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036128in}{1.622224in}}%
\pgfpathlineto{\pgfqpoint{2.035203in}{1.614497in}}%
\pgfpathlineto{\pgfqpoint{2.034180in}{1.607155in}}%
\pgfpathlineto{\pgfqpoint{2.035032in}{1.602574in}}%
\pgfpathlineto{\pgfqpoint{2.037414in}{1.601099in}}%
\pgfpathlineto{\pgfqpoint{2.041332in}{1.601423in}}%
\pgfpathlineto{\pgfqpoint{2.045996in}{1.602235in}}%
\pgfpathlineto{\pgfqpoint{2.051371in}{1.601568in}}%
\pgfpathlineto{\pgfqpoint{2.059860in}{1.595372in}}%
\pgfpathlineto{\pgfqpoint{2.071716in}{1.582870in}}%
\pgfpathlineto{\pgfqpoint{2.084502in}{1.568649in}}%
\pgfpathlineto{\pgfqpoint{2.098078in}{1.555322in}}%
\pgfpathlineto{\pgfqpoint{2.110940in}{1.542235in}}%
\pgfpathlineto{\pgfqpoint{2.123327in}{1.530862in}}%
\pgfpathlineto{\pgfqpoint{2.135100in}{1.523054in}}%
\pgfpathlineto{\pgfqpoint{2.145488in}{1.519101in}}%
\pgfpathlineto{\pgfqpoint{2.157081in}{1.518847in}}%
\pgfpathlineto{\pgfqpoint{2.171231in}{1.520061in}}%
\pgfpathlineto{\pgfqpoint{2.184743in}{1.520375in}}%
\pgfpathlineto{\pgfqpoint{2.196652in}{1.521247in}}%
\pgfpathlineto{\pgfqpoint{2.211192in}{1.524386in}}%
\pgfpathlineto{\pgfqpoint{2.229144in}{1.528780in}}%
\pgfpathlineto{\pgfqpoint{2.248795in}{1.535333in}}%
\pgfpathlineto{\pgfqpoint{2.267594in}{1.543183in}}%
\pgfpathlineto{\pgfqpoint{2.285879in}{1.552028in}}%
\pgfpathlineto{\pgfqpoint{2.305190in}{1.564293in}}%
\pgfpathlineto{\pgfqpoint{2.323947in}{1.578038in}}%
\pgfpathlineto{\pgfqpoint{2.341093in}{1.592901in}}%
\pgfpathlineto{\pgfqpoint{2.358868in}{1.608192in}}%
\pgfpathlineto{\pgfqpoint{2.374642in}{1.621178in}}%
\pgfpathlineto{\pgfqpoint{2.386176in}{1.630080in}}%
\pgfpathlineto{\pgfqpoint{2.396444in}{1.635659in}}%
\pgfpathlineto{\pgfqpoint{2.407224in}{1.639602in}}%
\pgfpathlineto{\pgfqpoint{2.419258in}{1.642147in}}%
\pgfpathlineto{\pgfqpoint{2.431487in}{1.643679in}}%
\pgfpathlineto{\pgfqpoint{2.443372in}{1.643403in}}%
\pgfpathlineto{\pgfqpoint{2.453529in}{1.643757in}}%
\pgfpathlineto{\pgfqpoint{2.459756in}{1.645892in}}%
\pgfpathlineto{\pgfqpoint{2.462957in}{1.650243in}}%
\pgfpathlineto{\pgfqpoint{2.466836in}{1.655519in}}%
\pgfpathlineto{\pgfqpoint{2.470271in}{1.662096in}}%
\pgfpathlineto{\pgfqpoint{2.471322in}{1.671307in}}%
\pgfpathlineto{\pgfqpoint{2.471662in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.473260in}{1.680004in}}%
\pgfpathlineto{\pgfqpoint{2.475882in}{1.683366in}}%
\pgfpathlineto{\pgfqpoint{2.476736in}{1.687649in}}%
\pgfpathlineto{\pgfqpoint{2.474753in}{1.693363in}}%
\pgfpathlineto{\pgfqpoint{2.470324in}{1.701005in}}%
\pgfpathlineto{\pgfqpoint{2.465944in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.462680in}{1.721953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984751in}{1.681563in}}%
\pgfpathlineto{\pgfqpoint{2.011959in}{1.658332in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{2.041343in}{1.618046in}}%
\pgfpathlineto{\pgfqpoint{2.056251in}{1.600541in}}%
\pgfpathlineto{\pgfqpoint{2.066171in}{1.621578in}}%
\pgfpathlineto{\pgfqpoint{2.073200in}{1.605848in}}%
\pgfpathlineto{\pgfqpoint{2.066851in}{1.599651in}}%
\pgfpathlineto{\pgfqpoint{2.064369in}{1.595027in}}%
\pgfpathlineto{\pgfqpoint{2.073075in}{1.591130in}}%
\pgfpathlineto{\pgfqpoint{2.103991in}{1.581389in}}%
\pgfpathlineto{\pgfqpoint{2.116029in}{1.574365in}}%
\pgfpathlineto{\pgfqpoint{2.118138in}{1.551671in}}%
\pgfpathlineto{\pgfqpoint{2.119665in}{1.543721in}}%
\pgfpathlineto{\pgfqpoint{2.134616in}{1.531097in}}%
\pgfpathlineto{\pgfqpoint{2.136423in}{1.519537in}}%
\pgfpathlineto{\pgfqpoint{2.145493in}{1.515382in}}%
\pgfpathlineto{\pgfqpoint{2.162701in}{1.511197in}}%
\pgfpathlineto{\pgfqpoint{2.176383in}{1.526809in}}%
\pgfpathlineto{\pgfqpoint{2.189002in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{2.217771in}{1.543924in}}%
\pgfpathlineto{\pgfqpoint{2.241764in}{1.536469in}}%
\pgfpathlineto{\pgfqpoint{2.253100in}{1.535673in}}%
\pgfpathlineto{\pgfqpoint{2.265499in}{1.548738in}}%
\pgfpathlineto{\pgfqpoint{2.277139in}{1.562372in}}%
\pgfpathlineto{\pgfqpoint{2.286569in}{1.571868in}}%
\pgfpathlineto{\pgfqpoint{2.314891in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{2.348638in}{1.589989in}}%
\pgfpathlineto{\pgfqpoint{2.365158in}{1.602843in}}%
\pgfpathlineto{\pgfqpoint{2.385669in}{1.612755in}}%
\pgfpathlineto{\pgfqpoint{2.401375in}{1.622468in}}%
\pgfpathlineto{\pgfqpoint{2.405510in}{1.636791in}}%
\pgfpathlineto{\pgfqpoint{2.407336in}{1.641922in}}%
\pgfpathlineto{\pgfqpoint{2.414460in}{1.638787in}}%
\pgfpathlineto{\pgfqpoint{2.427559in}{1.637500in}}%
\pgfpathlineto{\pgfqpoint{2.435999in}{1.643075in}}%
\pgfpathlineto{\pgfqpoint{2.429678in}{1.643633in}}%
\pgfpathlineto{\pgfqpoint{2.448499in}{1.663277in}}%
\pgfpathlineto{\pgfqpoint{2.453356in}{1.685290in}}%
\pgfpathlineto{\pgfqpoint{2.469976in}{1.680677in}}%
\pgfpathlineto{\pgfqpoint{2.480955in}{1.673526in}}%
\pgfpathlineto{\pgfqpoint{2.477407in}{1.676281in}}%
\pgfpathlineto{\pgfqpoint{2.467836in}{1.686210in}}%
\pgfpathlineto{\pgfqpoint{2.454858in}{1.692837in}}%
\pgfpathlineto{\pgfqpoint{2.468972in}{1.691992in}}%
\pgfpathlineto{\pgfqpoint{2.477675in}{1.680341in}}%
\pgfpathlineto{\pgfqpoint{2.473513in}{1.681359in}}%
\pgfpathlineto{\pgfqpoint{2.476664in}{1.704332in}}%
\pgfpathlineto{\pgfqpoint{2.472060in}{1.723683in}}%
\pgfpathlineto{\pgfqpoint{2.470912in}{1.735567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523381in}{1.519187in}}%
\pgfpathlineto{\pgfqpoint{2.531552in}{1.512786in}}%
\pgfpathlineto{\pgfqpoint{2.540821in}{1.504860in}}%
\pgfpathlineto{\pgfqpoint{2.549481in}{1.496688in}}%
\pgfpathlineto{\pgfqpoint{2.559985in}{1.487353in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{1.478675in}}%
\pgfpathlineto{\pgfqpoint{2.587493in}{1.473504in}}%
\pgfpathlineto{\pgfqpoint{2.601464in}{1.470389in}}%
\pgfpathlineto{\pgfqpoint{2.614539in}{1.467252in}}%
\pgfpathlineto{\pgfqpoint{2.626373in}{1.463957in}}%
\pgfpathlineto{\pgfqpoint{2.637918in}{1.460380in}}%
\pgfpathlineto{\pgfqpoint{2.651734in}{1.456485in}}%
\pgfpathlineto{\pgfqpoint{2.665896in}{1.454222in}}%
\pgfpathlineto{\pgfqpoint{2.679846in}{1.453987in}}%
\pgfpathlineto{\pgfqpoint{2.695813in}{1.453889in}}%
\pgfpathlineto{\pgfqpoint{2.712046in}{1.453163in}}%
\pgfpathlineto{\pgfqpoint{2.727992in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{2.744105in}{1.448752in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.448029in}}%
\pgfpathlineto{\pgfqpoint{2.778447in}{1.449072in}}%
\pgfpathlineto{\pgfqpoint{2.795767in}{1.450182in}}%
\pgfpathlineto{\pgfqpoint{2.814422in}{1.450880in}}%
\pgfpathlineto{\pgfqpoint{2.832566in}{1.451327in}}%
\pgfpathlineto{\pgfqpoint{2.850553in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{2.870057in}{1.455347in}}%
\pgfpathlineto{\pgfqpoint{2.888597in}{1.459480in}}%
\pgfpathlineto{\pgfqpoint{2.905186in}{1.465201in}}%
\pgfpathlineto{\pgfqpoint{2.921198in}{1.471235in}}%
\pgfpathlineto{\pgfqpoint{2.935897in}{1.476756in}}%
\pgfpathlineto{\pgfqpoint{2.951333in}{1.483370in}}%
\pgfpathlineto{\pgfqpoint{2.969065in}{1.492655in}}%
\pgfpathlineto{\pgfqpoint{2.987914in}{1.502652in}}%
\pgfpathlineto{\pgfqpoint{3.007660in}{1.509805in}}%
\pgfpathlineto{\pgfqpoint{3.029029in}{1.515443in}}%
\pgfpathlineto{\pgfqpoint{3.051731in}{1.520747in}}%
\pgfpathlineto{\pgfqpoint{3.074597in}{1.528031in}}%
\pgfpathlineto{\pgfqpoint{3.097378in}{1.539529in}}%
\pgfpathlineto{\pgfqpoint{3.116323in}{1.550016in}}%
\pgfpathlineto{\pgfqpoint{3.131065in}{1.556405in}}%
\pgfpathlineto{\pgfqpoint{3.144527in}{1.562041in}}%
\pgfpathlineto{\pgfqpoint{3.155409in}{1.569631in}}%
\pgfpathlineto{\pgfqpoint{3.165692in}{1.577549in}}%
\pgfpathlineto{\pgfqpoint{3.178020in}{1.584476in}}%
\pgfpathlineto{\pgfqpoint{3.190404in}{1.590122in}}%
\pgfpathlineto{\pgfqpoint{3.202553in}{1.595176in}}%
\pgfpathlineto{\pgfqpoint{3.214259in}{1.602395in}}%
\pgfpathlineto{\pgfqpoint{3.224080in}{1.609275in}}%
\pgfpathlineto{\pgfqpoint{3.231387in}{1.614158in}}%
\pgfpathlineto{\pgfqpoint{3.238049in}{1.616499in}}%
\pgfpathlineto{\pgfqpoint{3.245504in}{1.616145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555537in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{2.543065in}{1.569730in}}%
\pgfpathlineto{\pgfqpoint{2.551928in}{1.537962in}}%
\pgfpathlineto{\pgfqpoint{2.554358in}{1.534342in}}%
\pgfpathlineto{\pgfqpoint{2.559124in}{1.511350in}}%
\pgfpathlineto{\pgfqpoint{2.567294in}{1.507657in}}%
\pgfpathlineto{\pgfqpoint{2.570898in}{1.498748in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{1.487618in}}%
\pgfpathlineto{\pgfqpoint{2.601942in}{1.475220in}}%
\pgfpathlineto{\pgfqpoint{2.622458in}{1.466023in}}%
\pgfpathlineto{\pgfqpoint{2.631356in}{1.445105in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{1.436813in}}%
\pgfpathlineto{\pgfqpoint{2.657859in}{1.421362in}}%
\pgfpathlineto{\pgfqpoint{2.667089in}{1.439962in}}%
\pgfpathlineto{\pgfqpoint{2.714313in}{1.435375in}}%
\pgfpathlineto{\pgfqpoint{2.719127in}{1.461307in}}%
\pgfpathlineto{\pgfqpoint{2.716107in}{1.456827in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{1.460060in}}%
\pgfpathlineto{\pgfqpoint{2.761228in}{1.469596in}}%
\pgfpathlineto{\pgfqpoint{2.762106in}{1.480182in}}%
\pgfpathlineto{\pgfqpoint{2.781646in}{1.487670in}}%
\pgfpathlineto{\pgfqpoint{2.802824in}{1.490461in}}%
\pgfpathlineto{\pgfqpoint{2.834418in}{1.468058in}}%
\pgfpathlineto{\pgfqpoint{2.836127in}{1.467223in}}%
\pgfpathlineto{\pgfqpoint{2.869631in}{1.474793in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.472279in}}%
\pgfpathlineto{\pgfqpoint{2.921771in}{1.483072in}}%
\pgfpathlineto{\pgfqpoint{2.938986in}{1.491014in}}%
\pgfpathlineto{\pgfqpoint{2.955943in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{2.966795in}{1.486558in}}%
\pgfpathlineto{\pgfqpoint{2.979953in}{1.491679in}}%
\pgfpathlineto{\pgfqpoint{2.985537in}{1.509106in}}%
\pgfpathlineto{\pgfqpoint{3.009333in}{1.510939in}}%
\pgfpathlineto{\pgfqpoint{3.028385in}{1.521788in}}%
\pgfpathlineto{\pgfqpoint{3.052495in}{1.530474in}}%
\pgfpathlineto{\pgfqpoint{3.085625in}{1.533683in}}%
\pgfpathlineto{\pgfqpoint{3.106500in}{1.537358in}}%
\pgfpathlineto{\pgfqpoint{3.133443in}{1.556631in}}%
\pgfpathlineto{\pgfqpoint{3.145244in}{1.558771in}}%
\pgfpathlineto{\pgfqpoint{3.158176in}{1.565839in}}%
\pgfpathlineto{\pgfqpoint{3.171167in}{1.560600in}}%
\pgfpathlineto{\pgfqpoint{3.183380in}{1.574088in}}%
\pgfpathlineto{\pgfqpoint{3.185436in}{1.573976in}}%
\pgfpathlineto{\pgfqpoint{3.206192in}{1.574241in}}%
\pgfpathlineto{\pgfqpoint{3.222252in}{1.561419in}}%
\pgfpathlineto{\pgfqpoint{3.229035in}{1.590083in}}%
\pgfpathlineto{\pgfqpoint{3.229210in}{1.598584in}}%
\pgfpathlineto{\pgfqpoint{3.240902in}{1.620192in}}%
\pgfpathlineto{\pgfqpoint{3.239376in}{1.623051in}}%
\pgfpathlineto{\pgfqpoint{3.261404in}{1.625841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134519in}{1.797911in}}%
\pgfpathlineto{\pgfqpoint{4.135661in}{1.793981in}}%
\pgfpathlineto{\pgfqpoint{4.138429in}{1.789630in}}%
\pgfpathlineto{\pgfqpoint{4.140777in}{1.786430in}}%
\pgfpathlineto{\pgfqpoint{4.141743in}{1.782496in}}%
\pgfpathlineto{\pgfqpoint{4.142110in}{1.775918in}}%
\pgfpathlineto{\pgfqpoint{4.143092in}{1.769614in}}%
\pgfpathlineto{\pgfqpoint{4.144724in}{1.765543in}}%
\pgfpathlineto{\pgfqpoint{4.145539in}{1.764209in}}%
\pgfpathlineto{\pgfqpoint{4.143999in}{1.765145in}}%
\pgfpathlineto{\pgfqpoint{4.143176in}{1.766021in}}%
\pgfpathlineto{\pgfqpoint{4.144324in}{1.767307in}}%
\pgfpathlineto{\pgfqpoint{4.144829in}{1.767667in}}%
\pgfpathlineto{\pgfqpoint{4.143998in}{1.768212in}}%
\pgfpathlineto{\pgfqpoint{4.141871in}{1.770370in}}%
\pgfpathlineto{\pgfqpoint{4.137516in}{1.771950in}}%
\pgfpathlineto{\pgfqpoint{4.130647in}{1.773432in}}%
\pgfpathlineto{\pgfqpoint{4.122550in}{1.775315in}}%
\pgfpathlineto{\pgfqpoint{4.113172in}{1.776130in}}%
\pgfpathlineto{\pgfqpoint{4.102378in}{1.775519in}}%
\pgfpathlineto{\pgfqpoint{4.091081in}{1.773847in}}%
\pgfpathlineto{\pgfqpoint{4.081117in}{1.771141in}}%
\pgfpathlineto{\pgfqpoint{4.071188in}{1.769290in}}%
\pgfpathlineto{\pgfqpoint{4.061616in}{1.768185in}}%
\pgfpathlineto{\pgfqpoint{4.054040in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{4.045965in}{1.763762in}}%
\pgfpathlineto{\pgfqpoint{4.035782in}{1.760132in}}%
\pgfpathlineto{\pgfqpoint{4.026537in}{1.754514in}}%
\pgfpathlineto{\pgfqpoint{4.017429in}{1.749185in}}%
\pgfpathlineto{\pgfqpoint{4.008288in}{1.741814in}}%
\pgfpathlineto{\pgfqpoint{4.000360in}{1.731975in}}%
\pgfpathlineto{\pgfqpoint{3.991386in}{1.723754in}}%
\pgfpathlineto{\pgfqpoint{3.982406in}{1.716163in}}%
\pgfpathlineto{\pgfqpoint{3.973162in}{1.707693in}}%
\pgfpathlineto{\pgfqpoint{3.962883in}{1.697922in}}%
\pgfpathlineto{\pgfqpoint{3.955023in}{1.687085in}}%
\pgfpathlineto{\pgfqpoint{3.948865in}{1.677381in}}%
\pgfpathlineto{\pgfqpoint{3.941898in}{1.670443in}}%
\pgfpathlineto{\pgfqpoint{3.935349in}{1.665077in}}%
\pgfpathlineto{\pgfqpoint{3.928722in}{1.661591in}}%
\pgfpathlineto{\pgfqpoint{3.919692in}{1.659029in}}%
\pgfpathlineto{\pgfqpoint{3.907872in}{1.654769in}}%
\pgfpathlineto{\pgfqpoint{3.897162in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{3.888339in}{1.639451in}}%
\pgfpathlineto{\pgfqpoint{3.879371in}{1.631956in}}%
\pgfpathlineto{\pgfqpoint{3.869828in}{1.623159in}}%
\pgfpathlineto{\pgfqpoint{3.861806in}{1.615040in}}%
\pgfpathlineto{\pgfqpoint{3.858255in}{1.607591in}}%
\pgfpathlineto{\pgfqpoint{3.856886in}{1.598338in}}%
\pgfpathlineto{\pgfqpoint{3.857861in}{1.589196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056133in}{1.827394in}}%
\pgfpathlineto{\pgfqpoint{4.104015in}{1.790099in}}%
\pgfpathlineto{\pgfqpoint{4.113260in}{1.813964in}}%
\pgfpathlineto{\pgfqpoint{4.138904in}{1.802427in}}%
\pgfpathlineto{\pgfqpoint{4.131549in}{1.812080in}}%
\pgfpathlineto{\pgfqpoint{4.140307in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{4.145769in}{1.781156in}}%
\pgfpathlineto{\pgfqpoint{4.161839in}{1.787583in}}%
\pgfpathlineto{\pgfqpoint{4.163209in}{1.773280in}}%
\pgfpathlineto{\pgfqpoint{4.166316in}{1.786781in}}%
\pgfpathlineto{\pgfqpoint{4.161401in}{1.777350in}}%
\pgfpathlineto{\pgfqpoint{4.151546in}{1.774637in}}%
\pgfpathlineto{\pgfqpoint{4.148588in}{1.777449in}}%
\pgfpathlineto{\pgfqpoint{4.126992in}{1.762151in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{1.761899in}}%
\pgfpathlineto{\pgfqpoint{4.116970in}{1.760872in}}%
\pgfpathlineto{\pgfqpoint{4.104557in}{1.766292in}}%
\pgfpathlineto{\pgfqpoint{4.104885in}{1.787310in}}%
\pgfpathlineto{\pgfqpoint{4.103642in}{1.779220in}}%
\pgfpathlineto{\pgfqpoint{4.103692in}{1.762305in}}%
\pgfpathlineto{\pgfqpoint{4.099078in}{1.775138in}}%
\pgfpathlineto{\pgfqpoint{4.086138in}{1.784196in}}%
\pgfpathlineto{\pgfqpoint{4.080997in}{1.774453in}}%
\pgfpathlineto{\pgfqpoint{4.081907in}{1.776709in}}%
\pgfpathlineto{\pgfqpoint{4.071010in}{1.760956in}}%
\pgfpathlineto{\pgfqpoint{4.061410in}{1.753569in}}%
\pgfpathlineto{\pgfqpoint{4.054698in}{1.726332in}}%
\pgfpathlineto{\pgfqpoint{4.036940in}{1.733414in}}%
\pgfpathlineto{\pgfqpoint{4.038825in}{1.710080in}}%
\pgfpathlineto{\pgfqpoint{4.043306in}{1.701273in}}%
\pgfpathlineto{\pgfqpoint{4.020579in}{1.699779in}}%
\pgfpathlineto{\pgfqpoint{3.984889in}{1.708028in}}%
\pgfpathlineto{\pgfqpoint{3.984444in}{1.710874in}}%
\pgfpathlineto{\pgfqpoint{3.964817in}{1.694054in}}%
\pgfpathlineto{\pgfqpoint{3.961716in}{1.681746in}}%
\pgfpathlineto{\pgfqpoint{3.965842in}{1.669971in}}%
\pgfpathlineto{\pgfqpoint{3.956677in}{1.675653in}}%
\pgfpathlineto{\pgfqpoint{3.945211in}{1.649315in}}%
\pgfpathlineto{\pgfqpoint{3.946349in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{3.948589in}{1.646698in}}%
\pgfpathlineto{\pgfqpoint{3.939006in}{1.651274in}}%
\pgfpathlineto{\pgfqpoint{3.925004in}{1.656709in}}%
\pgfpathlineto{\pgfqpoint{3.916647in}{1.644062in}}%
\pgfpathlineto{\pgfqpoint{3.902330in}{1.648635in}}%
\pgfpathlineto{\pgfqpoint{3.900146in}{1.630159in}}%
\pgfpathlineto{\pgfqpoint{3.885872in}{1.619402in}}%
\pgfpathlineto{\pgfqpoint{3.866038in}{1.621465in}}%
\pgfpathlineto{\pgfqpoint{3.867651in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{3.865033in}{1.616102in}}%
\pgfpathlineto{\pgfqpoint{3.862554in}{1.607298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771430in}{3.832336in}}%
\pgfpathlineto{\pgfqpoint{4.769618in}{3.835420in}}%
\pgfpathlineto{\pgfqpoint{4.765906in}{3.837436in}}%
\pgfpathlineto{\pgfqpoint{4.759662in}{3.839589in}}%
\pgfpathlineto{\pgfqpoint{4.751825in}{3.844812in}}%
\pgfpathlineto{\pgfqpoint{4.744525in}{3.851051in}}%
\pgfpathlineto{\pgfqpoint{4.738068in}{3.855222in}}%
\pgfpathlineto{\pgfqpoint{4.730648in}{3.859740in}}%
\pgfpathlineto{\pgfqpoint{4.723011in}{3.866191in}}%
\pgfpathlineto{\pgfqpoint{4.716426in}{3.872514in}}%
\pgfpathlineto{\pgfqpoint{4.711168in}{3.878890in}}%
\pgfpathlineto{\pgfqpoint{4.708370in}{3.884765in}}%
\pgfpathlineto{\pgfqpoint{4.706943in}{3.891086in}}%
\pgfpathlineto{\pgfqpoint{4.704025in}{3.897076in}}%
\pgfpathlineto{\pgfqpoint{4.698048in}{3.898069in}}%
\pgfpathlineto{\pgfqpoint{4.689557in}{3.897382in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{3.896034in}}%
\pgfpathlineto{\pgfqpoint{4.673292in}{3.890739in}}%
\pgfpathlineto{\pgfqpoint{4.663558in}{3.881508in}}%
\pgfpathlineto{\pgfqpoint{4.653414in}{3.869371in}}%
\pgfpathlineto{\pgfqpoint{4.643185in}{3.857875in}}%
\pgfpathlineto{\pgfqpoint{4.632976in}{3.850023in}}%
\pgfpathlineto{\pgfqpoint{4.622572in}{3.846366in}}%
\pgfpathlineto{\pgfqpoint{4.611664in}{3.846219in}}%
\pgfpathlineto{\pgfqpoint{4.599375in}{3.847138in}}%
\pgfpathlineto{\pgfqpoint{4.586722in}{3.845641in}}%
\pgfpathlineto{\pgfqpoint{4.574730in}{3.842726in}}%
\pgfpathlineto{\pgfqpoint{4.562655in}{3.841006in}}%
\pgfpathlineto{\pgfqpoint{4.550375in}{3.839796in}}%
\pgfpathlineto{\pgfqpoint{4.539439in}{3.838163in}}%
\pgfpathlineto{\pgfqpoint{4.530080in}{3.833847in}}%
\pgfpathlineto{\pgfqpoint{4.522578in}{3.827710in}}%
\pgfpathlineto{\pgfqpoint{4.517855in}{3.822175in}}%
\pgfpathlineto{\pgfqpoint{4.514215in}{3.816158in}}%
\pgfpathlineto{\pgfqpoint{4.511615in}{3.811470in}}%
\pgfpathlineto{\pgfqpoint{4.509770in}{3.809540in}}%
\pgfpathlineto{\pgfqpoint{4.508513in}{3.809346in}}%
\pgfpathlineto{\pgfqpoint{4.508405in}{3.812443in}}%
\pgfpathlineto{\pgfqpoint{4.508185in}{3.815497in}}%
\pgfpathlineto{\pgfqpoint{4.508662in}{3.817677in}}%
\pgfpathlineto{\pgfqpoint{4.507740in}{3.821224in}}%
\pgfpathlineto{\pgfqpoint{4.504416in}{3.824596in}}%
\pgfpathlineto{\pgfqpoint{4.498239in}{3.827609in}}%
\pgfpathlineto{\pgfqpoint{4.488656in}{3.830823in}}%
\pgfpathlineto{\pgfqpoint{4.478771in}{3.835552in}}%
\pgfpathlineto{\pgfqpoint{4.471960in}{3.840066in}}%
\pgfpathlineto{\pgfqpoint{4.467661in}{3.845057in}}%
\pgfpathlineto{\pgfqpoint{4.461819in}{3.852702in}}%
\pgfpathlineto{\pgfqpoint{4.453341in}{3.861758in}}%
\pgfpathlineto{\pgfqpoint{4.443957in}{3.870982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828459in}{3.927155in}}%
\pgfpathlineto{\pgfqpoint{4.796112in}{3.858190in}}%
\pgfpathlineto{\pgfqpoint{4.778303in}{3.846008in}}%
\pgfpathlineto{\pgfqpoint{4.778790in}{3.839912in}}%
\pgfpathlineto{\pgfqpoint{4.738223in}{3.853379in}}%
\pgfpathlineto{\pgfqpoint{4.730029in}{3.860014in}}%
\pgfpathlineto{\pgfqpoint{4.744792in}{3.847219in}}%
\pgfpathlineto{\pgfqpoint{4.717564in}{3.846035in}}%
\pgfpathlineto{\pgfqpoint{4.716112in}{3.864158in}}%
\pgfpathlineto{\pgfqpoint{4.705915in}{3.862255in}}%
\pgfpathlineto{\pgfqpoint{4.712516in}{3.862848in}}%
\pgfpathlineto{\pgfqpoint{4.707546in}{3.891850in}}%
\pgfpathlineto{\pgfqpoint{4.713087in}{3.887037in}}%
\pgfpathlineto{\pgfqpoint{4.720443in}{3.875290in}}%
\pgfpathlineto{\pgfqpoint{4.723062in}{3.895471in}}%
\pgfpathlineto{\pgfqpoint{4.713803in}{3.895043in}}%
\pgfpathlineto{\pgfqpoint{4.706221in}{3.893713in}}%
\pgfpathlineto{\pgfqpoint{4.691805in}{3.894023in}}%
\pgfpathlineto{\pgfqpoint{4.667483in}{3.894320in}}%
\pgfpathlineto{\pgfqpoint{4.658462in}{3.887534in}}%
\pgfpathlineto{\pgfqpoint{4.662106in}{3.871137in}}%
\pgfpathlineto{\pgfqpoint{4.647939in}{3.857565in}}%
\pgfpathlineto{\pgfqpoint{4.634516in}{3.853978in}}%
\pgfpathlineto{\pgfqpoint{4.631647in}{3.843064in}}%
\pgfpathlineto{\pgfqpoint{4.604466in}{3.841602in}}%
\pgfpathlineto{\pgfqpoint{4.592010in}{3.842824in}}%
\pgfpathlineto{\pgfqpoint{4.585342in}{3.850860in}}%
\pgfpathlineto{\pgfqpoint{4.552853in}{3.851747in}}%
\pgfpathlineto{\pgfqpoint{4.552544in}{3.851099in}}%
\pgfpathlineto{\pgfqpoint{4.533681in}{3.860562in}}%
\pgfpathlineto{\pgfqpoint{4.533089in}{3.862101in}}%
\pgfpathlineto{\pgfqpoint{4.530935in}{3.859594in}}%
\pgfpathlineto{\pgfqpoint{4.507662in}{3.850124in}}%
\pgfpathlineto{\pgfqpoint{4.495737in}{3.843301in}}%
\pgfpathlineto{\pgfqpoint{4.487335in}{3.824611in}}%
\pgfpathlineto{\pgfqpoint{4.476702in}{3.819632in}}%
\pgfpathlineto{\pgfqpoint{4.487617in}{3.818870in}}%
\pgfpathlineto{\pgfqpoint{4.484803in}{3.811148in}}%
\pgfpathlineto{\pgfqpoint{4.489352in}{3.816706in}}%
\pgfpathlineto{\pgfqpoint{4.496636in}{3.808814in}}%
\pgfpathlineto{\pgfqpoint{4.502864in}{3.807204in}}%
\pgfpathlineto{\pgfqpoint{4.485509in}{3.822591in}}%
\pgfpathlineto{\pgfqpoint{4.490275in}{3.812542in}}%
\pgfpathlineto{\pgfqpoint{4.473527in}{3.817603in}}%
\pgfpathlineto{\pgfqpoint{4.468559in}{3.819641in}}%
\pgfpathlineto{\pgfqpoint{4.453752in}{3.795056in}}%
\pgfpathlineto{\pgfqpoint{4.456137in}{3.799331in}}%
\pgfpathlineto{\pgfqpoint{4.457587in}{3.812938in}}%
\pgfpathlineto{\pgfqpoint{4.459743in}{3.830345in}}%
\pgfpathlineto{\pgfqpoint{4.443094in}{3.848544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711718in}{2.335727in}}%
\pgfpathlineto{\pgfqpoint{1.710222in}{2.340876in}}%
\pgfpathlineto{\pgfqpoint{1.712102in}{2.347427in}}%
\pgfpathlineto{\pgfqpoint{1.716521in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.721949in}{2.362369in}}%
\pgfpathlineto{\pgfqpoint{1.728520in}{2.372751in}}%
\pgfpathlineto{\pgfqpoint{1.737517in}{2.383533in}}%
\pgfpathlineto{\pgfqpoint{1.747552in}{2.392455in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{2.398347in}}%
\pgfpathlineto{\pgfqpoint{1.762797in}{2.404629in}}%
\pgfpathlineto{\pgfqpoint{1.771327in}{2.413625in}}%
\pgfpathlineto{\pgfqpoint{1.780360in}{2.423432in}}%
\pgfpathlineto{\pgfqpoint{1.788114in}{2.431978in}}%
\pgfpathlineto{\pgfqpoint{1.793122in}{2.439866in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{2.447050in}}%
\pgfpathlineto{\pgfqpoint{1.794232in}{2.452956in}}%
\pgfpathlineto{\pgfqpoint{1.796785in}{2.458287in}}%
\pgfpathlineto{\pgfqpoint{1.800665in}{2.464020in}}%
\pgfpathlineto{\pgfqpoint{1.806030in}{2.469893in}}%
\pgfpathlineto{\pgfqpoint{1.813118in}{2.475951in}}%
\pgfpathlineto{\pgfqpoint{1.820823in}{2.482170in}}%
\pgfpathlineto{\pgfqpoint{1.829958in}{2.487859in}}%
\pgfpathlineto{\pgfqpoint{1.838760in}{2.493751in}}%
\pgfpathlineto{\pgfqpoint{1.846203in}{2.498416in}}%
\pgfpathlineto{\pgfqpoint{1.853983in}{2.501488in}}%
\pgfpathlineto{\pgfqpoint{1.862546in}{2.504346in}}%
\pgfpathlineto{\pgfqpoint{1.871411in}{2.506583in}}%
\pgfpathlineto{\pgfqpoint{1.880663in}{2.509284in}}%
\pgfpathlineto{\pgfqpoint{1.890386in}{2.514715in}}%
\pgfpathlineto{\pgfqpoint{1.898540in}{2.521035in}}%
\pgfpathlineto{\pgfqpoint{1.905866in}{2.527833in}}%
\pgfpathlineto{\pgfqpoint{1.914321in}{2.534560in}}%
\pgfpathlineto{\pgfqpoint{1.922067in}{2.538263in}}%
\pgfpathlineto{\pgfqpoint{1.928349in}{2.541464in}}%
\pgfpathlineto{\pgfqpoint{1.934038in}{2.546615in}}%
\pgfpathlineto{\pgfqpoint{1.939451in}{2.552374in}}%
\pgfpathlineto{\pgfqpoint{1.945042in}{2.557861in}}%
\pgfpathlineto{\pgfqpoint{1.951092in}{2.563972in}}%
\pgfpathlineto{\pgfqpoint{1.957599in}{2.571963in}}%
\pgfpathlineto{\pgfqpoint{1.962125in}{2.581566in}}%
\pgfpathlineto{\pgfqpoint{1.964086in}{2.593077in}}%
\pgfpathlineto{\pgfqpoint{1.966597in}{2.604785in}}%
\pgfpathlineto{\pgfqpoint{1.969682in}{2.614694in}}%
\pgfpathlineto{\pgfqpoint{1.971178in}{2.623333in}}%
\pgfpathlineto{\pgfqpoint{1.971509in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{1.971851in}{2.638463in}}%
\pgfpathlineto{\pgfqpoint{1.973621in}{2.643377in}}%
\pgfpathlineto{\pgfqpoint{1.976221in}{2.647174in}}%
\pgfpathlineto{\pgfqpoint{1.977001in}{2.651756in}}%
\pgfpathlineto{\pgfqpoint{1.976296in}{2.657135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731237in}{2.288317in}}%
\pgfpathlineto{\pgfqpoint{1.704495in}{2.338209in}}%
\pgfpathlineto{\pgfqpoint{1.706083in}{2.343546in}}%
\pgfpathlineto{\pgfqpoint{1.700697in}{2.378014in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{2.376133in}}%
\pgfpathlineto{\pgfqpoint{1.726729in}{2.388325in}}%
\pgfpathlineto{\pgfqpoint{1.726849in}{2.402577in}}%
\pgfpathlineto{\pgfqpoint{1.732352in}{2.412936in}}%
\pgfpathlineto{\pgfqpoint{1.742039in}{2.414458in}}%
\pgfpathlineto{\pgfqpoint{1.755441in}{2.418865in}}%
\pgfpathlineto{\pgfqpoint{1.761956in}{2.427836in}}%
\pgfpathlineto{\pgfqpoint{1.759609in}{2.426030in}}%
\pgfpathlineto{\pgfqpoint{1.778764in}{2.453854in}}%
\pgfpathlineto{\pgfqpoint{1.789749in}{2.455066in}}%
\pgfpathlineto{\pgfqpoint{1.785756in}{2.468435in}}%
\pgfpathlineto{\pgfqpoint{1.792381in}{2.481908in}}%
\pgfpathlineto{\pgfqpoint{1.789854in}{2.480220in}}%
\pgfpathlineto{\pgfqpoint{1.799381in}{2.485098in}}%
\pgfpathlineto{\pgfqpoint{1.816134in}{2.483969in}}%
\pgfpathlineto{\pgfqpoint{1.826737in}{2.484717in}}%
\pgfpathlineto{\pgfqpoint{1.817230in}{2.499673in}}%
\pgfpathlineto{\pgfqpoint{1.825745in}{2.496327in}}%
\pgfpathlineto{\pgfqpoint{1.840203in}{2.496509in}}%
\pgfpathlineto{\pgfqpoint{1.851906in}{2.529258in}}%
\pgfpathlineto{\pgfqpoint{1.868918in}{2.514240in}}%
\pgfpathlineto{\pgfqpoint{1.889183in}{2.509951in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{2.510243in}}%
\pgfpathlineto{\pgfqpoint{1.894281in}{2.523894in}}%
\pgfpathlineto{\pgfqpoint{1.907746in}{2.533724in}}%
\pgfpathlineto{\pgfqpoint{1.915655in}{2.541736in}}%
\pgfpathlineto{\pgfqpoint{1.919715in}{2.538785in}}%
\pgfpathlineto{\pgfqpoint{1.928550in}{2.535978in}}%
\pgfpathlineto{\pgfqpoint{1.936030in}{2.546987in}}%
\pgfpathlineto{\pgfqpoint{1.951525in}{2.534830in}}%
\pgfpathlineto{\pgfqpoint{1.947218in}{2.544022in}}%
\pgfpathlineto{\pgfqpoint{1.953383in}{2.524409in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{2.535796in}}%
\pgfpathlineto{\pgfqpoint{1.951940in}{2.552423in}}%
\pgfpathlineto{\pgfqpoint{1.958719in}{2.554476in}}%
\pgfpathlineto{\pgfqpoint{1.935884in}{2.566133in}}%
\pgfpathlineto{\pgfqpoint{1.938452in}{2.564613in}}%
\pgfpathlineto{\pgfqpoint{1.928478in}{2.571195in}}%
\pgfpathlineto{\pgfqpoint{1.948867in}{2.593161in}}%
\pgfpathlineto{\pgfqpoint{1.954317in}{2.611846in}}%
\pgfpathlineto{\pgfqpoint{1.958214in}{2.632616in}}%
\pgfpathlineto{\pgfqpoint{1.958044in}{2.643014in}}%
\pgfpathlineto{\pgfqpoint{1.958455in}{2.653144in}}%
\pgfpathlineto{\pgfqpoint{1.969514in}{2.660534in}}%
\pgfpathlineto{\pgfqpoint{1.969743in}{2.676759in}}%
\pgfpathlineto{\pgfqpoint{1.981764in}{2.669605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619459in}{3.760540in}}%
\pgfpathlineto{\pgfqpoint{3.619144in}{3.764750in}}%
\pgfpathlineto{\pgfqpoint{3.616446in}{3.769745in}}%
\pgfpathlineto{\pgfqpoint{3.611325in}{3.775359in}}%
\pgfpathlineto{\pgfqpoint{3.605963in}{3.781839in}}%
\pgfpathlineto{\pgfqpoint{3.601875in}{3.790723in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.799177in}}%
\pgfpathlineto{\pgfqpoint{3.592646in}{3.806616in}}%
\pgfpathlineto{\pgfqpoint{3.587929in}{3.815048in}}%
\pgfpathlineto{\pgfqpoint{3.580851in}{3.823396in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{3.831809in}}%
\pgfpathlineto{\pgfqpoint{3.560392in}{3.841040in}}%
\pgfpathlineto{\pgfqpoint{3.549679in}{3.849141in}}%
\pgfpathlineto{\pgfqpoint{3.539655in}{3.854575in}}%
\pgfpathlineto{\pgfqpoint{3.532310in}{3.860121in}}%
\pgfpathlineto{\pgfqpoint{3.524298in}{3.866864in}}%
\pgfpathlineto{\pgfqpoint{3.513876in}{3.874196in}}%
\pgfpathlineto{\pgfqpoint{3.502331in}{3.881384in}}%
\pgfpathlineto{\pgfqpoint{3.489368in}{3.887112in}}%
\pgfpathlineto{\pgfqpoint{3.478195in}{3.891595in}}%
\pgfpathlineto{\pgfqpoint{3.468172in}{3.895633in}}%
\pgfpathlineto{\pgfqpoint{3.457318in}{3.899157in}}%
\pgfpathlineto{\pgfqpoint{3.446914in}{3.903068in}}%
\pgfpathlineto{\pgfqpoint{3.435515in}{3.907895in}}%
\pgfpathlineto{\pgfqpoint{3.423053in}{3.913076in}}%
\pgfpathlineto{\pgfqpoint{3.411819in}{3.918406in}}%
\pgfpathlineto{\pgfqpoint{3.402024in}{3.922365in}}%
\pgfpathlineto{\pgfqpoint{3.393262in}{3.925355in}}%
\pgfpathlineto{\pgfqpoint{3.385547in}{3.928567in}}%
\pgfpathlineto{\pgfqpoint{3.376102in}{3.932882in}}%
\pgfpathlineto{\pgfqpoint{3.365391in}{3.940415in}}%
\pgfpathlineto{\pgfqpoint{3.353410in}{3.950512in}}%
\pgfpathlineto{\pgfqpoint{3.338120in}{3.961263in}}%
\pgfpathlineto{\pgfqpoint{3.321475in}{3.972954in}}%
\pgfpathlineto{\pgfqpoint{3.307781in}{3.984680in}}%
\pgfpathlineto{\pgfqpoint{3.298095in}{3.994695in}}%
\pgfpathlineto{\pgfqpoint{3.288538in}{4.002659in}}%
\pgfpathlineto{\pgfqpoint{3.277157in}{4.006837in}}%
\pgfpathlineto{\pgfqpoint{3.265973in}{4.010131in}}%
\pgfpathlineto{\pgfqpoint{3.257849in}{4.017761in}}%
\pgfpathlineto{\pgfqpoint{3.253503in}{4.028249in}}%
\pgfpathlineto{\pgfqpoint{3.249307in}{4.039751in}}%
\pgfpathlineto{\pgfqpoint{3.241540in}{4.051458in}}%
\pgfpathlineto{\pgfqpoint{3.233616in}{4.063302in}}%
\pgfpathlineto{\pgfqpoint{3.225748in}{4.073096in}}%
\pgfpathlineto{\pgfqpoint{3.216394in}{4.079225in}}%
\pgfpathlineto{\pgfqpoint{3.206597in}{4.085306in}}%
\pgfpathlineto{\pgfqpoint{3.196045in}{4.093415in}}%
\pgfpathlineto{\pgfqpoint{3.184870in}{4.104333in}}%
\pgfpathlineto{\pgfqpoint{3.174436in}{4.115873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671181in}{3.776019in}}%
\pgfpathlineto{\pgfqpoint{3.610004in}{3.803331in}}%
\pgfpathlineto{\pgfqpoint{3.613208in}{3.763267in}}%
\pgfpathlineto{\pgfqpoint{3.619375in}{3.762285in}}%
\pgfpathlineto{\pgfqpoint{3.629072in}{3.765595in}}%
\pgfpathlineto{\pgfqpoint{3.574662in}{3.767099in}}%
\pgfpathlineto{\pgfqpoint{3.589462in}{3.777864in}}%
\pgfpathlineto{\pgfqpoint{3.598248in}{3.800846in}}%
\pgfpathlineto{\pgfqpoint{3.593116in}{3.820021in}}%
\pgfpathlineto{\pgfqpoint{3.589830in}{3.832871in}}%
\pgfpathlineto{\pgfqpoint{3.582377in}{3.820591in}}%
\pgfpathlineto{\pgfqpoint{3.566350in}{3.846035in}}%
\pgfpathlineto{\pgfqpoint{3.558395in}{3.851671in}}%
\pgfpathlineto{\pgfqpoint{3.537114in}{3.858319in}}%
\pgfpathlineto{\pgfqpoint{3.518299in}{3.856955in}}%
\pgfpathlineto{\pgfqpoint{3.522807in}{3.868231in}}%
\pgfpathlineto{\pgfqpoint{3.508416in}{3.863044in}}%
\pgfpathlineto{\pgfqpoint{3.500825in}{3.870780in}}%
\pgfpathlineto{\pgfqpoint{3.503687in}{3.898824in}}%
\pgfpathlineto{\pgfqpoint{3.497861in}{3.899268in}}%
\pgfpathlineto{\pgfqpoint{3.489709in}{3.885784in}}%
\pgfpathlineto{\pgfqpoint{3.482128in}{3.889052in}}%
\pgfpathlineto{\pgfqpoint{3.474724in}{3.892607in}}%
\pgfpathlineto{\pgfqpoint{3.459741in}{3.888199in}}%
\pgfpathlineto{\pgfqpoint{3.444238in}{3.894704in}}%
\pgfpathlineto{\pgfqpoint{3.416648in}{3.914732in}}%
\pgfpathlineto{\pgfqpoint{3.411435in}{3.916956in}}%
\pgfpathlineto{\pgfqpoint{3.383354in}{3.936723in}}%
\pgfpathlineto{\pgfqpoint{3.384562in}{3.941848in}}%
\pgfpathlineto{\pgfqpoint{3.357579in}{3.929440in}}%
\pgfpathlineto{\pgfqpoint{3.362895in}{3.942988in}}%
\pgfpathlineto{\pgfqpoint{3.355258in}{3.951983in}}%
\pgfpathlineto{\pgfqpoint{3.345982in}{3.968085in}}%
\pgfpathlineto{\pgfqpoint{3.335904in}{3.963275in}}%
\pgfpathlineto{\pgfqpoint{3.304184in}{3.969563in}}%
\pgfpathlineto{\pgfqpoint{3.287056in}{3.986437in}}%
\pgfpathlineto{\pgfqpoint{3.282753in}{3.998360in}}%
\pgfpathlineto{\pgfqpoint{3.280821in}{4.000231in}}%
\pgfpathlineto{\pgfqpoint{3.255282in}{4.009240in}}%
\pgfpathlineto{\pgfqpoint{3.245546in}{4.019502in}}%
\pgfpathlineto{\pgfqpoint{3.238750in}{4.034761in}}%
\pgfpathlineto{\pgfqpoint{3.252631in}{4.035534in}}%
\pgfpathlineto{\pgfqpoint{3.239902in}{4.047423in}}%
\pgfpathlineto{\pgfqpoint{3.231739in}{4.065748in}}%
\pgfpathlineto{\pgfqpoint{3.223656in}{4.074687in}}%
\pgfpathlineto{\pgfqpoint{3.217890in}{4.085013in}}%
\pgfpathlineto{\pgfqpoint{3.189650in}{4.085357in}}%
\pgfpathlineto{\pgfqpoint{3.178669in}{4.095693in}}%
\pgfpathlineto{\pgfqpoint{3.176286in}{4.104847in}}%
\pgfpathlineto{\pgfqpoint{3.179916in}{4.113406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727731in}{3.364528in}}%
\pgfpathlineto{\pgfqpoint{4.734787in}{3.376955in}}%
\pgfpathlineto{\pgfqpoint{4.739945in}{3.388631in}}%
\pgfpathlineto{\pgfqpoint{4.743927in}{3.398568in}}%
\pgfpathlineto{\pgfqpoint{4.747731in}{3.409688in}}%
\pgfpathlineto{\pgfqpoint{4.752004in}{3.420992in}}%
\pgfpathlineto{\pgfqpoint{4.756483in}{3.430472in}}%
\pgfpathlineto{\pgfqpoint{4.759863in}{3.440725in}}%
\pgfpathlineto{\pgfqpoint{4.762317in}{3.451082in}}%
\pgfpathlineto{\pgfqpoint{4.763869in}{3.457685in}}%
\pgfpathlineto{\pgfqpoint{4.764917in}{3.462549in}}%
\pgfpathlineto{\pgfqpoint{4.764981in}{3.470241in}}%
\pgfpathlineto{\pgfqpoint{4.763745in}{3.479238in}}%
\pgfpathlineto{\pgfqpoint{4.761344in}{3.486334in}}%
\pgfpathlineto{\pgfqpoint{4.759407in}{3.493351in}}%
\pgfpathlineto{\pgfqpoint{4.759062in}{3.501184in}}%
\pgfpathlineto{\pgfqpoint{4.759029in}{3.509973in}}%
\pgfpathlineto{\pgfqpoint{4.759735in}{3.519320in}}%
\pgfpathlineto{\pgfqpoint{4.762904in}{3.529724in}}%
\pgfpathlineto{\pgfqpoint{4.767236in}{3.542243in}}%
\pgfpathlineto{\pgfqpoint{4.770851in}{3.553670in}}%
\pgfpathlineto{\pgfqpoint{4.774764in}{3.563807in}}%
\pgfpathlineto{\pgfqpoint{4.781385in}{3.574767in}}%
\pgfpathlineto{\pgfqpoint{4.789527in}{3.588304in}}%
\pgfpathlineto{\pgfqpoint{4.797835in}{3.604539in}}%
\pgfpathlineto{\pgfqpoint{4.805391in}{3.621587in}}%
\pgfpathlineto{\pgfqpoint{4.812843in}{3.639747in}}%
\pgfpathlineto{\pgfqpoint{4.822123in}{3.658510in}}%
\pgfpathlineto{\pgfqpoint{4.831843in}{3.675062in}}%
\pgfpathlineto{\pgfqpoint{4.841483in}{3.690050in}}%
\pgfpathlineto{\pgfqpoint{4.851705in}{3.703509in}}%
\pgfpathlineto{\pgfqpoint{4.860460in}{3.718412in}}%
\pgfpathlineto{\pgfqpoint{4.867237in}{3.737073in}}%
\pgfpathlineto{\pgfqpoint{4.872586in}{3.756102in}}%
\pgfpathlineto{\pgfqpoint{4.877589in}{3.775229in}}%
\pgfpathlineto{\pgfqpoint{4.882415in}{3.794900in}}%
\pgfpathlineto{\pgfqpoint{4.886292in}{3.815441in}}%
\pgfpathlineto{\pgfqpoint{4.891348in}{3.835763in}}%
\pgfpathlineto{\pgfqpoint{4.899228in}{3.854699in}}%
\pgfpathlineto{\pgfqpoint{4.909730in}{3.872955in}}%
\pgfpathlineto{\pgfqpoint{4.922838in}{3.891653in}}%
\pgfpathlineto{\pgfqpoint{4.934624in}{3.910493in}}%
\pgfpathlineto{\pgfqpoint{4.944163in}{3.927857in}}%
\pgfpathlineto{\pgfqpoint{4.953038in}{3.942808in}}%
\pgfpathlineto{\pgfqpoint{4.961635in}{3.954290in}}%
\pgfpathlineto{\pgfqpoint{4.972599in}{3.963686in}}%
\pgfpathlineto{\pgfqpoint{4.985524in}{3.974877in}}%
\pgfpathlineto{\pgfqpoint{4.999370in}{3.987256in}}%
\pgfpathlineto{\pgfqpoint{5.012488in}{4.000010in}}%
\pgfpathlineto{\pgfqpoint{5.025916in}{4.013315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764982in}{3.360085in}}%
\pgfpathlineto{\pgfqpoint{4.747041in}{3.350143in}}%
\pgfpathlineto{\pgfqpoint{4.759296in}{3.410032in}}%
\pgfpathlineto{\pgfqpoint{4.756634in}{3.418430in}}%
\pgfpathlineto{\pgfqpoint{4.763864in}{3.414295in}}%
\pgfpathlineto{\pgfqpoint{4.755973in}{3.412028in}}%
\pgfpathlineto{\pgfqpoint{4.739036in}{3.426177in}}%
\pgfpathlineto{\pgfqpoint{4.758011in}{3.428152in}}%
\pgfpathlineto{\pgfqpoint{4.753119in}{3.437045in}}%
\pgfpathlineto{\pgfqpoint{4.767315in}{3.446096in}}%
\pgfpathlineto{\pgfqpoint{4.765085in}{3.451330in}}%
\pgfpathlineto{\pgfqpoint{4.762231in}{3.454634in}}%
\pgfpathlineto{\pgfqpoint{4.754110in}{3.479077in}}%
\pgfpathlineto{\pgfqpoint{4.757465in}{3.485658in}}%
\pgfpathlineto{\pgfqpoint{4.756449in}{3.482077in}}%
\pgfpathlineto{\pgfqpoint{4.780597in}{3.505222in}}%
\pgfpathlineto{\pgfqpoint{4.777651in}{3.511600in}}%
\pgfpathlineto{\pgfqpoint{4.757375in}{3.523149in}}%
\pgfpathlineto{\pgfqpoint{4.769097in}{3.518071in}}%
\pgfpathlineto{\pgfqpoint{4.783292in}{3.522037in}}%
\pgfpathlineto{\pgfqpoint{4.795565in}{3.554612in}}%
\pgfpathlineto{\pgfqpoint{4.785553in}{3.572422in}}%
\pgfpathlineto{\pgfqpoint{4.791614in}{3.575067in}}%
\pgfpathlineto{\pgfqpoint{4.798361in}{3.583179in}}%
\pgfpathlineto{\pgfqpoint{4.816098in}{3.609960in}}%
\pgfpathlineto{\pgfqpoint{4.802034in}{3.626133in}}%
\pgfpathlineto{\pgfqpoint{4.798529in}{3.639532in}}%
\pgfpathlineto{\pgfqpoint{4.810955in}{3.648780in}}%
\pgfpathlineto{\pgfqpoint{4.813826in}{3.665573in}}%
\pgfpathlineto{\pgfqpoint{4.835431in}{3.691126in}}%
\pgfpathlineto{\pgfqpoint{4.838559in}{3.682361in}}%
\pgfpathlineto{\pgfqpoint{4.849569in}{3.714715in}}%
\pgfpathlineto{\pgfqpoint{4.849669in}{3.750582in}}%
\pgfpathlineto{\pgfqpoint{4.854269in}{3.750269in}}%
\pgfpathlineto{\pgfqpoint{4.858008in}{3.771934in}}%
\pgfpathlineto{\pgfqpoint{4.863708in}{3.786437in}}%
\pgfpathlineto{\pgfqpoint{4.865498in}{3.798217in}}%
\pgfpathlineto{\pgfqpoint{4.874367in}{3.819350in}}%
\pgfpathlineto{\pgfqpoint{4.889755in}{3.839727in}}%
\pgfpathlineto{\pgfqpoint{4.897930in}{3.856283in}}%
\pgfpathlineto{\pgfqpoint{4.909670in}{3.867443in}}%
\pgfpathlineto{\pgfqpoint{4.918024in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{4.919672in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{4.928503in}{3.904602in}}%
\pgfpathlineto{\pgfqpoint{4.943302in}{3.921951in}}%
\pgfpathlineto{\pgfqpoint{4.957757in}{3.947088in}}%
\pgfpathlineto{\pgfqpoint{4.975891in}{3.954170in}}%
\pgfpathlineto{\pgfqpoint{4.989679in}{3.978241in}}%
\pgfpathlineto{\pgfqpoint{5.011054in}{3.979881in}}%
\pgfpathlineto{\pgfqpoint{5.025361in}{4.001179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215340in}{3.452162in}}%
\pgfpathlineto{\pgfqpoint{4.227388in}{3.454289in}}%
\pgfpathlineto{\pgfqpoint{4.239678in}{3.457202in}}%
\pgfpathlineto{\pgfqpoint{4.251108in}{3.461028in}}%
\pgfpathlineto{\pgfqpoint{4.262659in}{3.463002in}}%
\pgfpathlineto{\pgfqpoint{4.274874in}{3.464138in}}%
\pgfpathlineto{\pgfqpoint{4.287906in}{3.466633in}}%
\pgfpathlineto{\pgfqpoint{4.302134in}{3.470382in}}%
\pgfpathlineto{\pgfqpoint{4.314991in}{3.473255in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{3.476072in}}%
\pgfpathlineto{\pgfqpoint{4.342987in}{3.479000in}}%
\pgfpathlineto{\pgfqpoint{4.356677in}{3.482301in}}%
\pgfpathlineto{\pgfqpoint{4.371147in}{3.487955in}}%
\pgfpathlineto{\pgfqpoint{4.385129in}{3.493759in}}%
\pgfpathlineto{\pgfqpoint{4.398398in}{3.500196in}}%
\pgfpathlineto{\pgfqpoint{4.413778in}{3.505257in}}%
\pgfpathlineto{\pgfqpoint{4.428231in}{3.508728in}}%
\pgfpathlineto{\pgfqpoint{4.440742in}{3.512053in}}%
\pgfpathlineto{\pgfqpoint{4.453454in}{3.514231in}}%
\pgfpathlineto{\pgfqpoint{4.464950in}{3.514817in}}%
\pgfpathlineto{\pgfqpoint{4.475949in}{3.513210in}}%
\pgfpathlineto{\pgfqpoint{4.488027in}{3.510150in}}%
\pgfpathlineto{\pgfqpoint{4.502758in}{3.506617in}}%
\pgfpathlineto{\pgfqpoint{4.518947in}{3.501908in}}%
\pgfpathlineto{\pgfqpoint{4.536471in}{3.494696in}}%
\pgfpathlineto{\pgfqpoint{4.553878in}{3.487479in}}%
\pgfpathlineto{\pgfqpoint{4.570106in}{3.481659in}}%
\pgfpathlineto{\pgfqpoint{4.585929in}{3.477108in}}%
\pgfpathlineto{\pgfqpoint{4.603611in}{3.473227in}}%
\pgfpathlineto{\pgfqpoint{4.624144in}{3.471014in}}%
\pgfpathlineto{\pgfqpoint{4.645173in}{3.469874in}}%
\pgfpathlineto{\pgfqpoint{4.667167in}{3.467421in}}%
\pgfpathlineto{\pgfqpoint{4.689610in}{3.464333in}}%
\pgfpathlineto{\pgfqpoint{4.712431in}{3.461053in}}%
\pgfpathlineto{\pgfqpoint{4.735835in}{3.458567in}}%
\pgfpathlineto{\pgfqpoint{4.757895in}{3.457510in}}%
\pgfpathlineto{\pgfqpoint{4.781427in}{3.457507in}}%
\pgfpathlineto{\pgfqpoint{4.808637in}{3.458773in}}%
\pgfpathlineto{\pgfqpoint{4.836842in}{3.463336in}}%
\pgfpathlineto{\pgfqpoint{4.863339in}{3.472174in}}%
\pgfpathlineto{\pgfqpoint{4.888306in}{3.484276in}}%
\pgfpathlineto{\pgfqpoint{4.913558in}{3.495796in}}%
\pgfpathlineto{\pgfqpoint{4.937979in}{3.506254in}}%
\pgfpathlineto{\pgfqpoint{4.960909in}{3.520385in}}%
\pgfpathlineto{\pgfqpoint{4.983018in}{3.538664in}}%
\pgfpathlineto{\pgfqpoint{5.004917in}{3.557638in}}%
\pgfpathlineto{\pgfqpoint{5.026939in}{3.576883in}}%
\pgfpathlineto{\pgfqpoint{5.048018in}{3.595685in}}%
\pgfpathlineto{\pgfqpoint{5.068578in}{3.612596in}}%
\pgfpathlineto{\pgfqpoint{5.090526in}{3.629000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182563in}{3.513216in}}%
\pgfpathlineto{\pgfqpoint{4.225352in}{3.471728in}}%
\pgfpathlineto{\pgfqpoint{4.244889in}{3.452299in}}%
\pgfpathlineto{\pgfqpoint{4.236505in}{3.455460in}}%
\pgfpathlineto{\pgfqpoint{4.234282in}{3.455248in}}%
\pgfpathlineto{\pgfqpoint{4.231995in}{3.449363in}}%
\pgfpathlineto{\pgfqpoint{4.259571in}{3.465583in}}%
\pgfpathlineto{\pgfqpoint{4.279815in}{3.460230in}}%
\pgfpathlineto{\pgfqpoint{4.299428in}{3.463352in}}%
\pgfpathlineto{\pgfqpoint{4.327008in}{3.469034in}}%
\pgfpathlineto{\pgfqpoint{4.343252in}{3.473245in}}%
\pgfpathlineto{\pgfqpoint{4.373877in}{3.465967in}}%
\pgfpathlineto{\pgfqpoint{4.389967in}{3.473183in}}%
\pgfpathlineto{\pgfqpoint{4.395770in}{3.484474in}}%
\pgfpathlineto{\pgfqpoint{4.417967in}{3.489824in}}%
\pgfpathlineto{\pgfqpoint{4.430558in}{3.490137in}}%
\pgfpathlineto{\pgfqpoint{4.424797in}{3.518471in}}%
\pgfpathlineto{\pgfqpoint{4.437177in}{3.518549in}}%
\pgfpathlineto{\pgfqpoint{4.456412in}{3.520759in}}%
\pgfpathlineto{\pgfqpoint{4.465905in}{3.512910in}}%
\pgfpathlineto{\pgfqpoint{4.479075in}{3.498267in}}%
\pgfpathlineto{\pgfqpoint{4.503471in}{3.518705in}}%
\pgfpathlineto{\pgfqpoint{4.508162in}{3.520892in}}%
\pgfpathlineto{\pgfqpoint{4.502098in}{3.510387in}}%
\pgfpathlineto{\pgfqpoint{4.533034in}{3.502130in}}%
\pgfpathlineto{\pgfqpoint{4.556975in}{3.488131in}}%
\pgfpathlineto{\pgfqpoint{4.580239in}{3.482554in}}%
\pgfpathlineto{\pgfqpoint{4.595849in}{3.478905in}}%
\pgfpathlineto{\pgfqpoint{4.608154in}{3.466877in}}%
\pgfpathlineto{\pgfqpoint{4.625991in}{3.468019in}}%
\pgfpathlineto{\pgfqpoint{4.644406in}{3.470715in}}%
\pgfpathlineto{\pgfqpoint{4.669111in}{3.469731in}}%
\pgfpathlineto{\pgfqpoint{4.696480in}{3.476757in}}%
\pgfpathlineto{\pgfqpoint{4.714662in}{3.479404in}}%
\pgfpathlineto{\pgfqpoint{4.733438in}{3.467909in}}%
\pgfpathlineto{\pgfqpoint{4.758127in}{3.457896in}}%
\pgfpathlineto{\pgfqpoint{4.783746in}{3.455558in}}%
\pgfpathlineto{\pgfqpoint{4.797838in}{3.456171in}}%
\pgfpathlineto{\pgfqpoint{4.817440in}{3.461589in}}%
\pgfpathlineto{\pgfqpoint{4.838643in}{3.453874in}}%
\pgfpathlineto{\pgfqpoint{4.871854in}{3.460394in}}%
\pgfpathlineto{\pgfqpoint{4.904534in}{3.500152in}}%
\pgfpathlineto{\pgfqpoint{4.927612in}{3.482507in}}%
\pgfpathlineto{\pgfqpoint{4.953549in}{3.489398in}}%
\pgfpathlineto{\pgfqpoint{4.978774in}{3.521908in}}%
\pgfpathlineto{\pgfqpoint{4.998724in}{3.531724in}}%
\pgfpathlineto{\pgfqpoint{5.020176in}{3.550525in}}%
\pgfpathlineto{\pgfqpoint{5.044302in}{3.563182in}}%
\pgfpathlineto{\pgfqpoint{5.066431in}{3.588056in}}%
\pgfpathlineto{\pgfqpoint{5.100990in}{3.613281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074569in}{2.977318in}}%
\pgfpathlineto{\pgfqpoint{4.072479in}{2.976430in}}%
\pgfpathlineto{\pgfqpoint{4.070938in}{2.972784in}}%
\pgfpathlineto{\pgfqpoint{4.068866in}{2.966367in}}%
\pgfpathlineto{\pgfqpoint{4.067967in}{2.960561in}}%
\pgfpathlineto{\pgfqpoint{4.070885in}{2.956335in}}%
\pgfpathlineto{\pgfqpoint{4.075796in}{2.951152in}}%
\pgfpathlineto{\pgfqpoint{4.080112in}{2.942816in}}%
\pgfpathlineto{\pgfqpoint{4.082967in}{2.933087in}}%
\pgfpathlineto{\pgfqpoint{4.084284in}{2.924417in}}%
\pgfpathlineto{\pgfqpoint{4.085364in}{2.916777in}}%
\pgfpathlineto{\pgfqpoint{4.086804in}{2.909882in}}%
\pgfpathlineto{\pgfqpoint{4.088393in}{2.905025in}}%
\pgfpathlineto{\pgfqpoint{4.091933in}{2.900300in}}%
\pgfpathlineto{\pgfqpoint{4.097994in}{2.894880in}}%
\pgfpathlineto{\pgfqpoint{4.104996in}{2.893084in}}%
\pgfpathlineto{\pgfqpoint{4.112110in}{2.893519in}}%
\pgfpathlineto{\pgfqpoint{4.117879in}{2.892952in}}%
\pgfpathlineto{\pgfqpoint{4.121967in}{2.891366in}}%
\pgfpathlineto{\pgfqpoint{4.126370in}{2.889603in}}%
\pgfpathlineto{\pgfqpoint{4.132139in}{2.888970in}}%
\pgfpathlineto{\pgfqpoint{4.138248in}{2.890458in}}%
\pgfpathlineto{\pgfqpoint{4.143016in}{2.893741in}}%
\pgfpathlineto{\pgfqpoint{4.147084in}{2.896789in}}%
\pgfpathlineto{\pgfqpoint{4.150076in}{2.900652in}}%
\pgfpathlineto{\pgfqpoint{4.151350in}{2.907340in}}%
\pgfpathlineto{\pgfqpoint{4.151034in}{2.915631in}}%
\pgfpathlineto{\pgfqpoint{4.150110in}{2.924960in}}%
\pgfpathlineto{\pgfqpoint{4.149500in}{2.933721in}}%
\pgfpathlineto{\pgfqpoint{4.147246in}{2.941005in}}%
\pgfpathlineto{\pgfqpoint{4.144783in}{2.948400in}}%
\pgfpathlineto{\pgfqpoint{4.144671in}{2.958533in}}%
\pgfpathlineto{\pgfqpoint{4.144584in}{2.970424in}}%
\pgfpathlineto{\pgfqpoint{4.145959in}{2.983600in}}%
\pgfpathlineto{\pgfqpoint{4.148264in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{4.148741in}{3.013280in}}%
\pgfpathlineto{\pgfqpoint{4.149201in}{3.028760in}}%
\pgfpathlineto{\pgfqpoint{4.150262in}{3.044742in}}%
\pgfpathlineto{\pgfqpoint{4.153293in}{3.057582in}}%
\pgfpathlineto{\pgfqpoint{4.157730in}{3.066909in}}%
\pgfpathlineto{\pgfqpoint{4.163238in}{3.075567in}}%
\pgfpathlineto{\pgfqpoint{4.170927in}{3.084519in}}%
\pgfpathlineto{\pgfqpoint{4.180540in}{3.094056in}}%
\pgfpathlineto{\pgfqpoint{4.190045in}{3.104753in}}%
\pgfpathlineto{\pgfqpoint{4.199184in}{3.114208in}}%
\pgfpathlineto{\pgfqpoint{4.209894in}{3.123329in}}%
\pgfpathlineto{\pgfqpoint{4.220523in}{3.131905in}}%
\pgfpathlineto{\pgfqpoint{4.229927in}{3.141207in}}%
\pgfpathlineto{\pgfqpoint{4.238452in}{3.154224in}}%
\pgfpathlineto{\pgfqpoint{4.245525in}{3.169213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971971in}{2.903546in}}%
\pgfpathlineto{\pgfqpoint{4.056303in}{2.975273in}}%
\pgfpathlineto{\pgfqpoint{4.042572in}{2.975812in}}%
\pgfpathlineto{\pgfqpoint{4.035684in}{2.955630in}}%
\pgfpathlineto{\pgfqpoint{4.053514in}{2.940076in}}%
\pgfpathlineto{\pgfqpoint{4.063325in}{2.935265in}}%
\pgfpathlineto{\pgfqpoint{4.061609in}{2.940860in}}%
\pgfpathlineto{\pgfqpoint{4.060274in}{2.941242in}}%
\pgfpathlineto{\pgfqpoint{4.079403in}{2.924165in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{2.918081in}}%
\pgfpathlineto{\pgfqpoint{4.091088in}{2.909816in}}%
\pgfpathlineto{\pgfqpoint{4.091082in}{2.905964in}}%
\pgfpathlineto{\pgfqpoint{4.089626in}{2.893633in}}%
\pgfpathlineto{\pgfqpoint{4.104830in}{2.901225in}}%
\pgfpathlineto{\pgfqpoint{4.103703in}{2.895396in}}%
\pgfpathlineto{\pgfqpoint{4.103884in}{2.903928in}}%
\pgfpathlineto{\pgfqpoint{4.133500in}{2.897212in}}%
\pgfpathlineto{\pgfqpoint{4.148029in}{2.904762in}}%
\pgfpathlineto{\pgfqpoint{4.151115in}{2.896571in}}%
\pgfpathlineto{\pgfqpoint{4.145306in}{2.888090in}}%
\pgfpathlineto{\pgfqpoint{4.153324in}{2.879926in}}%
\pgfpathlineto{\pgfqpoint{4.156028in}{2.883801in}}%
\pgfpathlineto{\pgfqpoint{4.161288in}{2.885295in}}%
\pgfpathlineto{\pgfqpoint{4.170900in}{2.897060in}}%
\pgfpathlineto{\pgfqpoint{4.165482in}{2.913042in}}%
\pgfpathlineto{\pgfqpoint{4.164379in}{2.903806in}}%
\pgfpathlineto{\pgfqpoint{4.165054in}{2.902415in}}%
\pgfpathlineto{\pgfqpoint{4.162866in}{2.908177in}}%
\pgfpathlineto{\pgfqpoint{4.160325in}{2.932282in}}%
\pgfpathlineto{\pgfqpoint{4.151445in}{2.924247in}}%
\pgfpathlineto{\pgfqpoint{4.145145in}{2.930945in}}%
\pgfpathlineto{\pgfqpoint{4.143459in}{2.942601in}}%
\pgfpathlineto{\pgfqpoint{4.131097in}{2.960620in}}%
\pgfpathlineto{\pgfqpoint{4.135584in}{2.987421in}}%
\pgfpathlineto{\pgfqpoint{4.140773in}{3.004757in}}%
\pgfpathlineto{\pgfqpoint{4.137244in}{3.026054in}}%
\pgfpathlineto{\pgfqpoint{4.138785in}{3.027606in}}%
\pgfpathlineto{\pgfqpoint{4.132662in}{3.032446in}}%
\pgfpathlineto{\pgfqpoint{4.134304in}{3.047823in}}%
\pgfpathlineto{\pgfqpoint{4.121524in}{3.062278in}}%
\pgfpathlineto{\pgfqpoint{4.127134in}{3.074645in}}%
\pgfpathlineto{\pgfqpoint{4.135098in}{3.085717in}}%
\pgfpathlineto{\pgfqpoint{4.150880in}{3.081767in}}%
\pgfpathlineto{\pgfqpoint{4.161208in}{3.098519in}}%
\pgfpathlineto{\pgfqpoint{4.184803in}{3.100890in}}%
\pgfpathlineto{\pgfqpoint{4.198398in}{3.109624in}}%
\pgfpathlineto{\pgfqpoint{4.217203in}{3.103444in}}%
\pgfpathlineto{\pgfqpoint{4.220343in}{3.125720in}}%
\pgfpathlineto{\pgfqpoint{4.221435in}{3.154074in}}%
\pgfpathlineto{\pgfqpoint{4.220962in}{3.162933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918087in}{4.173080in}}%
\pgfpathlineto{\pgfqpoint{3.923404in}{4.175261in}}%
\pgfpathlineto{\pgfqpoint{3.925693in}{4.178248in}}%
\pgfpathlineto{\pgfqpoint{3.925242in}{4.181322in}}%
\pgfpathlineto{\pgfqpoint{3.921758in}{4.186099in}}%
\pgfpathlineto{\pgfqpoint{3.917067in}{4.194643in}}%
\pgfpathlineto{\pgfqpoint{3.912109in}{4.204464in}}%
\pgfpathlineto{\pgfqpoint{3.906148in}{4.212759in}}%
\pgfpathlineto{\pgfqpoint{3.901655in}{4.219016in}}%
\pgfpathlineto{\pgfqpoint{3.896850in}{4.224364in}}%
\pgfpathlineto{\pgfqpoint{3.891469in}{4.230060in}}%
\pgfpathlineto{\pgfqpoint{3.886141in}{4.234706in}}%
\pgfpathlineto{\pgfqpoint{3.880969in}{4.239198in}}%
\pgfpathlineto{\pgfqpoint{3.878367in}{4.246175in}}%
\pgfpathlineto{\pgfqpoint{3.876492in}{4.254149in}}%
\pgfpathlineto{\pgfqpoint{3.875325in}{4.262645in}}%
\pgfpathlineto{\pgfqpoint{3.876808in}{4.271649in}}%
\pgfpathlineto{\pgfqpoint{3.881270in}{4.280167in}}%
\pgfpathlineto{\pgfqpoint{3.883840in}{4.291353in}}%
\pgfpathlineto{\pgfqpoint{3.884882in}{4.307260in}}%
\pgfpathlineto{\pgfqpoint{3.886990in}{4.324560in}}%
\pgfpathlineto{\pgfqpoint{3.887996in}{4.340160in}}%
\pgfpathlineto{\pgfqpoint{3.889288in}{4.352974in}}%
\pgfpathlineto{\pgfqpoint{3.891765in}{4.364674in}}%
\pgfpathlineto{\pgfqpoint{3.894510in}{4.375106in}}%
\pgfpathlineto{\pgfqpoint{3.895912in}{4.382809in}}%
\pgfpathlineto{\pgfqpoint{3.898151in}{4.388398in}}%
\pgfpathlineto{\pgfqpoint{3.902909in}{4.392632in}}%
\pgfpathlineto{\pgfqpoint{3.909874in}{4.394330in}}%
\pgfpathlineto{\pgfqpoint{3.917953in}{4.392828in}}%
\pgfpathlineto{\pgfqpoint{3.928561in}{4.390424in}}%
\pgfpathlineto{\pgfqpoint{3.943914in}{4.386587in}}%
\pgfpathlineto{\pgfqpoint{3.960624in}{4.379884in}}%
\pgfpathlineto{\pgfqpoint{3.975139in}{4.370817in}}%
\pgfpathlineto{\pgfqpoint{3.987966in}{4.359931in}}%
\pgfpathlineto{\pgfqpoint{4.002201in}{4.347976in}}%
\pgfpathlineto{\pgfqpoint{4.016826in}{4.336033in}}%
\pgfpathlineto{\pgfqpoint{4.031049in}{4.324879in}}%
\pgfpathlineto{\pgfqpoint{4.047831in}{4.314792in}}%
\pgfpathlineto{\pgfqpoint{4.064968in}{4.305258in}}%
\pgfpathlineto{\pgfqpoint{4.080386in}{4.296108in}}%
\pgfpathlineto{\pgfqpoint{4.095900in}{4.285986in}}%
\pgfpathlineto{\pgfqpoint{4.110464in}{4.277369in}}%
\pgfpathlineto{\pgfqpoint{4.122494in}{4.269416in}}%
\pgfpathlineto{\pgfqpoint{4.133164in}{4.260867in}}%
\pgfpathlineto{\pgfqpoint{4.144072in}{4.253549in}}%
\pgfpathlineto{\pgfqpoint{4.157712in}{4.245812in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{4.238076in}}%
\pgfpathlineto{\pgfqpoint{4.185786in}{4.230275in}}%
\pgfpathlineto{\pgfqpoint{4.199131in}{4.219522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945611in}{4.148647in}}%
\pgfpathlineto{\pgfqpoint{3.912471in}{4.139039in}}%
\pgfpathlineto{\pgfqpoint{3.936972in}{4.193706in}}%
\pgfpathlineto{\pgfqpoint{3.957537in}{4.221674in}}%
\pgfpathlineto{\pgfqpoint{3.914787in}{4.168857in}}%
\pgfpathlineto{\pgfqpoint{3.912453in}{4.179681in}}%
\pgfpathlineto{\pgfqpoint{3.908433in}{4.201109in}}%
\pgfpathlineto{\pgfqpoint{3.904737in}{4.199238in}}%
\pgfpathlineto{\pgfqpoint{3.903605in}{4.205651in}}%
\pgfpathlineto{\pgfqpoint{3.899251in}{4.201633in}}%
\pgfpathlineto{\pgfqpoint{3.906825in}{4.206126in}}%
\pgfpathlineto{\pgfqpoint{3.909684in}{4.209274in}}%
\pgfpathlineto{\pgfqpoint{3.892080in}{4.230694in}}%
\pgfpathlineto{\pgfqpoint{3.888475in}{4.228998in}}%
\pgfpathlineto{\pgfqpoint{3.883728in}{4.229025in}}%
\pgfpathlineto{\pgfqpoint{3.877874in}{4.240920in}}%
\pgfpathlineto{\pgfqpoint{3.871644in}{4.245598in}}%
\pgfpathlineto{\pgfqpoint{3.876270in}{4.250610in}}%
\pgfpathlineto{\pgfqpoint{3.884354in}{4.265331in}}%
\pgfpathlineto{\pgfqpoint{3.887906in}{4.279504in}}%
\pgfpathlineto{\pgfqpoint{3.890871in}{4.293177in}}%
\pgfpathlineto{\pgfqpoint{3.898095in}{4.318001in}}%
\pgfpathlineto{\pgfqpoint{3.900519in}{4.328096in}}%
\pgfpathlineto{\pgfqpoint{3.904406in}{4.342482in}}%
\pgfpathlineto{\pgfqpoint{3.911941in}{4.356185in}}%
\pgfpathlineto{\pgfqpoint{3.925108in}{4.360886in}}%
\pgfpathlineto{\pgfqpoint{3.925587in}{4.377014in}}%
\pgfpathlineto{\pgfqpoint{3.920611in}{4.390610in}}%
\pgfpathlineto{\pgfqpoint{3.927260in}{4.391868in}}%
\pgfpathlineto{\pgfqpoint{3.912213in}{4.393954in}}%
\pgfpathlineto{\pgfqpoint{3.904482in}{4.397529in}}%
\pgfpathlineto{\pgfqpoint{3.923373in}{4.380446in}}%
\pgfpathlineto{\pgfqpoint{3.936902in}{4.395442in}}%
\pgfpathlineto{\pgfqpoint{3.956024in}{4.372225in}}%
\pgfpathlineto{\pgfqpoint{3.976939in}{4.373308in}}%
\pgfpathlineto{\pgfqpoint{3.984709in}{4.364764in}}%
\pgfpathlineto{\pgfqpoint{4.012948in}{4.354330in}}%
\pgfpathlineto{\pgfqpoint{4.018953in}{4.340387in}}%
\pgfpathlineto{\pgfqpoint{4.036528in}{4.326498in}}%
\pgfpathlineto{\pgfqpoint{4.052227in}{4.327728in}}%
\pgfpathlineto{\pgfqpoint{4.053902in}{4.315937in}}%
\pgfpathlineto{\pgfqpoint{4.076424in}{4.283717in}}%
\pgfpathlineto{\pgfqpoint{4.082188in}{4.271125in}}%
\pgfpathlineto{\pgfqpoint{4.103837in}{4.260224in}}%
\pgfpathlineto{\pgfqpoint{4.133467in}{4.254517in}}%
\pgfpathlineto{\pgfqpoint{4.156586in}{4.250823in}}%
\pgfpathlineto{\pgfqpoint{4.169256in}{4.245245in}}%
\pgfpathlineto{\pgfqpoint{4.191685in}{4.235595in}}%
\pgfpathlineto{\pgfqpoint{4.195947in}{4.218218in}}%
\pgfpathlineto{\pgfqpoint{4.206204in}{4.207224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581722in}{2.906192in}}%
\pgfpathlineto{\pgfqpoint{2.579571in}{2.907577in}}%
\pgfpathlineto{\pgfqpoint{2.578060in}{2.909482in}}%
\pgfpathlineto{\pgfqpoint{2.575609in}{2.914698in}}%
\pgfpathlineto{\pgfqpoint{2.575389in}{2.923224in}}%
\pgfpathlineto{\pgfqpoint{2.577018in}{2.932865in}}%
\pgfpathlineto{\pgfqpoint{2.577849in}{2.942844in}}%
\pgfpathlineto{\pgfqpoint{2.580883in}{2.952483in}}%
\pgfpathlineto{\pgfqpoint{2.586047in}{2.961666in}}%
\pgfpathlineto{\pgfqpoint{2.592380in}{2.972572in}}%
\pgfpathlineto{\pgfqpoint{2.601567in}{2.984357in}}%
\pgfpathlineto{\pgfqpoint{2.612421in}{2.996541in}}%
\pgfpathlineto{\pgfqpoint{2.621953in}{3.009741in}}%
\pgfpathlineto{\pgfqpoint{2.631469in}{3.021962in}}%
\pgfpathlineto{\pgfqpoint{2.641470in}{3.032496in}}%
\pgfpathlineto{\pgfqpoint{2.650830in}{3.042942in}}%
\pgfpathlineto{\pgfqpoint{2.660806in}{3.053887in}}%
\pgfpathlineto{\pgfqpoint{2.669869in}{3.065482in}}%
\pgfpathlineto{\pgfqpoint{2.677011in}{3.076969in}}%
\pgfpathlineto{\pgfqpoint{2.685136in}{3.088391in}}%
\pgfpathlineto{\pgfqpoint{2.695895in}{3.098769in}}%
\pgfpathlineto{\pgfqpoint{2.709295in}{3.108490in}}%
\pgfpathlineto{\pgfqpoint{2.725202in}{3.120006in}}%
\pgfpathlineto{\pgfqpoint{2.741393in}{3.132934in}}%
\pgfpathlineto{\pgfqpoint{2.755063in}{3.145693in}}%
\pgfpathlineto{\pgfqpoint{2.765862in}{3.155261in}}%
\pgfpathlineto{\pgfqpoint{2.774134in}{3.164019in}}%
\pgfpathlineto{\pgfqpoint{2.781401in}{3.175466in}}%
\pgfpathlineto{\pgfqpoint{2.789101in}{3.187394in}}%
\pgfpathlineto{\pgfqpoint{2.796897in}{3.197063in}}%
\pgfpathlineto{\pgfqpoint{2.804713in}{3.205111in}}%
\pgfpathlineto{\pgfqpoint{2.815021in}{3.213063in}}%
\pgfpathlineto{\pgfqpoint{2.828663in}{3.221698in}}%
\pgfpathlineto{\pgfqpoint{2.843731in}{3.232445in}}%
\pgfpathlineto{\pgfqpoint{2.858243in}{3.244298in}}%
\pgfpathlineto{\pgfqpoint{2.873019in}{3.253445in}}%
\pgfpathlineto{\pgfqpoint{2.889601in}{3.261168in}}%
\pgfpathlineto{\pgfqpoint{2.905334in}{3.269217in}}%
\pgfpathlineto{\pgfqpoint{2.919875in}{3.276525in}}%
\pgfpathlineto{\pgfqpoint{2.933131in}{3.284626in}}%
\pgfpathlineto{\pgfqpoint{2.944425in}{3.294622in}}%
\pgfpathlineto{\pgfqpoint{2.955280in}{3.305941in}}%
\pgfpathlineto{\pgfqpoint{2.965464in}{3.315938in}}%
\pgfpathlineto{\pgfqpoint{2.974031in}{3.325419in}}%
\pgfpathlineto{\pgfqpoint{2.979887in}{3.337201in}}%
\pgfpathlineto{\pgfqpoint{2.981777in}{3.350790in}}%
\pgfpathlineto{\pgfqpoint{2.983174in}{3.363787in}}%
\pgfpathlineto{\pgfqpoint{2.986102in}{3.376968in}}%
\pgfpathlineto{\pgfqpoint{2.989285in}{3.392957in}}%
\pgfpathlineto{\pgfqpoint{2.991422in}{3.408655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517694in}{2.936070in}}%
\pgfpathlineto{\pgfqpoint{2.537325in}{2.913584in}}%
\pgfpathlineto{\pgfqpoint{2.559107in}{2.895150in}}%
\pgfpathlineto{\pgfqpoint{2.555945in}{2.904232in}}%
\pgfpathlineto{\pgfqpoint{2.551225in}{2.892431in}}%
\pgfpathlineto{\pgfqpoint{2.552147in}{2.937955in}}%
\pgfpathlineto{\pgfqpoint{2.561695in}{2.935425in}}%
\pgfpathlineto{\pgfqpoint{2.562445in}{2.956729in}}%
\pgfpathlineto{\pgfqpoint{2.565504in}{2.969019in}}%
\pgfpathlineto{\pgfqpoint{2.576337in}{2.991610in}}%
\pgfpathlineto{\pgfqpoint{2.578929in}{2.995929in}}%
\pgfpathlineto{\pgfqpoint{2.591915in}{3.013650in}}%
\pgfpathlineto{\pgfqpoint{2.609208in}{3.025878in}}%
\pgfpathlineto{\pgfqpoint{2.631412in}{3.037574in}}%
\pgfpathlineto{\pgfqpoint{2.636432in}{3.030470in}}%
\pgfpathlineto{\pgfqpoint{2.644412in}{3.034940in}}%
\pgfpathlineto{\pgfqpoint{2.647986in}{3.053104in}}%
\pgfpathlineto{\pgfqpoint{2.660173in}{3.060729in}}%
\pgfpathlineto{\pgfqpoint{2.676231in}{3.066794in}}%
\pgfpathlineto{\pgfqpoint{2.689719in}{3.089187in}}%
\pgfpathlineto{\pgfqpoint{2.684771in}{3.102752in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{3.116177in}}%
\pgfpathlineto{\pgfqpoint{2.734115in}{3.130081in}}%
\pgfpathlineto{\pgfqpoint{2.743207in}{3.137674in}}%
\pgfpathlineto{\pgfqpoint{2.757455in}{3.162000in}}%
\pgfpathlineto{\pgfqpoint{2.773690in}{3.163195in}}%
\pgfpathlineto{\pgfqpoint{2.778535in}{3.164822in}}%
\pgfpathlineto{\pgfqpoint{2.789877in}{3.174294in}}%
\pgfpathlineto{\pgfqpoint{2.802382in}{3.185298in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{3.198668in}}%
\pgfpathlineto{\pgfqpoint{2.829855in}{3.208429in}}%
\pgfpathlineto{\pgfqpoint{2.825846in}{3.203125in}}%
\pgfpathlineto{\pgfqpoint{2.835819in}{3.211118in}}%
\pgfpathlineto{\pgfqpoint{2.846514in}{3.219764in}}%
\pgfpathlineto{\pgfqpoint{2.863036in}{3.219576in}}%
\pgfpathlineto{\pgfqpoint{2.876301in}{3.230463in}}%
\pgfpathlineto{\pgfqpoint{2.885570in}{3.246960in}}%
\pgfpathlineto{\pgfqpoint{2.896428in}{3.263194in}}%
\pgfpathlineto{\pgfqpoint{2.905511in}{3.263618in}}%
\pgfpathlineto{\pgfqpoint{2.925364in}{3.282620in}}%
\pgfpathlineto{\pgfqpoint{2.937002in}{3.288053in}}%
\pgfpathlineto{\pgfqpoint{2.947854in}{3.286953in}}%
\pgfpathlineto{\pgfqpoint{2.972101in}{3.305193in}}%
\pgfpathlineto{\pgfqpoint{2.969131in}{3.315948in}}%
\pgfpathlineto{\pgfqpoint{2.976805in}{3.340657in}}%
\pgfpathlineto{\pgfqpoint{2.976134in}{3.358922in}}%
\pgfpathlineto{\pgfqpoint{2.972947in}{3.373180in}}%
\pgfpathlineto{\pgfqpoint{2.964546in}{3.378945in}}%
\pgfpathlineto{\pgfqpoint{2.975237in}{3.398530in}}%
\pgfpathlineto{\pgfqpoint{2.990326in}{3.406430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060874in}{3.935994in}}%
\pgfpathlineto{\pgfqpoint{5.061217in}{3.938075in}}%
\pgfpathlineto{\pgfqpoint{5.060026in}{3.939071in}}%
\pgfpathlineto{\pgfqpoint{5.058683in}{3.941765in}}%
\pgfpathlineto{\pgfqpoint{5.057056in}{3.946444in}}%
\pgfpathlineto{\pgfqpoint{5.054964in}{3.949845in}}%
\pgfpathlineto{\pgfqpoint{5.056138in}{3.955069in}}%
\pgfpathlineto{\pgfqpoint{5.061270in}{3.962574in}}%
\pgfpathlineto{\pgfqpoint{5.068053in}{3.969911in}}%
\pgfpathlineto{\pgfqpoint{5.077180in}{3.977448in}}%
\pgfpathlineto{\pgfqpoint{5.086407in}{3.982699in}}%
\pgfpathlineto{\pgfqpoint{5.094741in}{3.984177in}}%
\pgfpathlineto{\pgfqpoint{5.103057in}{3.983062in}}%
\pgfpathlineto{\pgfqpoint{5.108990in}{3.980131in}}%
\pgfpathlineto{\pgfqpoint{5.115393in}{3.975439in}}%
\pgfpathlineto{\pgfqpoint{5.121533in}{3.970471in}}%
\pgfpathlineto{\pgfqpoint{5.125076in}{3.966402in}}%
\pgfpathlineto{\pgfqpoint{5.128121in}{3.962236in}}%
\pgfpathlineto{\pgfqpoint{5.130114in}{3.958977in}}%
\pgfpathlineto{\pgfqpoint{5.128982in}{3.956298in}}%
\pgfpathlineto{\pgfqpoint{5.127171in}{3.951991in}}%
\pgfpathlineto{\pgfqpoint{5.128152in}{3.948007in}}%
\pgfpathlineto{\pgfqpoint{5.131081in}{3.943360in}}%
\pgfpathlineto{\pgfqpoint{5.135102in}{3.937845in}}%
\pgfpathlineto{\pgfqpoint{5.141940in}{3.933146in}}%
\pgfpathlineto{\pgfqpoint{5.149951in}{3.928516in}}%
\pgfpathlineto{\pgfqpoint{5.156143in}{3.924430in}}%
\pgfpathlineto{\pgfqpoint{5.162855in}{3.922956in}}%
\pgfpathlineto{\pgfqpoint{5.172092in}{3.923292in}}%
\pgfpathlineto{\pgfqpoint{5.182117in}{3.924349in}}%
\pgfpathlineto{\pgfqpoint{5.192594in}{3.927954in}}%
\pgfpathlineto{\pgfqpoint{5.202496in}{3.931785in}}%
\pgfpathlineto{\pgfqpoint{5.209894in}{3.933339in}}%
\pgfpathlineto{\pgfqpoint{5.215728in}{3.934423in}}%
\pgfpathlineto{\pgfqpoint{5.222005in}{3.936496in}}%
\pgfpathlineto{\pgfqpoint{5.228220in}{3.940856in}}%
\pgfpathlineto{\pgfqpoint{5.232165in}{3.948066in}}%
\pgfpathlineto{\pgfqpoint{5.234552in}{3.953951in}}%
\pgfpathlineto{\pgfqpoint{5.236469in}{3.956335in}}%
\pgfpathlineto{\pgfqpoint{5.238180in}{3.955627in}}%
\pgfpathlineto{\pgfqpoint{5.238469in}{3.954019in}}%
\pgfpathlineto{\pgfqpoint{5.236731in}{3.951959in}}%
\pgfpathlineto{\pgfqpoint{5.235477in}{3.948830in}}%
\pgfpathlineto{\pgfqpoint{5.235957in}{3.946458in}}%
\pgfpathlineto{\pgfqpoint{5.235412in}{3.944254in}}%
\pgfpathlineto{\pgfqpoint{5.234136in}{3.940531in}}%
\pgfpathlineto{\pgfqpoint{5.232381in}{3.933879in}}%
\pgfpathlineto{\pgfqpoint{5.231110in}{3.923537in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{3.911062in}}%
\pgfpathlineto{\pgfqpoint{5.230768in}{3.896909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079887in}{3.955156in}}%
\pgfpathlineto{\pgfqpoint{5.105415in}{3.922199in}}%
\pgfpathlineto{\pgfqpoint{5.090964in}{3.916373in}}%
\pgfpathlineto{\pgfqpoint{5.050375in}{3.954092in}}%
\pgfpathlineto{\pgfqpoint{5.072158in}{3.939131in}}%
\pgfpathlineto{\pgfqpoint{5.059680in}{3.938963in}}%
\pgfpathlineto{\pgfqpoint{5.045667in}{3.931435in}}%
\pgfpathlineto{\pgfqpoint{5.059383in}{3.932625in}}%
\pgfpathlineto{\pgfqpoint{5.074026in}{3.949817in}}%
\pgfpathlineto{\pgfqpoint{5.070790in}{3.957188in}}%
\pgfpathlineto{\pgfqpoint{5.073263in}{3.962093in}}%
\pgfpathlineto{\pgfqpoint{5.094393in}{3.978482in}}%
\pgfpathlineto{\pgfqpoint{5.095140in}{3.976540in}}%
\pgfpathlineto{\pgfqpoint{5.095956in}{3.956747in}}%
\pgfpathlineto{\pgfqpoint{5.120799in}{3.962102in}}%
\pgfpathlineto{\pgfqpoint{5.121440in}{3.951497in}}%
\pgfpathlineto{\pgfqpoint{5.129824in}{3.953550in}}%
\pgfpathlineto{\pgfqpoint{5.122228in}{3.955797in}}%
\pgfpathlineto{\pgfqpoint{5.126898in}{3.956401in}}%
\pgfpathlineto{\pgfqpoint{5.136158in}{3.947994in}}%
\pgfpathlineto{\pgfqpoint{5.139294in}{3.959514in}}%
\pgfpathlineto{\pgfqpoint{5.148108in}{3.958982in}}%
\pgfpathlineto{\pgfqpoint{5.144586in}{3.937620in}}%
\pgfpathlineto{\pgfqpoint{5.134570in}{3.932551in}}%
\pgfpathlineto{\pgfqpoint{5.143116in}{3.930742in}}%
\pgfpathlineto{\pgfqpoint{5.150228in}{3.929130in}}%
\pgfpathlineto{\pgfqpoint{5.140500in}{3.924767in}}%
\pgfpathlineto{\pgfqpoint{5.158963in}{3.924895in}}%
\pgfpathlineto{\pgfqpoint{5.171519in}{3.919185in}}%
\pgfpathlineto{\pgfqpoint{5.175813in}{3.908777in}}%
\pgfpathlineto{\pgfqpoint{5.182721in}{3.924644in}}%
\pgfpathlineto{\pgfqpoint{5.192475in}{3.911872in}}%
\pgfpathlineto{\pgfqpoint{5.208815in}{3.916042in}}%
\pgfpathlineto{\pgfqpoint{5.212392in}{3.900881in}}%
\pgfpathlineto{\pgfqpoint{5.215245in}{3.915603in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{3.918532in}}%
\pgfpathlineto{\pgfqpoint{5.213184in}{3.926237in}}%
\pgfpathlineto{\pgfqpoint{5.224738in}{3.928666in}}%
\pgfpathlineto{\pgfqpoint{5.236982in}{3.923890in}}%
\pgfpathlineto{\pgfqpoint{5.236499in}{3.938449in}}%
\pgfpathlineto{\pgfqpoint{5.233540in}{3.949100in}}%
\pgfpathlineto{\pgfqpoint{5.237906in}{3.947197in}}%
\pgfpathlineto{\pgfqpoint{5.230456in}{3.945917in}}%
\pgfpathlineto{\pgfqpoint{5.230768in}{3.948159in}}%
\pgfpathlineto{\pgfqpoint{5.223716in}{3.951521in}}%
\pgfpathlineto{\pgfqpoint{5.226993in}{3.943629in}}%
\pgfpathlineto{\pgfqpoint{5.225165in}{3.936881in}}%
\pgfpathlineto{\pgfqpoint{5.226103in}{3.930235in}}%
\pgfpathlineto{\pgfqpoint{5.224750in}{3.924341in}}%
\pgfpathlineto{\pgfqpoint{5.230380in}{3.917719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570403in}{2.226213in}}%
\pgfpathlineto{\pgfqpoint{1.567247in}{2.227403in}}%
\pgfpathlineto{\pgfqpoint{1.565174in}{2.227712in}}%
\pgfpathlineto{\pgfqpoint{1.566302in}{2.228396in}}%
\pgfpathlineto{\pgfqpoint{1.567683in}{2.230678in}}%
\pgfpathlineto{\pgfqpoint{1.569780in}{2.235056in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{2.239843in}}%
\pgfpathlineto{\pgfqpoint{1.573801in}{2.242285in}}%
\pgfpathlineto{\pgfqpoint{1.576644in}{2.244507in}}%
\pgfpathlineto{\pgfqpoint{1.580671in}{2.245992in}}%
\pgfpathlineto{\pgfqpoint{1.585530in}{2.245191in}}%
\pgfpathlineto{\pgfqpoint{1.589330in}{2.244109in}}%
\pgfpathlineto{\pgfqpoint{1.593004in}{2.244119in}}%
\pgfpathlineto{\pgfqpoint{1.597899in}{2.243441in}}%
\pgfpathlineto{\pgfqpoint{1.604148in}{2.240202in}}%
\pgfpathlineto{\pgfqpoint{1.610622in}{2.234764in}}%
\pgfpathlineto{\pgfqpoint{1.618038in}{2.227744in}}%
\pgfpathlineto{\pgfqpoint{1.627076in}{2.220362in}}%
\pgfpathlineto{\pgfqpoint{1.636271in}{2.213348in}}%
\pgfpathlineto{\pgfqpoint{1.644593in}{2.208168in}}%
\pgfpathlineto{\pgfqpoint{1.652959in}{2.204640in}}%
\pgfpathlineto{\pgfqpoint{1.663063in}{2.202704in}}%
\pgfpathlineto{\pgfqpoint{1.672810in}{2.202792in}}%
\pgfpathlineto{\pgfqpoint{1.680902in}{2.203012in}}%
\pgfpathlineto{\pgfqpoint{1.687187in}{2.203701in}}%
\pgfpathlineto{\pgfqpoint{1.692105in}{2.205024in}}%
\pgfpathlineto{\pgfqpoint{1.699882in}{2.207303in}}%
\pgfpathlineto{\pgfqpoint{1.711516in}{2.211365in}}%
\pgfpathlineto{\pgfqpoint{1.724849in}{2.216262in}}%
\pgfpathlineto{\pgfqpoint{1.738298in}{2.221418in}}%
\pgfpathlineto{\pgfqpoint{1.751413in}{2.227109in}}%
\pgfpathlineto{\pgfqpoint{1.765022in}{2.232274in}}%
\pgfpathlineto{\pgfqpoint{1.778377in}{2.236922in}}%
\pgfpathlineto{\pgfqpoint{1.790319in}{2.241212in}}%
\pgfpathlineto{\pgfqpoint{1.800089in}{2.244124in}}%
\pgfpathlineto{\pgfqpoint{1.809998in}{2.247152in}}%
\pgfpathlineto{\pgfqpoint{1.823813in}{2.251534in}}%
\pgfpathlineto{\pgfqpoint{1.838763in}{2.256002in}}%
\pgfpathlineto{\pgfqpoint{1.853033in}{2.260000in}}%
\pgfpathlineto{\pgfqpoint{1.869144in}{2.262430in}}%
\pgfpathlineto{\pgfqpoint{1.885891in}{2.261833in}}%
\pgfpathlineto{\pgfqpoint{1.902595in}{2.258112in}}%
\pgfpathlineto{\pgfqpoint{1.920537in}{2.253198in}}%
\pgfpathlineto{\pgfqpoint{1.938032in}{2.248940in}}%
\pgfpathlineto{\pgfqpoint{1.953020in}{2.244836in}}%
\pgfpathlineto{\pgfqpoint{1.968349in}{2.240569in}}%
\pgfpathlineto{\pgfqpoint{1.984798in}{2.236171in}}%
\pgfpathlineto{\pgfqpoint{2.000484in}{2.231084in}}%
\pgfpathlineto{\pgfqpoint{2.014912in}{2.226702in}}%
\pgfpathlineto{\pgfqpoint{2.029112in}{2.222674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605518in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.573158in}{2.234119in}}%
\pgfpathlineto{\pgfqpoint{1.560468in}{2.248080in}}%
\pgfpathlineto{\pgfqpoint{1.559799in}{2.252684in}}%
\pgfpathlineto{\pgfqpoint{1.560266in}{2.261610in}}%
\pgfpathlineto{\pgfqpoint{1.582997in}{2.252079in}}%
\pgfpathlineto{\pgfqpoint{1.580304in}{2.235592in}}%
\pgfpathlineto{\pgfqpoint{1.581657in}{2.246775in}}%
\pgfpathlineto{\pgfqpoint{1.590593in}{2.240512in}}%
\pgfpathlineto{\pgfqpoint{1.585264in}{2.220327in}}%
\pgfpathlineto{\pgfqpoint{1.591450in}{2.214627in}}%
\pgfpathlineto{\pgfqpoint{1.601459in}{2.223267in}}%
\pgfpathlineto{\pgfqpoint{1.589806in}{2.225811in}}%
\pgfpathlineto{\pgfqpoint{1.597431in}{2.218076in}}%
\pgfpathlineto{\pgfqpoint{1.606362in}{2.216703in}}%
\pgfpathlineto{\pgfqpoint{1.608382in}{2.225221in}}%
\pgfpathlineto{\pgfqpoint{1.612095in}{2.230285in}}%
\pgfpathlineto{\pgfqpoint{1.620856in}{2.251022in}}%
\pgfpathlineto{\pgfqpoint{1.633376in}{2.222600in}}%
\pgfpathlineto{\pgfqpoint{1.634336in}{2.209444in}}%
\pgfpathlineto{\pgfqpoint{1.654863in}{2.206777in}}%
\pgfpathlineto{\pgfqpoint{1.649871in}{2.224026in}}%
\pgfpathlineto{\pgfqpoint{1.675746in}{2.223069in}}%
\pgfpathlineto{\pgfqpoint{1.675749in}{2.220565in}}%
\pgfpathlineto{\pgfqpoint{1.698070in}{2.219815in}}%
\pgfpathlineto{\pgfqpoint{1.689126in}{2.221889in}}%
\pgfpathlineto{\pgfqpoint{1.701650in}{2.207485in}}%
\pgfpathlineto{\pgfqpoint{1.713725in}{2.208557in}}%
\pgfpathlineto{\pgfqpoint{1.724565in}{2.215247in}}%
\pgfpathlineto{\pgfqpoint{1.753809in}{2.224728in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{2.224639in}}%
\pgfpathlineto{\pgfqpoint{1.761569in}{2.244260in}}%
\pgfpathlineto{\pgfqpoint{1.779883in}{2.241630in}}%
\pgfpathlineto{\pgfqpoint{1.795101in}{2.265898in}}%
\pgfpathlineto{\pgfqpoint{1.807359in}{2.248747in}}%
\pgfpathlineto{\pgfqpoint{1.813219in}{2.261724in}}%
\pgfpathlineto{\pgfqpoint{1.816736in}{2.242469in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{2.241114in}}%
\pgfpathlineto{\pgfqpoint{1.847031in}{2.251578in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{2.252561in}}%
\pgfpathlineto{\pgfqpoint{1.875019in}{2.266662in}}%
\pgfpathlineto{\pgfqpoint{1.879464in}{2.254487in}}%
\pgfpathlineto{\pgfqpoint{1.903973in}{2.248874in}}%
\pgfpathlineto{\pgfqpoint{1.922222in}{2.254557in}}%
\pgfpathlineto{\pgfqpoint{1.942246in}{2.251910in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{2.248183in}}%
\pgfpathlineto{\pgfqpoint{1.988497in}{2.229915in}}%
\pgfpathlineto{\pgfqpoint{1.992164in}{2.228144in}}%
\pgfpathlineto{\pgfqpoint{1.997579in}{2.223789in}}%
\pgfpathlineto{\pgfqpoint{2.018021in}{2.210390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650568in}{2.587470in}}%
\pgfpathlineto{\pgfqpoint{2.654340in}{2.578371in}}%
\pgfpathlineto{\pgfqpoint{2.658812in}{2.568064in}}%
\pgfpathlineto{\pgfqpoint{2.662713in}{2.557450in}}%
\pgfpathlineto{\pgfqpoint{2.667719in}{2.545794in}}%
\pgfpathlineto{\pgfqpoint{2.676729in}{2.532314in}}%
\pgfpathlineto{\pgfqpoint{2.687447in}{2.516957in}}%
\pgfpathlineto{\pgfqpoint{2.697674in}{2.499366in}}%
\pgfpathlineto{\pgfqpoint{2.709547in}{2.482736in}}%
\pgfpathlineto{\pgfqpoint{2.723179in}{2.469964in}}%
\pgfpathlineto{\pgfqpoint{2.736761in}{2.458975in}}%
\pgfpathlineto{\pgfqpoint{2.750706in}{2.445994in}}%
\pgfpathlineto{\pgfqpoint{2.765389in}{2.430137in}}%
\pgfpathlineto{\pgfqpoint{2.780234in}{2.412685in}}%
\pgfpathlineto{\pgfqpoint{2.793449in}{2.394396in}}%
\pgfpathlineto{\pgfqpoint{2.805364in}{2.376061in}}%
\pgfpathlineto{\pgfqpoint{2.819307in}{2.357572in}}%
\pgfpathlineto{\pgfqpoint{2.831909in}{2.338059in}}%
\pgfpathlineto{\pgfqpoint{2.840127in}{2.319532in}}%
\pgfpathlineto{\pgfqpoint{2.848085in}{2.303005in}}%
\pgfpathlineto{\pgfqpoint{2.857029in}{2.287053in}}%
\pgfpathlineto{\pgfqpoint{2.865348in}{2.271558in}}%
\pgfpathlineto{\pgfqpoint{2.872680in}{2.258197in}}%
\pgfpathlineto{\pgfqpoint{2.878633in}{2.245480in}}%
\pgfpathlineto{\pgfqpoint{2.883107in}{2.230363in}}%
\pgfpathlineto{\pgfqpoint{2.887502in}{2.214956in}}%
\pgfpathlineto{\pgfqpoint{2.892300in}{2.201831in}}%
\pgfpathlineto{\pgfqpoint{2.897095in}{2.193273in}}%
\pgfpathlineto{\pgfqpoint{2.903228in}{2.185605in}}%
\pgfpathlineto{\pgfqpoint{2.908865in}{2.177028in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{2.169619in}}%
\pgfpathlineto{\pgfqpoint{2.925023in}{2.162006in}}%
\pgfpathlineto{\pgfqpoint{2.935377in}{2.155066in}}%
\pgfpathlineto{\pgfqpoint{2.946077in}{2.149928in}}%
\pgfpathlineto{\pgfqpoint{2.959469in}{2.146146in}}%
\pgfpathlineto{\pgfqpoint{2.972465in}{2.142292in}}%
\pgfpathlineto{\pgfqpoint{2.984269in}{2.137650in}}%
\pgfpathlineto{\pgfqpoint{2.994897in}{2.132880in}}%
\pgfpathlineto{\pgfqpoint{3.003224in}{2.128794in}}%
\pgfpathlineto{\pgfqpoint{3.011532in}{2.125073in}}%
\pgfpathlineto{\pgfqpoint{3.019963in}{2.120398in}}%
\pgfpathlineto{\pgfqpoint{3.026572in}{2.114045in}}%
\pgfpathlineto{\pgfqpoint{3.033413in}{2.107873in}}%
\pgfpathlineto{\pgfqpoint{3.042641in}{2.101065in}}%
\pgfpathlineto{\pgfqpoint{3.055989in}{2.092906in}}%
\pgfpathlineto{\pgfqpoint{3.071969in}{2.086085in}}%
\pgfpathlineto{\pgfqpoint{3.085829in}{2.080145in}}%
\pgfpathlineto{\pgfqpoint{3.097810in}{2.074558in}}%
\pgfpathlineto{\pgfqpoint{3.110569in}{2.070696in}}%
\pgfpathlineto{\pgfqpoint{3.123973in}{2.066353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620726in}{2.547084in}}%
\pgfpathlineto{\pgfqpoint{2.616694in}{2.566875in}}%
\pgfpathlineto{\pgfqpoint{2.621937in}{2.581605in}}%
\pgfpathlineto{\pgfqpoint{2.620878in}{2.545767in}}%
\pgfpathlineto{\pgfqpoint{2.632848in}{2.527537in}}%
\pgfpathlineto{\pgfqpoint{2.663878in}{2.525709in}}%
\pgfpathlineto{\pgfqpoint{2.675846in}{2.512307in}}%
\pgfpathlineto{\pgfqpoint{2.678413in}{2.488111in}}%
\pgfpathlineto{\pgfqpoint{2.693469in}{2.472537in}}%
\pgfpathlineto{\pgfqpoint{2.709291in}{2.469168in}}%
\pgfpathlineto{\pgfqpoint{2.726538in}{2.472521in}}%
\pgfpathlineto{\pgfqpoint{2.745676in}{2.475823in}}%
\pgfpathlineto{\pgfqpoint{2.761431in}{2.462182in}}%
\pgfpathlineto{\pgfqpoint{2.771610in}{2.419185in}}%
\pgfpathlineto{\pgfqpoint{2.801569in}{2.427080in}}%
\pgfpathlineto{\pgfqpoint{2.816389in}{2.387976in}}%
\pgfpathlineto{\pgfqpoint{2.830684in}{2.362210in}}%
\pgfpathlineto{\pgfqpoint{2.847652in}{2.351995in}}%
\pgfpathlineto{\pgfqpoint{2.856010in}{2.345524in}}%
\pgfpathlineto{\pgfqpoint{2.861402in}{2.320926in}}%
\pgfpathlineto{\pgfqpoint{2.873050in}{2.302372in}}%
\pgfpathlineto{\pgfqpoint{2.872522in}{2.299085in}}%
\pgfpathlineto{\pgfqpoint{2.873606in}{2.276845in}}%
\pgfpathlineto{\pgfqpoint{2.894584in}{2.240882in}}%
\pgfpathlineto{\pgfqpoint{2.906956in}{2.233413in}}%
\pgfpathlineto{\pgfqpoint{2.905633in}{2.225258in}}%
\pgfpathlineto{\pgfqpoint{2.916020in}{2.200706in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{2.180176in}}%
\pgfpathlineto{\pgfqpoint{2.909576in}{2.175495in}}%
\pgfpathlineto{\pgfqpoint{2.903879in}{2.165597in}}%
\pgfpathlineto{\pgfqpoint{2.911616in}{2.161858in}}%
\pgfpathlineto{\pgfqpoint{2.945525in}{2.158039in}}%
\pgfpathlineto{\pgfqpoint{2.945983in}{2.158267in}}%
\pgfpathlineto{\pgfqpoint{2.945670in}{2.144758in}}%
\pgfpathlineto{\pgfqpoint{2.957756in}{2.141358in}}%
\pgfpathlineto{\pgfqpoint{2.974122in}{2.138972in}}%
\pgfpathlineto{\pgfqpoint{2.997579in}{2.128891in}}%
\pgfpathlineto{\pgfqpoint{2.995935in}{2.119648in}}%
\pgfpathlineto{\pgfqpoint{3.011946in}{2.132704in}}%
\pgfpathlineto{\pgfqpoint{3.009786in}{2.119066in}}%
\pgfpathlineto{\pgfqpoint{3.017177in}{2.105090in}}%
\pgfpathlineto{\pgfqpoint{3.033408in}{2.114483in}}%
\pgfpathlineto{\pgfqpoint{3.029057in}{2.112124in}}%
\pgfpathlineto{\pgfqpoint{3.057124in}{2.100391in}}%
\pgfpathlineto{\pgfqpoint{3.058151in}{2.096352in}}%
\pgfpathlineto{\pgfqpoint{3.070904in}{2.087676in}}%
\pgfpathlineto{\pgfqpoint{3.076251in}{2.069974in}}%
\pgfpathlineto{\pgfqpoint{3.085490in}{2.063862in}}%
\pgfpathlineto{\pgfqpoint{3.101606in}{2.073363in}}%
\pgfpathlineto{\pgfqpoint{3.135221in}{2.089686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348366in}{2.730781in}}%
\pgfpathlineto{\pgfqpoint{2.347795in}{2.725152in}}%
\pgfpathlineto{\pgfqpoint{2.350040in}{2.718960in}}%
\pgfpathlineto{\pgfqpoint{2.351246in}{2.712108in}}%
\pgfpathlineto{\pgfqpoint{2.348193in}{2.705334in}}%
\pgfpathlineto{\pgfqpoint{2.341094in}{2.698343in}}%
\pgfpathlineto{\pgfqpoint{2.334279in}{2.690044in}}%
\pgfpathlineto{\pgfqpoint{2.329696in}{2.681496in}}%
\pgfpathlineto{\pgfqpoint{2.328334in}{2.671731in}}%
\pgfpathlineto{\pgfqpoint{2.329234in}{2.660619in}}%
\pgfpathlineto{\pgfqpoint{2.330453in}{2.651631in}}%
\pgfpathlineto{\pgfqpoint{2.331726in}{2.644618in}}%
\pgfpathlineto{\pgfqpoint{2.332117in}{2.638616in}}%
\pgfpathlineto{\pgfqpoint{2.332102in}{2.635613in}}%
\pgfpathlineto{\pgfqpoint{2.331584in}{2.634578in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{2.633643in}}%
\pgfpathlineto{\pgfqpoint{2.333102in}{2.632941in}}%
\pgfpathlineto{\pgfqpoint{2.330872in}{2.631745in}}%
\pgfpathlineto{\pgfqpoint{2.325741in}{2.630414in}}%
\pgfpathlineto{\pgfqpoint{2.321301in}{2.630912in}}%
\pgfpathlineto{\pgfqpoint{2.317791in}{2.633859in}}%
\pgfpathlineto{\pgfqpoint{2.312638in}{2.637598in}}%
\pgfpathlineto{\pgfqpoint{2.306037in}{2.641010in}}%
\pgfpathlineto{\pgfqpoint{2.298053in}{2.643915in}}%
\pgfpathlineto{\pgfqpoint{2.290475in}{2.644805in}}%
\pgfpathlineto{\pgfqpoint{2.286402in}{2.644790in}}%
\pgfpathlineto{\pgfqpoint{2.282921in}{2.646613in}}%
\pgfpathlineto{\pgfqpoint{2.279847in}{2.652283in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{2.662932in}}%
\pgfpathlineto{\pgfqpoint{2.281414in}{2.675684in}}%
\pgfpathlineto{\pgfqpoint{2.282272in}{2.688428in}}%
\pgfpathlineto{\pgfqpoint{2.282287in}{2.701812in}}%
\pgfpathlineto{\pgfqpoint{2.281186in}{2.715578in}}%
\pgfpathlineto{\pgfqpoint{2.278946in}{2.729276in}}%
\pgfpathlineto{\pgfqpoint{2.275708in}{2.742929in}}%
\pgfpathlineto{\pgfqpoint{2.271676in}{2.757153in}}%
\pgfpathlineto{\pgfqpoint{2.267890in}{2.770404in}}%
\pgfpathlineto{\pgfqpoint{2.263534in}{2.782780in}}%
\pgfpathlineto{\pgfqpoint{2.258987in}{2.793121in}}%
\pgfpathlineto{\pgfqpoint{2.253743in}{2.799617in}}%
\pgfpathlineto{\pgfqpoint{2.248784in}{2.805703in}}%
\pgfpathlineto{\pgfqpoint{2.244559in}{2.811786in}}%
\pgfpathlineto{\pgfqpoint{2.240057in}{2.818746in}}%
\pgfpathlineto{\pgfqpoint{2.235274in}{2.830040in}}%
\pgfpathlineto{\pgfqpoint{2.230823in}{2.841064in}}%
\pgfpathlineto{\pgfqpoint{2.226349in}{2.849903in}}%
\pgfpathlineto{\pgfqpoint{2.221137in}{2.860110in}}%
\pgfpathlineto{\pgfqpoint{2.216270in}{2.872291in}}%
\pgfpathlineto{\pgfqpoint{2.212907in}{2.884692in}}%
\pgfpathlineto{\pgfqpoint{2.210964in}{2.895573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401847in}{2.710966in}}%
\pgfpathlineto{\pgfqpoint{2.346077in}{2.759967in}}%
\pgfpathlineto{\pgfqpoint{2.330358in}{2.701126in}}%
\pgfpathlineto{\pgfqpoint{2.342933in}{2.689078in}}%
\pgfpathlineto{\pgfqpoint{2.346248in}{2.673285in}}%
\pgfpathlineto{\pgfqpoint{2.336301in}{2.678414in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{2.669053in}}%
\pgfpathlineto{\pgfqpoint{2.328726in}{2.659157in}}%
\pgfpathlineto{\pgfqpoint{2.321065in}{2.679026in}}%
\pgfpathlineto{\pgfqpoint{2.321801in}{2.668413in}}%
\pgfpathlineto{\pgfqpoint{2.319579in}{2.652063in}}%
\pgfpathlineto{\pgfqpoint{2.326904in}{2.642015in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{2.633091in}}%
\pgfpathlineto{\pgfqpoint{2.335509in}{2.632714in}}%
\pgfpathlineto{\pgfqpoint{2.327054in}{2.628352in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{2.630252in}}%
\pgfpathlineto{\pgfqpoint{2.326227in}{2.626740in}}%
\pgfpathlineto{\pgfqpoint{2.318569in}{2.609922in}}%
\pgfpathlineto{\pgfqpoint{2.320545in}{2.622353in}}%
\pgfpathlineto{\pgfqpoint{2.322184in}{2.629875in}}%
\pgfpathlineto{\pgfqpoint{2.324973in}{2.636345in}}%
\pgfpathlineto{\pgfqpoint{2.324107in}{2.632088in}}%
\pgfpathlineto{\pgfqpoint{2.316232in}{2.633707in}}%
\pgfpathlineto{\pgfqpoint{2.301270in}{2.639060in}}%
\pgfpathlineto{\pgfqpoint{2.297191in}{2.649077in}}%
\pgfpathlineto{\pgfqpoint{2.291462in}{2.652253in}}%
\pgfpathlineto{\pgfqpoint{2.277165in}{2.641166in}}%
\pgfpathlineto{\pgfqpoint{2.307994in}{2.664933in}}%
\pgfpathlineto{\pgfqpoint{2.297132in}{2.667736in}}%
\pgfpathlineto{\pgfqpoint{2.296228in}{2.664491in}}%
\pgfpathlineto{\pgfqpoint{2.304103in}{2.697216in}}%
\pgfpathlineto{\pgfqpoint{2.302898in}{2.708329in}}%
\pgfpathlineto{\pgfqpoint{2.282232in}{2.717881in}}%
\pgfpathlineto{\pgfqpoint{2.293538in}{2.727337in}}%
\pgfpathlineto{\pgfqpoint{2.256389in}{2.729017in}}%
\pgfpathlineto{\pgfqpoint{2.276239in}{2.745946in}}%
\pgfpathlineto{\pgfqpoint{2.268166in}{2.755007in}}%
\pgfpathlineto{\pgfqpoint{2.267670in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{2.260659in}{2.777306in}}%
\pgfpathlineto{\pgfqpoint{2.266763in}{2.794023in}}%
\pgfpathlineto{\pgfqpoint{2.255151in}{2.793099in}}%
\pgfpathlineto{\pgfqpoint{2.240241in}{2.794083in}}%
\pgfpathlineto{\pgfqpoint{2.245151in}{2.812756in}}%
\pgfpathlineto{\pgfqpoint{2.223932in}{2.820622in}}%
\pgfpathlineto{\pgfqpoint{2.222539in}{2.833773in}}%
\pgfpathlineto{\pgfqpoint{2.224798in}{2.855851in}}%
\pgfpathlineto{\pgfqpoint{2.221208in}{2.863397in}}%
\pgfpathlineto{\pgfqpoint{2.225922in}{2.870255in}}%
\pgfpathlineto{\pgfqpoint{2.210739in}{2.888217in}}%
\pgfpathlineto{\pgfqpoint{2.198398in}{2.899394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063745in}{3.981488in}}%
\pgfpathlineto{\pgfqpoint{5.057348in}{3.988746in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{3.995975in}}%
\pgfpathlineto{\pgfqpoint{5.044629in}{4.004245in}}%
\pgfpathlineto{\pgfqpoint{5.037978in}{4.014530in}}%
\pgfpathlineto{\pgfqpoint{5.030721in}{4.028059in}}%
\pgfpathlineto{\pgfqpoint{5.026862in}{4.041569in}}%
\pgfpathlineto{\pgfqpoint{5.025720in}{4.051147in}}%
\pgfpathlineto{\pgfqpoint{5.023997in}{4.056294in}}%
\pgfpathlineto{\pgfqpoint{5.021390in}{4.060708in}}%
\pgfpathlineto{\pgfqpoint{5.021486in}{4.067557in}}%
\pgfpathlineto{\pgfqpoint{5.025892in}{4.074219in}}%
\pgfpathlineto{\pgfqpoint{5.031482in}{4.078464in}}%
\pgfpathlineto{\pgfqpoint{5.036177in}{4.082701in}}%
\pgfpathlineto{\pgfqpoint{5.041065in}{4.088127in}}%
\pgfpathlineto{\pgfqpoint{5.046099in}{4.093951in}}%
\pgfpathlineto{\pgfqpoint{5.050098in}{4.099934in}}%
\pgfpathlineto{\pgfqpoint{5.053627in}{4.106341in}}%
\pgfpathlineto{\pgfqpoint{5.058654in}{4.113705in}}%
\pgfpathlineto{\pgfqpoint{5.064301in}{4.122450in}}%
\pgfpathlineto{\pgfqpoint{5.068797in}{4.132942in}}%
\pgfpathlineto{\pgfqpoint{5.072060in}{4.144457in}}%
\pgfpathlineto{\pgfqpoint{5.074021in}{4.154560in}}%
\pgfpathlineto{\pgfqpoint{5.075257in}{4.163547in}}%
\pgfpathlineto{\pgfqpoint{5.075415in}{4.173072in}}%
\pgfpathlineto{\pgfqpoint{5.074196in}{4.183150in}}%
\pgfpathlineto{\pgfqpoint{5.072010in}{4.192421in}}%
\pgfpathlineto{\pgfqpoint{5.067185in}{4.201956in}}%
\pgfpathlineto{\pgfqpoint{5.061373in}{4.213092in}}%
\pgfpathlineto{\pgfqpoint{5.056278in}{4.225405in}}%
\pgfpathlineto{\pgfqpoint{5.051799in}{4.237541in}}%
\pgfpathlineto{\pgfqpoint{5.048771in}{4.248797in}}%
\pgfpathlineto{\pgfqpoint{5.044230in}{4.260417in}}%
\pgfpathlineto{\pgfqpoint{5.038803in}{4.269573in}}%
\pgfpathlineto{\pgfqpoint{5.033883in}{4.275859in}}%
\pgfpathlineto{\pgfqpoint{5.026683in}{4.281630in}}%
\pgfpathlineto{\pgfqpoint{5.019929in}{4.287012in}}%
\pgfpathlineto{\pgfqpoint{5.015876in}{4.292704in}}%
\pgfpathlineto{\pgfqpoint{5.012857in}{4.298646in}}%
\pgfpathlineto{\pgfqpoint{5.010854in}{4.304123in}}%
\pgfpathlineto{\pgfqpoint{5.008251in}{4.311285in}}%
\pgfpathlineto{\pgfqpoint{5.004288in}{4.321719in}}%
\pgfpathlineto{\pgfqpoint{4.999888in}{4.334982in}}%
\pgfpathlineto{\pgfqpoint{4.994271in}{4.350876in}}%
\pgfpathlineto{\pgfqpoint{4.986012in}{4.366035in}}%
\pgfpathlineto{\pgfqpoint{4.975659in}{4.381452in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{4.397285in}}%
\pgfpathlineto{\pgfqpoint{4.950535in}{4.412089in}}%
\pgfpathlineto{\pgfqpoint{4.938354in}{4.428255in}}%
\pgfpathlineto{\pgfqpoint{4.925679in}{4.444235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032185in}{4.001770in}}%
\pgfpathlineto{\pgfqpoint{5.034093in}{3.996709in}}%
\pgfpathlineto{\pgfqpoint{5.027128in}{4.000699in}}%
\pgfpathlineto{\pgfqpoint{5.020455in}{4.008540in}}%
\pgfpathlineto{\pgfqpoint{5.025208in}{4.017313in}}%
\pgfpathlineto{\pgfqpoint{5.018176in}{4.022459in}}%
\pgfpathlineto{\pgfqpoint{5.020023in}{4.026548in}}%
\pgfpathlineto{\pgfqpoint{5.024252in}{4.042058in}}%
\pgfpathlineto{\pgfqpoint{5.027480in}{4.054818in}}%
\pgfpathlineto{\pgfqpoint{5.014478in}{4.049083in}}%
\pgfpathlineto{\pgfqpoint{5.009070in}{4.066377in}}%
\pgfpathlineto{\pgfqpoint{5.011213in}{4.069434in}}%
\pgfpathlineto{\pgfqpoint{5.010931in}{4.079768in}}%
\pgfpathlineto{\pgfqpoint{5.024945in}{4.081166in}}%
\pgfpathlineto{\pgfqpoint{5.030444in}{4.079464in}}%
\pgfpathlineto{\pgfqpoint{5.046663in}{4.082212in}}%
\pgfpathlineto{\pgfqpoint{5.047178in}{4.065324in}}%
\pgfpathlineto{\pgfqpoint{5.052334in}{4.075295in}}%
\pgfpathlineto{\pgfqpoint{5.060415in}{4.104113in}}%
\pgfpathlineto{\pgfqpoint{5.067672in}{4.121225in}}%
\pgfpathlineto{\pgfqpoint{5.069515in}{4.135096in}}%
\pgfpathlineto{\pgfqpoint{5.082028in}{4.134739in}}%
\pgfpathlineto{\pgfqpoint{5.083594in}{4.142166in}}%
\pgfpathlineto{\pgfqpoint{5.095038in}{4.148662in}}%
\pgfpathlineto{\pgfqpoint{5.099734in}{4.164953in}}%
\pgfpathlineto{\pgfqpoint{5.092905in}{4.181962in}}%
\pgfpathlineto{\pgfqpoint{5.091110in}{4.190638in}}%
\pgfpathlineto{\pgfqpoint{5.092427in}{4.215560in}}%
\pgfpathlineto{\pgfqpoint{5.084638in}{4.208811in}}%
\pgfpathlineto{\pgfqpoint{5.092626in}{4.209141in}}%
\pgfpathlineto{\pgfqpoint{5.090232in}{4.221010in}}%
\pgfpathlineto{\pgfqpoint{5.083065in}{4.235028in}}%
\pgfpathlineto{\pgfqpoint{5.071743in}{4.246423in}}%
\pgfpathlineto{\pgfqpoint{5.056515in}{4.257731in}}%
\pgfpathlineto{\pgfqpoint{5.066936in}{4.265592in}}%
\pgfpathlineto{\pgfqpoint{5.045303in}{4.287271in}}%
\pgfpathlineto{\pgfqpoint{5.024845in}{4.290356in}}%
\pgfpathlineto{\pgfqpoint{5.018238in}{4.298064in}}%
\pgfpathlineto{\pgfqpoint{5.000619in}{4.308801in}}%
\pgfpathlineto{\pgfqpoint{4.997896in}{4.301860in}}%
\pgfpathlineto{\pgfqpoint{4.985173in}{4.308422in}}%
\pgfpathlineto{\pgfqpoint{4.987491in}{4.319229in}}%
\pgfpathlineto{\pgfqpoint{4.980533in}{4.326349in}}%
\pgfpathlineto{\pgfqpoint{4.980003in}{4.326897in}}%
\pgfpathlineto{\pgfqpoint{4.984616in}{4.335641in}}%
\pgfpathlineto{\pgfqpoint{4.967413in}{4.372243in}}%
\pgfpathlineto{\pgfqpoint{4.963159in}{4.403806in}}%
\pgfpathlineto{\pgfqpoint{4.952299in}{4.405001in}}%
\pgfpathlineto{\pgfqpoint{4.943867in}{4.420267in}}%
\pgfpathlineto{\pgfqpoint{4.938469in}{4.447223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621875in}{3.704925in}}%
\pgfpathlineto{\pgfqpoint{4.618463in}{3.699385in}}%
\pgfpathlineto{\pgfqpoint{4.614730in}{3.693104in}}%
\pgfpathlineto{\pgfqpoint{4.612899in}{3.687355in}}%
\pgfpathlineto{\pgfqpoint{4.614476in}{3.682730in}}%
\pgfpathlineto{\pgfqpoint{4.617004in}{3.679539in}}%
\pgfpathlineto{\pgfqpoint{4.617883in}{3.677829in}}%
\pgfpathlineto{\pgfqpoint{4.620530in}{3.675512in}}%
\pgfpathlineto{\pgfqpoint{4.625271in}{3.672662in}}%
\pgfpathlineto{\pgfqpoint{4.629584in}{3.671167in}}%
\pgfpathlineto{\pgfqpoint{4.633001in}{3.670384in}}%
\pgfpathlineto{\pgfqpoint{4.639021in}{3.671181in}}%
\pgfpathlineto{\pgfqpoint{4.646156in}{3.674644in}}%
\pgfpathlineto{\pgfqpoint{4.651146in}{3.678352in}}%
\pgfpathlineto{\pgfqpoint{4.658433in}{3.683498in}}%
\pgfpathlineto{\pgfqpoint{4.668345in}{3.688820in}}%
\pgfpathlineto{\pgfqpoint{4.678347in}{3.694458in}}%
\pgfpathlineto{\pgfqpoint{4.689987in}{3.704254in}}%
\pgfpathlineto{\pgfqpoint{4.704501in}{3.715784in}}%
\pgfpathlineto{\pgfqpoint{4.720845in}{3.726390in}}%
\pgfpathlineto{\pgfqpoint{4.736894in}{3.736747in}}%
\pgfpathlineto{\pgfqpoint{4.750716in}{3.746292in}}%
\pgfpathlineto{\pgfqpoint{4.764051in}{3.754144in}}%
\pgfpathlineto{\pgfqpoint{4.778182in}{3.761272in}}%
\pgfpathlineto{\pgfqpoint{4.792683in}{3.768847in}}%
\pgfpathlineto{\pgfqpoint{4.807183in}{3.776708in}}%
\pgfpathlineto{\pgfqpoint{4.821337in}{3.781869in}}%
\pgfpathlineto{\pgfqpoint{4.835895in}{3.786362in}}%
\pgfpathlineto{\pgfqpoint{4.851025in}{3.792974in}}%
\pgfpathlineto{\pgfqpoint{4.866437in}{3.801561in}}%
\pgfpathlineto{\pgfqpoint{4.883269in}{3.810852in}}%
\pgfpathlineto{\pgfqpoint{4.900815in}{3.819461in}}%
\pgfpathlineto{\pgfqpoint{4.918506in}{3.826023in}}%
\pgfpathlineto{\pgfqpoint{4.936767in}{3.830288in}}%
\pgfpathlineto{\pgfqpoint{4.956065in}{3.832865in}}%
\pgfpathlineto{\pgfqpoint{4.975665in}{3.833553in}}%
\pgfpathlineto{\pgfqpoint{4.995169in}{3.832283in}}%
\pgfpathlineto{\pgfqpoint{5.016130in}{3.828344in}}%
\pgfpathlineto{\pgfqpoint{5.041025in}{3.824010in}}%
\pgfpathlineto{\pgfqpoint{5.067280in}{3.817408in}}%
\pgfpathlineto{\pgfqpoint{5.092283in}{3.809896in}}%
\pgfpathlineto{\pgfqpoint{5.115950in}{3.802644in}}%
\pgfpathlineto{\pgfqpoint{5.135899in}{3.792908in}}%
\pgfpathlineto{\pgfqpoint{5.155320in}{3.781729in}}%
\pgfpathlineto{\pgfqpoint{5.178423in}{3.769292in}}%
\pgfpathlineto{\pgfqpoint{5.203904in}{3.756780in}}%
\pgfpathlineto{\pgfqpoint{5.230406in}{3.745799in}}%
\pgfpathlineto{\pgfqpoint{5.257841in}{3.735732in}}%
\pgfpathlineto{\pgfqpoint{5.284586in}{3.724675in}}%
\pgfpathlineto{\pgfqpoint{5.309801in}{3.712238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649626in}{3.717529in}}%
\pgfpathlineto{\pgfqpoint{4.613887in}{3.686891in}}%
\pgfpathlineto{\pgfqpoint{4.602019in}{3.690065in}}%
\pgfpathlineto{\pgfqpoint{4.612531in}{3.692430in}}%
\pgfpathlineto{\pgfqpoint{4.588043in}{3.684120in}}%
\pgfpathlineto{\pgfqpoint{4.585012in}{3.675218in}}%
\pgfpathlineto{\pgfqpoint{4.606430in}{3.679056in}}%
\pgfpathlineto{\pgfqpoint{4.601229in}{3.679521in}}%
\pgfpathlineto{\pgfqpoint{4.613981in}{3.665288in}}%
\pgfpathlineto{\pgfqpoint{4.615665in}{3.666581in}}%
\pgfpathlineto{\pgfqpoint{4.623300in}{3.664054in}}%
\pgfpathlineto{\pgfqpoint{4.631922in}{3.655273in}}%
\pgfpathlineto{\pgfqpoint{4.632232in}{3.650876in}}%
\pgfpathlineto{\pgfqpoint{4.643213in}{3.668862in}}%
\pgfpathlineto{\pgfqpoint{4.659688in}{3.675243in}}%
\pgfpathlineto{\pgfqpoint{4.680369in}{3.682556in}}%
\pgfpathlineto{\pgfqpoint{4.688129in}{3.679625in}}%
\pgfpathlineto{\pgfqpoint{4.684576in}{3.688564in}}%
\pgfpathlineto{\pgfqpoint{4.693664in}{3.685806in}}%
\pgfpathlineto{\pgfqpoint{4.707728in}{3.716051in}}%
\pgfpathlineto{\pgfqpoint{4.719389in}{3.718825in}}%
\pgfpathlineto{\pgfqpoint{4.726112in}{3.743466in}}%
\pgfpathlineto{\pgfqpoint{4.754909in}{3.744746in}}%
\pgfpathlineto{\pgfqpoint{4.779879in}{3.760727in}}%
\pgfpathlineto{\pgfqpoint{4.782443in}{3.761927in}}%
\pgfpathlineto{\pgfqpoint{4.789680in}{3.776391in}}%
\pgfpathlineto{\pgfqpoint{4.813774in}{3.801220in}}%
\pgfpathlineto{\pgfqpoint{4.825640in}{3.791690in}}%
\pgfpathlineto{\pgfqpoint{4.833393in}{3.791456in}}%
\pgfpathlineto{\pgfqpoint{4.852892in}{3.797606in}}%
\pgfpathlineto{\pgfqpoint{4.878699in}{3.806801in}}%
\pgfpathlineto{\pgfqpoint{4.896647in}{3.820852in}}%
\pgfpathlineto{\pgfqpoint{4.903154in}{3.817498in}}%
\pgfpathlineto{\pgfqpoint{4.907742in}{3.829382in}}%
\pgfpathlineto{\pgfqpoint{4.929040in}{3.830184in}}%
\pgfpathlineto{\pgfqpoint{4.946302in}{3.820177in}}%
\pgfpathlineto{\pgfqpoint{4.973021in}{3.836572in}}%
\pgfpathlineto{\pgfqpoint{5.000455in}{3.832765in}}%
\pgfpathlineto{\pgfqpoint{5.026956in}{3.829675in}}%
\pgfpathlineto{\pgfqpoint{5.051551in}{3.840039in}}%
\pgfpathlineto{\pgfqpoint{5.070924in}{3.816420in}}%
\pgfpathlineto{\pgfqpoint{5.088371in}{3.811044in}}%
\pgfpathlineto{\pgfqpoint{5.107246in}{3.805375in}}%
\pgfpathlineto{\pgfqpoint{5.133016in}{3.796675in}}%
\pgfpathlineto{\pgfqpoint{5.152477in}{3.778903in}}%
\pgfpathlineto{\pgfqpoint{5.179223in}{3.759876in}}%
\pgfpathlineto{\pgfqpoint{5.200699in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{5.237207in}{3.729988in}}%
\pgfpathlineto{\pgfqpoint{5.262482in}{3.722522in}}%
\pgfpathlineto{\pgfqpoint{5.286879in}{3.726054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757232in}{2.486980in}}%
\pgfpathlineto{\pgfqpoint{3.751068in}{2.489499in}}%
\pgfpathlineto{\pgfqpoint{3.743665in}{2.490710in}}%
\pgfpathlineto{\pgfqpoint{3.736012in}{2.490744in}}%
\pgfpathlineto{\pgfqpoint{3.726867in}{2.489313in}}%
\pgfpathlineto{\pgfqpoint{3.715616in}{2.486706in}}%
\pgfpathlineto{\pgfqpoint{3.702083in}{2.484757in}}%
\pgfpathlineto{\pgfqpoint{3.688872in}{2.482265in}}%
\pgfpathlineto{\pgfqpoint{3.678538in}{2.477279in}}%
\pgfpathlineto{\pgfqpoint{3.670532in}{2.474898in}}%
\pgfpathlineto{\pgfqpoint{3.662377in}{2.477817in}}%
\pgfpathlineto{\pgfqpoint{3.651918in}{2.482737in}}%
\pgfpathlineto{\pgfqpoint{3.640908in}{2.488775in}}%
\pgfpathlineto{\pgfqpoint{3.629787in}{2.497185in}}%
\pgfpathlineto{\pgfqpoint{3.617968in}{2.505638in}}%
\pgfpathlineto{\pgfqpoint{3.606501in}{2.513422in}}%
\pgfpathlineto{\pgfqpoint{3.596283in}{2.521771in}}%
\pgfpathlineto{\pgfqpoint{3.589516in}{2.528630in}}%
\pgfpathlineto{\pgfqpoint{3.585707in}{2.533824in}}%
\pgfpathlineto{\pgfqpoint{3.580689in}{2.539891in}}%
\pgfpathlineto{\pgfqpoint{3.573481in}{2.547030in}}%
\pgfpathlineto{\pgfqpoint{3.566101in}{2.552755in}}%
\pgfpathlineto{\pgfqpoint{3.557217in}{2.558557in}}%
\pgfpathlineto{\pgfqpoint{3.548061in}{2.565642in}}%
\pgfpathlineto{\pgfqpoint{3.539235in}{2.572558in}}%
\pgfpathlineto{\pgfqpoint{3.527827in}{2.579675in}}%
\pgfpathlineto{\pgfqpoint{3.514510in}{2.588657in}}%
\pgfpathlineto{\pgfqpoint{3.501334in}{2.598749in}}%
\pgfpathlineto{\pgfqpoint{3.487184in}{2.608969in}}%
\pgfpathlineto{\pgfqpoint{3.471431in}{2.619646in}}%
\pgfpathlineto{\pgfqpoint{3.457978in}{2.631721in}}%
\pgfpathlineto{\pgfqpoint{3.446566in}{2.646377in}}%
\pgfpathlineto{\pgfqpoint{3.437242in}{2.659991in}}%
\pgfpathlineto{\pgfqpoint{3.430114in}{2.672125in}}%
\pgfpathlineto{\pgfqpoint{3.421778in}{2.684488in}}%
\pgfpathlineto{\pgfqpoint{3.411389in}{2.696792in}}%
\pgfpathlineto{\pgfqpoint{3.399870in}{2.708671in}}%
\pgfpathlineto{\pgfqpoint{3.387326in}{2.719228in}}%
\pgfpathlineto{\pgfqpoint{3.375178in}{2.727304in}}%
\pgfpathlineto{\pgfqpoint{3.364756in}{2.733258in}}%
\pgfpathlineto{\pgfqpoint{3.354351in}{2.740560in}}%
\pgfpathlineto{\pgfqpoint{3.342341in}{2.750312in}}%
\pgfpathlineto{\pgfqpoint{3.330406in}{2.761331in}}%
\pgfpathlineto{\pgfqpoint{3.321215in}{2.771224in}}%
\pgfpathlineto{\pgfqpoint{3.313009in}{2.778999in}}%
\pgfpathlineto{\pgfqpoint{3.302569in}{2.784270in}}%
\pgfpathlineto{\pgfqpoint{3.289860in}{2.788109in}}%
\pgfpathlineto{\pgfqpoint{3.277222in}{2.792629in}}%
\pgfpathlineto{\pgfqpoint{3.265061in}{2.797136in}}%
\pgfpathlineto{\pgfqpoint{3.252575in}{2.799452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745806in}{2.482949in}}%
\pgfpathlineto{\pgfqpoint{3.703510in}{2.457236in}}%
\pgfpathlineto{\pgfqpoint{3.717468in}{2.469407in}}%
\pgfpathlineto{\pgfqpoint{3.713036in}{2.486955in}}%
\pgfpathlineto{\pgfqpoint{3.702691in}{2.495690in}}%
\pgfpathlineto{\pgfqpoint{3.698366in}{2.500482in}}%
\pgfpathlineto{\pgfqpoint{3.677410in}{2.508253in}}%
\pgfpathlineto{\pgfqpoint{3.661769in}{2.514011in}}%
\pgfpathlineto{\pgfqpoint{3.653060in}{2.509465in}}%
\pgfpathlineto{\pgfqpoint{3.672964in}{2.502614in}}%
\pgfpathlineto{\pgfqpoint{3.669397in}{2.499783in}}%
\pgfpathlineto{\pgfqpoint{3.661104in}{2.476130in}}%
\pgfpathlineto{\pgfqpoint{3.659167in}{2.486273in}}%
\pgfpathlineto{\pgfqpoint{3.646187in}{2.506665in}}%
\pgfpathlineto{\pgfqpoint{3.631746in}{2.512043in}}%
\pgfpathlineto{\pgfqpoint{3.613054in}{2.523643in}}%
\pgfpathlineto{\pgfqpoint{3.609540in}{2.535093in}}%
\pgfpathlineto{\pgfqpoint{3.598224in}{2.543344in}}%
\pgfpathlineto{\pgfqpoint{3.589587in}{2.556879in}}%
\pgfpathlineto{\pgfqpoint{3.586386in}{2.570852in}}%
\pgfpathlineto{\pgfqpoint{3.581352in}{2.569620in}}%
\pgfpathlineto{\pgfqpoint{3.585775in}{2.580236in}}%
\pgfpathlineto{\pgfqpoint{3.594675in}{2.580633in}}%
\pgfpathlineto{\pgfqpoint{3.561040in}{2.579645in}}%
\pgfpathlineto{\pgfqpoint{3.553246in}{2.586495in}}%
\pgfpathlineto{\pgfqpoint{3.542285in}{2.598717in}}%
\pgfpathlineto{\pgfqpoint{3.532410in}{2.584537in}}%
\pgfpathlineto{\pgfqpoint{3.513108in}{2.606642in}}%
\pgfpathlineto{\pgfqpoint{3.506175in}{2.578653in}}%
\pgfpathlineto{\pgfqpoint{3.480771in}{2.591925in}}%
\pgfpathlineto{\pgfqpoint{3.451654in}{2.605003in}}%
\pgfpathlineto{\pgfqpoint{3.460669in}{2.625774in}}%
\pgfpathlineto{\pgfqpoint{3.439359in}{2.644330in}}%
\pgfpathlineto{\pgfqpoint{3.417804in}{2.654297in}}%
\pgfpathlineto{\pgfqpoint{3.406948in}{2.664022in}}%
\pgfpathlineto{\pgfqpoint{3.396910in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{3.388531in}{2.684477in}}%
\pgfpathlineto{\pgfqpoint{3.377765in}{2.709820in}}%
\pgfpathlineto{\pgfqpoint{3.368071in}{2.717217in}}%
\pgfpathlineto{\pgfqpoint{3.351252in}{2.736017in}}%
\pgfpathlineto{\pgfqpoint{3.349080in}{2.734121in}}%
\pgfpathlineto{\pgfqpoint{3.327111in}{2.742954in}}%
\pgfpathlineto{\pgfqpoint{3.321760in}{2.753924in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.770400in}}%
\pgfpathlineto{\pgfqpoint{3.304692in}{2.772835in}}%
\pgfpathlineto{\pgfqpoint{3.283317in}{2.786583in}}%
\pgfpathlineto{\pgfqpoint{3.272439in}{2.799008in}}%
\pgfpathlineto{\pgfqpoint{3.263392in}{2.818131in}}%
\pgfpathlineto{\pgfqpoint{3.249746in}{2.819444in}}%
\pgfpathlineto{\pgfqpoint{3.237240in}{2.815851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038272in}{4.980990in}}%
\pgfpathlineto{\pgfqpoint{5.048106in}{4.975791in}}%
\pgfpathlineto{\pgfqpoint{5.057769in}{4.970178in}}%
\pgfpathlineto{\pgfqpoint{5.064285in}{4.965299in}}%
\pgfpathlineto{\pgfqpoint{5.069549in}{4.960222in}}%
\pgfpathlineto{\pgfqpoint{5.075701in}{4.953907in}}%
\pgfpathlineto{\pgfqpoint{5.083326in}{4.948207in}}%
\pgfpathlineto{\pgfqpoint{5.089749in}{4.944735in}}%
\pgfpathlineto{\pgfqpoint{5.095783in}{4.941710in}}%
\pgfpathlineto{\pgfqpoint{5.101642in}{4.939144in}}%
\pgfpathlineto{\pgfqpoint{5.104035in}{4.937957in}}%
\pgfpathlineto{\pgfqpoint{5.103395in}{4.938104in}}%
\pgfpathlineto{\pgfqpoint{5.101906in}{4.940088in}}%
\pgfpathlineto{\pgfqpoint{5.100160in}{4.942191in}}%
\pgfpathlineto{\pgfqpoint{5.098548in}{4.942861in}}%
\pgfpathlineto{\pgfqpoint{5.097140in}{4.944228in}}%
\pgfpathlineto{\pgfqpoint{5.094193in}{4.947363in}}%
\pgfpathlineto{\pgfqpoint{5.089280in}{4.949886in}}%
\pgfpathlineto{\pgfqpoint{5.084217in}{4.951195in}}%
\pgfpathlineto{\pgfqpoint{5.081456in}{4.951977in}}%
\pgfpathlineto{\pgfqpoint{5.081154in}{4.951304in}}%
\pgfpathlineto{\pgfqpoint{5.081688in}{4.948360in}}%
\pgfpathlineto{\pgfqpoint{5.081096in}{4.945489in}}%
\pgfpathlineto{\pgfqpoint{5.079102in}{4.943162in}}%
\pgfpathlineto{\pgfqpoint{5.075618in}{4.939464in}}%
\pgfpathlineto{\pgfqpoint{5.070745in}{4.934782in}}%
\pgfpathlineto{\pgfqpoint{5.066342in}{4.931192in}}%
\pgfpathlineto{\pgfqpoint{5.062659in}{4.930464in}}%
\pgfpathlineto{\pgfqpoint{5.058441in}{4.932736in}}%
\pgfpathlineto{\pgfqpoint{5.053452in}{4.938371in}}%
\pgfpathlineto{\pgfqpoint{5.048538in}{4.947929in}}%
\pgfpathlineto{\pgfqpoint{5.045081in}{4.958625in}}%
\pgfpathlineto{\pgfqpoint{5.043176in}{4.967274in}}%
\pgfpathlineto{\pgfqpoint{5.041620in}{4.974415in}}%
\pgfpathlineto{\pgfqpoint{5.039615in}{4.984187in}}%
\pgfpathlineto{\pgfqpoint{5.035839in}{4.996661in}}%
\pgfpathlineto{\pgfqpoint{5.028469in}{5.010986in}}%
\pgfpathlineto{\pgfqpoint{5.017524in}{5.025139in}}%
\pgfpathlineto{\pgfqpoint{5.004589in}{5.038027in}}%
\pgfpathlineto{\pgfqpoint{4.991560in}{5.049591in}}%
\pgfpathlineto{\pgfqpoint{4.980780in}{5.058457in}}%
\pgfpathlineto{\pgfqpoint{4.971317in}{5.066646in}}%
\pgfpathlineto{\pgfqpoint{4.962348in}{5.075739in}}%
\pgfpathlineto{\pgfqpoint{4.953124in}{5.085933in}}%
\pgfpathlineto{\pgfqpoint{4.942751in}{5.096812in}}%
\pgfpathlineto{\pgfqpoint{4.931910in}{5.109724in}}%
\pgfpathlineto{\pgfqpoint{4.921360in}{5.125865in}}%
\pgfpathlineto{\pgfqpoint{4.911128in}{5.145672in}}%
\pgfpathlineto{\pgfqpoint{4.901591in}{5.169092in}}%
\pgfpathlineto{\pgfqpoint{4.891262in}{5.195265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110660in}{5.024544in}}%
\pgfpathlineto{\pgfqpoint{5.087343in}{5.052301in}}%
\pgfpathlineto{\pgfqpoint{5.099569in}{5.015128in}}%
\pgfpathlineto{\pgfqpoint{5.112347in}{5.061146in}}%
\pgfpathlineto{\pgfqpoint{5.144283in}{5.011675in}}%
\pgfpathlineto{\pgfqpoint{5.161037in}{4.968556in}}%
\pgfpathlineto{\pgfqpoint{5.167782in}{4.931176in}}%
\pgfpathlineto{\pgfqpoint{5.147690in}{4.934518in}}%
\pgfpathlineto{\pgfqpoint{5.146658in}{4.923854in}}%
\pgfpathlineto{\pgfqpoint{5.146158in}{4.933667in}}%
\pgfpathlineto{\pgfqpoint{5.144255in}{4.930232in}}%
\pgfpathlineto{\pgfqpoint{5.148996in}{4.947350in}}%
\pgfpathlineto{\pgfqpoint{5.111236in}{4.956335in}}%
\pgfpathlineto{\pgfqpoint{5.126651in}{4.947724in}}%
\pgfpathlineto{\pgfqpoint{5.109428in}{4.938258in}}%
\pgfpathlineto{\pgfqpoint{5.120326in}{4.934125in}}%
\pgfpathlineto{\pgfqpoint{5.108533in}{4.943178in}}%
\pgfpathlineto{\pgfqpoint{5.102546in}{4.945683in}}%
\pgfpathlineto{\pgfqpoint{5.108883in}{4.959893in}}%
\pgfpathlineto{\pgfqpoint{5.100920in}{4.968435in}}%
\pgfpathlineto{\pgfqpoint{5.092443in}{4.972927in}}%
\pgfpathlineto{\pgfqpoint{5.117450in}{4.963212in}}%
\pgfpathlineto{\pgfqpoint{5.090014in}{4.954861in}}%
\pgfpathlineto{\pgfqpoint{5.089009in}{4.950988in}}%
\pgfpathlineto{\pgfqpoint{5.088455in}{4.959364in}}%
\pgfpathlineto{\pgfqpoint{5.089371in}{4.959571in}}%
\pgfpathlineto{\pgfqpoint{5.083908in}{4.956053in}}%
\pgfpathlineto{\pgfqpoint{5.084616in}{4.951072in}}%
\pgfpathlineto{\pgfqpoint{5.070172in}{4.951079in}}%
\pgfpathlineto{\pgfqpoint{5.071417in}{4.947099in}}%
\pgfpathlineto{\pgfqpoint{5.072598in}{4.933067in}}%
\pgfpathlineto{\pgfqpoint{5.057503in}{4.942047in}}%
\pgfpathlineto{\pgfqpoint{5.062408in}{4.949398in}}%
\pgfpathlineto{\pgfqpoint{5.066728in}{4.936951in}}%
\pgfpathlineto{\pgfqpoint{5.055333in}{4.946697in}}%
\pgfpathlineto{\pgfqpoint{5.042725in}{4.961485in}}%
\pgfpathlineto{\pgfqpoint{5.046260in}{4.968655in}}%
\pgfpathlineto{\pgfqpoint{5.034023in}{4.980875in}}%
\pgfpathlineto{\pgfqpoint{5.019941in}{4.996809in}}%
\pgfpathlineto{\pgfqpoint{5.016780in}{5.026598in}}%
\pgfpathlineto{\pgfqpoint{5.012322in}{5.051170in}}%
\pgfpathlineto{\pgfqpoint{5.002741in}{5.073450in}}%
\pgfpathlineto{\pgfqpoint{4.976811in}{5.082561in}}%
\pgfpathlineto{\pgfqpoint{4.965204in}{5.098009in}}%
\pgfpathlineto{\pgfqpoint{4.933327in}{5.101038in}}%
\pgfpathlineto{\pgfqpoint{4.927280in}{5.093368in}}%
\pgfpathlineto{\pgfqpoint{4.900645in}{5.095962in}}%
\pgfpathlineto{\pgfqpoint{4.895991in}{5.133271in}}%
\pgfpathlineto{\pgfqpoint{4.893949in}{5.156383in}}%
\pgfpathlineto{\pgfqpoint{4.886599in}{5.178151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594147in}{4.402274in}}%
\pgfpathlineto{\pgfqpoint{3.587923in}{4.397917in}}%
\pgfpathlineto{\pgfqpoint{3.581421in}{4.394065in}}%
\pgfpathlineto{\pgfqpoint{3.574858in}{4.391087in}}%
\pgfpathlineto{\pgfqpoint{3.566918in}{4.387241in}}%
\pgfpathlineto{\pgfqpoint{3.558552in}{4.381251in}}%
\pgfpathlineto{\pgfqpoint{3.550991in}{4.373259in}}%
\pgfpathlineto{\pgfqpoint{3.542437in}{4.364450in}}%
\pgfpathlineto{\pgfqpoint{3.533055in}{4.353835in}}%
\pgfpathlineto{\pgfqpoint{3.523573in}{4.342280in}}%
\pgfpathlineto{\pgfqpoint{3.513631in}{4.331266in}}%
\pgfpathlineto{\pgfqpoint{3.502966in}{4.321945in}}%
\pgfpathlineto{\pgfqpoint{3.493188in}{4.314453in}}%
\pgfpathlineto{\pgfqpoint{3.484930in}{4.307086in}}%
\pgfpathlineto{\pgfqpoint{3.477336in}{4.299719in}}%
\pgfpathlineto{\pgfqpoint{3.471761in}{4.292520in}}%
\pgfpathlineto{\pgfqpoint{3.468655in}{4.285539in}}%
\pgfpathlineto{\pgfqpoint{3.467073in}{4.279075in}}%
\pgfpathlineto{\pgfqpoint{3.467930in}{4.271796in}}%
\pgfpathlineto{\pgfqpoint{3.469927in}{4.265246in}}%
\pgfpathlineto{\pgfqpoint{3.471748in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{3.473604in}{4.254647in}}%
\pgfpathlineto{\pgfqpoint{3.474408in}{4.247141in}}%
\pgfpathlineto{\pgfqpoint{3.474177in}{4.237924in}}%
\pgfpathlineto{\pgfqpoint{3.474110in}{4.229942in}}%
\pgfpathlineto{\pgfqpoint{3.472573in}{4.224069in}}%
\pgfpathlineto{\pgfqpoint{3.468952in}{4.218816in}}%
\pgfpathlineto{\pgfqpoint{3.467903in}{4.213980in}}%
\pgfpathlineto{\pgfqpoint{3.470251in}{4.210383in}}%
\pgfpathlineto{\pgfqpoint{3.473797in}{4.209863in}}%
\pgfpathlineto{\pgfqpoint{3.477431in}{4.212225in}}%
\pgfpathlineto{\pgfqpoint{3.477812in}{4.214265in}}%
\pgfpathlineto{\pgfqpoint{3.474066in}{4.215987in}}%
\pgfpathlineto{\pgfqpoint{3.469985in}{4.219122in}}%
\pgfpathlineto{\pgfqpoint{3.466565in}{4.221968in}}%
\pgfpathlineto{\pgfqpoint{3.463912in}{4.224249in}}%
\pgfpathlineto{\pgfqpoint{3.461680in}{4.224945in}}%
\pgfpathlineto{\pgfqpoint{3.458499in}{4.223582in}}%
\pgfpathlineto{\pgfqpoint{3.454457in}{4.223484in}}%
\pgfpathlineto{\pgfqpoint{3.449536in}{4.226819in}}%
\pgfpathlineto{\pgfqpoint{3.443377in}{4.231879in}}%
\pgfpathlineto{\pgfqpoint{3.436883in}{4.237359in}}%
\pgfpathlineto{\pgfqpoint{3.431191in}{4.242991in}}%
\pgfpathlineto{\pgfqpoint{3.425191in}{4.249500in}}%
\pgfpathlineto{\pgfqpoint{3.419661in}{4.255896in}}%
\pgfpathlineto{\pgfqpoint{3.413926in}{4.259868in}}%
\pgfpathlineto{\pgfqpoint{3.407363in}{4.261627in}}%
\pgfpathlineto{\pgfqpoint{3.400938in}{4.262630in}}%
\pgfpathlineto{\pgfqpoint{3.395064in}{4.263567in}}%
\pgfpathlineto{\pgfqpoint{3.390212in}{4.262049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521709in}{4.387468in}}%
\pgfpathlineto{\pgfqpoint{3.591434in}{4.364382in}}%
\pgfpathlineto{\pgfqpoint{3.592482in}{4.372492in}}%
\pgfpathlineto{\pgfqpoint{3.575368in}{4.361550in}}%
\pgfpathlineto{\pgfqpoint{3.562244in}{4.366986in}}%
\pgfpathlineto{\pgfqpoint{3.568364in}{4.391743in}}%
\pgfpathlineto{\pgfqpoint{3.562405in}{4.372037in}}%
\pgfpathlineto{\pgfqpoint{3.552748in}{4.359483in}}%
\pgfpathlineto{\pgfqpoint{3.520818in}{4.351784in}}%
\pgfpathlineto{\pgfqpoint{3.525721in}{4.347317in}}%
\pgfpathlineto{\pgfqpoint{3.520722in}{4.353198in}}%
\pgfpathlineto{\pgfqpoint{3.502420in}{4.328136in}}%
\pgfpathlineto{\pgfqpoint{3.499850in}{4.310862in}}%
\pgfpathlineto{\pgfqpoint{3.492882in}{4.296790in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{4.279852in}}%
\pgfpathlineto{\pgfqpoint{3.474268in}{4.275060in}}%
\pgfpathlineto{\pgfqpoint{3.456485in}{4.274650in}}%
\pgfpathlineto{\pgfqpoint{3.478251in}{4.273669in}}%
\pgfpathlineto{\pgfqpoint{3.478742in}{4.267994in}}%
\pgfpathlineto{\pgfqpoint{3.473163in}{4.257359in}}%
\pgfpathlineto{\pgfqpoint{3.477568in}{4.241762in}}%
\pgfpathlineto{\pgfqpoint{3.481278in}{4.235378in}}%
\pgfpathlineto{\pgfqpoint{3.467343in}{4.234962in}}%
\pgfpathlineto{\pgfqpoint{3.474455in}{4.235786in}}%
\pgfpathlineto{\pgfqpoint{3.468491in}{4.228100in}}%
\pgfpathlineto{\pgfqpoint{3.459064in}{4.217937in}}%
\pgfpathlineto{\pgfqpoint{3.462694in}{4.220612in}}%
\pgfpathlineto{\pgfqpoint{3.458302in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{3.468760in}{4.227994in}}%
\pgfpathlineto{\pgfqpoint{3.463148in}{4.217519in}}%
\pgfpathlineto{\pgfqpoint{3.476867in}{4.195121in}}%
\pgfpathlineto{\pgfqpoint{3.475253in}{4.200100in}}%
\pgfpathlineto{\pgfqpoint{3.461156in}{4.208525in}}%
\pgfpathlineto{\pgfqpoint{3.450406in}{4.201184in}}%
\pgfpathlineto{\pgfqpoint{3.438610in}{4.214749in}}%
\pgfpathlineto{\pgfqpoint{3.433886in}{4.222201in}}%
\pgfpathlineto{\pgfqpoint{3.439943in}{4.228242in}}%
\pgfpathlineto{\pgfqpoint{3.443077in}{4.235311in}}%
\pgfpathlineto{\pgfqpoint{3.432189in}{4.238666in}}%
\pgfpathlineto{\pgfqpoint{3.443386in}{4.229615in}}%
\pgfpathlineto{\pgfqpoint{3.447991in}{4.212834in}}%
\pgfpathlineto{\pgfqpoint{3.429362in}{4.238813in}}%
\pgfpathlineto{\pgfqpoint{3.439687in}{4.240395in}}%
\pgfpathlineto{\pgfqpoint{3.439479in}{4.239560in}}%
\pgfpathlineto{\pgfqpoint{3.442960in}{4.239492in}}%
\pgfpathlineto{\pgfqpoint{3.432112in}{4.244815in}}%
\pgfpathlineto{\pgfqpoint{3.433060in}{4.257250in}}%
\pgfpathlineto{\pgfqpoint{3.418377in}{4.248052in}}%
\pgfpathlineto{\pgfqpoint{3.407652in}{4.242512in}}%
\pgfpathlineto{\pgfqpoint{3.392920in}{4.249486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466694in}{2.213149in}}%
\pgfpathlineto{\pgfqpoint{2.466559in}{2.216433in}}%
\pgfpathlineto{\pgfqpoint{2.464780in}{2.217601in}}%
\pgfpathlineto{\pgfqpoint{2.461439in}{2.218038in}}%
\pgfpathlineto{\pgfqpoint{2.458112in}{2.219170in}}%
\pgfpathlineto{\pgfqpoint{2.455158in}{2.220694in}}%
\pgfpathlineto{\pgfqpoint{2.452495in}{2.222498in}}%
\pgfpathlineto{\pgfqpoint{2.450993in}{2.223225in}}%
\pgfpathlineto{\pgfqpoint{2.450002in}{2.226470in}}%
\pgfpathlineto{\pgfqpoint{2.447373in}{2.232601in}}%
\pgfpathlineto{\pgfqpoint{2.442498in}{2.238309in}}%
\pgfpathlineto{\pgfqpoint{2.436396in}{2.244144in}}%
\pgfpathlineto{\pgfqpoint{2.429353in}{2.251129in}}%
\pgfpathlineto{\pgfqpoint{2.422785in}{2.259074in}}%
\pgfpathlineto{\pgfqpoint{2.415526in}{2.266746in}}%
\pgfpathlineto{\pgfqpoint{2.406571in}{2.275038in}}%
\pgfpathlineto{\pgfqpoint{2.398999in}{2.285389in}}%
\pgfpathlineto{\pgfqpoint{2.392411in}{2.297924in}}%
\pgfpathlineto{\pgfqpoint{2.384637in}{2.311777in}}%
\pgfpathlineto{\pgfqpoint{2.374735in}{2.326442in}}%
\pgfpathlineto{\pgfqpoint{2.364103in}{2.341899in}}%
\pgfpathlineto{\pgfqpoint{2.353823in}{2.358629in}}%
\pgfpathlineto{\pgfqpoint{2.342435in}{2.376513in}}%
\pgfpathlineto{\pgfqpoint{2.330242in}{2.394380in}}%
\pgfpathlineto{\pgfqpoint{2.318334in}{2.412093in}}%
\pgfpathlineto{\pgfqpoint{2.309865in}{2.431619in}}%
\pgfpathlineto{\pgfqpoint{2.307036in}{2.452489in}}%
\pgfpathlineto{\pgfqpoint{2.306993in}{2.473313in}}%
\pgfpathlineto{\pgfqpoint{2.308093in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{2.311110in}{2.513102in}}%
\pgfpathlineto{\pgfqpoint{2.316080in}{2.530951in}}%
\pgfpathlineto{\pgfqpoint{2.321404in}{2.546181in}}%
\pgfpathlineto{\pgfqpoint{2.325278in}{2.561330in}}%
\pgfpathlineto{\pgfqpoint{2.329216in}{2.574711in}}%
\pgfpathlineto{\pgfqpoint{2.334916in}{2.587768in}}%
\pgfpathlineto{\pgfqpoint{2.343807in}{2.601150in}}%
\pgfpathlineto{\pgfqpoint{2.354075in}{2.615723in}}%
\pgfpathlineto{\pgfqpoint{2.362976in}{2.630471in}}%
\pgfpathlineto{\pgfqpoint{2.369933in}{2.645679in}}%
\pgfpathlineto{\pgfqpoint{2.374211in}{2.661956in}}%
\pgfpathlineto{\pgfqpoint{2.379338in}{2.677966in}}%
\pgfpathlineto{\pgfqpoint{2.387656in}{2.694836in}}%
\pgfpathlineto{\pgfqpoint{2.397342in}{2.711773in}}%
\pgfpathlineto{\pgfqpoint{2.408217in}{2.728748in}}%
\pgfpathlineto{\pgfqpoint{2.419774in}{2.744968in}}%
\pgfpathlineto{\pgfqpoint{2.430466in}{2.760289in}}%
\pgfpathlineto{\pgfqpoint{2.440281in}{2.777445in}}%
\pgfpathlineto{\pgfqpoint{2.450688in}{2.795376in}}%
\pgfpathlineto{\pgfqpoint{2.461922in}{2.813827in}}%
\pgfpathlineto{\pgfqpoint{2.472707in}{2.833878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465365in}{2.232819in}}%
\pgfpathlineto{\pgfqpoint{2.450477in}{2.175953in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.194747in}}%
\pgfpathlineto{\pgfqpoint{2.454723in}{2.213958in}}%
\pgfpathlineto{\pgfqpoint{2.448364in}{2.227737in}}%
\pgfpathlineto{\pgfqpoint{2.444012in}{2.235620in}}%
\pgfpathlineto{\pgfqpoint{2.444946in}{2.227944in}}%
\pgfpathlineto{\pgfqpoint{2.444187in}{2.233730in}}%
\pgfpathlineto{\pgfqpoint{2.455977in}{2.227032in}}%
\pgfpathlineto{\pgfqpoint{2.451673in}{2.245839in}}%
\pgfpathlineto{\pgfqpoint{2.465781in}{2.260622in}}%
\pgfpathlineto{\pgfqpoint{2.461527in}{2.266608in}}%
\pgfpathlineto{\pgfqpoint{2.448483in}{2.268922in}}%
\pgfpathlineto{\pgfqpoint{2.437806in}{2.267621in}}%
\pgfpathlineto{\pgfqpoint{2.431298in}{2.279869in}}%
\pgfpathlineto{\pgfqpoint{2.423357in}{2.277537in}}%
\pgfpathlineto{\pgfqpoint{2.412086in}{2.288484in}}%
\pgfpathlineto{\pgfqpoint{2.401431in}{2.288402in}}%
\pgfpathlineto{\pgfqpoint{2.395362in}{2.308834in}}%
\pgfpathlineto{\pgfqpoint{2.383206in}{2.337966in}}%
\pgfpathlineto{\pgfqpoint{2.370465in}{2.345986in}}%
\pgfpathlineto{\pgfqpoint{2.352677in}{2.362353in}}%
\pgfpathlineto{\pgfqpoint{2.336255in}{2.378073in}}%
\pgfpathlineto{\pgfqpoint{2.330640in}{2.398184in}}%
\pgfpathlineto{\pgfqpoint{2.332096in}{2.403158in}}%
\pgfpathlineto{\pgfqpoint{2.317082in}{2.439837in}}%
\pgfpathlineto{\pgfqpoint{2.318197in}{2.458668in}}%
\pgfpathlineto{\pgfqpoint{2.312894in}{2.474646in}}%
\pgfpathlineto{\pgfqpoint{2.311677in}{2.497599in}}%
\pgfpathlineto{\pgfqpoint{2.305717in}{2.518341in}}%
\pgfpathlineto{\pgfqpoint{2.319846in}{2.546494in}}%
\pgfpathlineto{\pgfqpoint{2.321579in}{2.562885in}}%
\pgfpathlineto{\pgfqpoint{2.328394in}{2.560677in}}%
\pgfpathlineto{\pgfqpoint{2.339925in}{2.592649in}}%
\pgfpathlineto{\pgfqpoint{2.324381in}{2.599075in}}%
\pgfpathlineto{\pgfqpoint{2.344732in}{2.599533in}}%
\pgfpathlineto{\pgfqpoint{2.354657in}{2.614698in}}%
\pgfpathlineto{\pgfqpoint{2.358382in}{2.626673in}}%
\pgfpathlineto{\pgfqpoint{2.372288in}{2.645466in}}%
\pgfpathlineto{\pgfqpoint{2.375770in}{2.670054in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{2.682090in}}%
\pgfpathlineto{\pgfqpoint{2.387063in}{2.680999in}}%
\pgfpathlineto{\pgfqpoint{2.390187in}{2.699456in}}%
\pgfpathlineto{\pgfqpoint{2.404835in}{2.712953in}}%
\pgfpathlineto{\pgfqpoint{2.409973in}{2.722123in}}%
\pgfpathlineto{\pgfqpoint{2.424133in}{2.745989in}}%
\pgfpathlineto{\pgfqpoint{2.424274in}{2.775537in}}%
\pgfpathlineto{\pgfqpoint{2.431133in}{2.795529in}}%
\pgfpathlineto{\pgfqpoint{2.430754in}{2.797979in}}%
\pgfpathlineto{\pgfqpoint{2.461675in}{2.838831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985055in}{2.771878in}}%
\pgfpathlineto{\pgfqpoint{1.988059in}{2.779937in}}%
\pgfpathlineto{\pgfqpoint{1.990646in}{2.790100in}}%
\pgfpathlineto{\pgfqpoint{1.991311in}{2.798674in}}%
\pgfpathlineto{\pgfqpoint{1.991471in}{2.804136in}}%
\pgfpathlineto{\pgfqpoint{1.990793in}{2.808453in}}%
\pgfpathlineto{\pgfqpoint{1.989813in}{2.813338in}}%
\pgfpathlineto{\pgfqpoint{1.989676in}{2.818019in}}%
\pgfpathlineto{\pgfqpoint{1.990898in}{2.820522in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{2.820471in}}%
\pgfpathlineto{\pgfqpoint{1.992282in}{2.822426in}}%
\pgfpathlineto{\pgfqpoint{1.990972in}{2.827575in}}%
\pgfpathlineto{\pgfqpoint{1.988622in}{2.833803in}}%
\pgfpathlineto{\pgfqpoint{1.985323in}{2.839876in}}%
\pgfpathlineto{\pgfqpoint{1.979966in}{2.846696in}}%
\pgfpathlineto{\pgfqpoint{1.974364in}{2.854793in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{2.860718in}}%
\pgfpathlineto{\pgfqpoint{1.967215in}{2.865253in}}%
\pgfpathlineto{\pgfqpoint{1.960312in}{2.869482in}}%
\pgfpathlineto{\pgfqpoint{1.949880in}{2.873641in}}%
\pgfpathlineto{\pgfqpoint{1.937568in}{2.877840in}}%
\pgfpathlineto{\pgfqpoint{1.925797in}{2.881464in}}%
\pgfpathlineto{\pgfqpoint{1.914929in}{2.884620in}}%
\pgfpathlineto{\pgfqpoint{1.903262in}{2.888219in}}%
\pgfpathlineto{\pgfqpoint{1.890497in}{2.891251in}}%
\pgfpathlineto{\pgfqpoint{1.874427in}{2.893572in}}%
\pgfpathlineto{\pgfqpoint{1.856474in}{2.895428in}}%
\pgfpathlineto{\pgfqpoint{1.838598in}{2.895798in}}%
\pgfpathlineto{\pgfqpoint{1.819714in}{2.896103in}}%
\pgfpathlineto{\pgfqpoint{1.799175in}{2.897848in}}%
\pgfpathlineto{\pgfqpoint{1.778684in}{2.899051in}}%
\pgfpathlineto{\pgfqpoint{1.760987in}{2.896901in}}%
\pgfpathlineto{\pgfqpoint{1.746126in}{2.891412in}}%
\pgfpathlineto{\pgfqpoint{1.734138in}{2.883360in}}%
\pgfpathlineto{\pgfqpoint{1.722774in}{2.873852in}}%
\pgfpathlineto{\pgfqpoint{1.711714in}{2.866370in}}%
\pgfpathlineto{\pgfqpoint{1.703350in}{2.861590in}}%
\pgfpathlineto{\pgfqpoint{1.698341in}{2.859571in}}%
\pgfpathlineto{\pgfqpoint{1.694849in}{2.859508in}}%
\pgfpathlineto{\pgfqpoint{1.691292in}{2.858928in}}%
\pgfpathlineto{\pgfqpoint{1.687978in}{2.858408in}}%
\pgfpathlineto{\pgfqpoint{1.684445in}{2.857236in}}%
\pgfpathlineto{\pgfqpoint{1.679447in}{2.856268in}}%
\pgfpathlineto{\pgfqpoint{1.673196in}{2.856478in}}%
\pgfpathlineto{\pgfqpoint{1.668510in}{2.856999in}}%
\pgfpathlineto{\pgfqpoint{1.667100in}{2.858144in}}%
\pgfpathlineto{\pgfqpoint{1.667792in}{2.860803in}}%
\pgfpathlineto{\pgfqpoint{1.670677in}{2.863723in}}%
\pgfpathlineto{\pgfqpoint{1.672398in}{2.865748in}}%
\pgfpathlineto{\pgfqpoint{1.672868in}{2.865428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982948in}{2.671961in}}%
\pgfpathlineto{\pgfqpoint{2.013956in}{2.788196in}}%
\pgfpathlineto{\pgfqpoint{2.003247in}{2.793866in}}%
\pgfpathlineto{\pgfqpoint{2.007489in}{2.817536in}}%
\pgfpathlineto{\pgfqpoint{2.003859in}{2.820756in}}%
\pgfpathlineto{\pgfqpoint{2.000913in}{2.832206in}}%
\pgfpathlineto{\pgfqpoint{1.993952in}{2.842215in}}%
\pgfpathlineto{\pgfqpoint{2.002614in}{2.852941in}}%
\pgfpathlineto{\pgfqpoint{1.979553in}{2.848682in}}%
\pgfpathlineto{\pgfqpoint{1.974055in}{2.849992in}}%
\pgfpathlineto{\pgfqpoint{1.972628in}{2.854073in}}%
\pgfpathlineto{\pgfqpoint{1.980328in}{2.851928in}}%
\pgfpathlineto{\pgfqpoint{1.978026in}{2.840949in}}%
\pgfpathlineto{\pgfqpoint{1.982028in}{2.843729in}}%
\pgfpathlineto{\pgfqpoint{1.974940in}{2.851811in}}%
\pgfpathlineto{\pgfqpoint{1.974416in}{2.839193in}}%
\pgfpathlineto{\pgfqpoint{1.980310in}{2.853112in}}%
\pgfpathlineto{\pgfqpoint{1.963423in}{2.877492in}}%
\pgfpathlineto{\pgfqpoint{1.960119in}{2.899813in}}%
\pgfpathlineto{\pgfqpoint{1.951716in}{2.894329in}}%
\pgfpathlineto{\pgfqpoint{1.943085in}{2.900912in}}%
\pgfpathlineto{\pgfqpoint{1.940747in}{2.903093in}}%
\pgfpathlineto{\pgfqpoint{1.935441in}{2.894260in}}%
\pgfpathlineto{\pgfqpoint{1.932960in}{2.902500in}}%
\pgfpathlineto{\pgfqpoint{1.923143in}{2.910219in}}%
\pgfpathlineto{\pgfqpoint{1.907727in}{2.913023in}}%
\pgfpathlineto{\pgfqpoint{1.895464in}{2.911228in}}%
\pgfpathlineto{\pgfqpoint{1.881110in}{2.911001in}}%
\pgfpathlineto{\pgfqpoint{1.860137in}{2.921651in}}%
\pgfpathlineto{\pgfqpoint{1.847650in}{2.924177in}}%
\pgfpathlineto{\pgfqpoint{1.814216in}{2.925141in}}%
\pgfpathlineto{\pgfqpoint{1.774162in}{2.914765in}}%
\pgfpathlineto{\pgfqpoint{1.756070in}{2.903108in}}%
\pgfpathlineto{\pgfqpoint{1.733610in}{2.895794in}}%
\pgfpathlineto{\pgfqpoint{1.730021in}{2.887447in}}%
\pgfpathlineto{\pgfqpoint{1.712691in}{2.870696in}}%
\pgfpathlineto{\pgfqpoint{1.716518in}{2.860276in}}%
\pgfpathlineto{\pgfqpoint{1.710865in}{2.835969in}}%
\pgfpathlineto{\pgfqpoint{1.700068in}{2.819522in}}%
\pgfpathlineto{\pgfqpoint{1.688119in}{2.825002in}}%
\pgfpathlineto{\pgfqpoint{1.669512in}{2.834029in}}%
\pgfpathlineto{\pgfqpoint{1.675294in}{2.828289in}}%
\pgfpathlineto{\pgfqpoint{1.668218in}{2.836219in}}%
\pgfpathlineto{\pgfqpoint{1.669434in}{2.837976in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{2.838671in}}%
\pgfpathlineto{\pgfqpoint{1.650536in}{2.853156in}}%
\pgfpathlineto{\pgfqpoint{1.647840in}{2.857990in}}%
\pgfpathlineto{\pgfqpoint{1.663122in}{2.860060in}}%
\pgfpathlineto{\pgfqpoint{1.673796in}{2.870948in}}%
\pgfpathlineto{\pgfqpoint{1.668334in}{2.892841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635683in}{2.122352in}}%
\pgfpathlineto{\pgfqpoint{3.635040in}{2.128149in}}%
\pgfpathlineto{\pgfqpoint{3.633260in}{2.134145in}}%
\pgfpathlineto{\pgfqpoint{3.630872in}{2.141480in}}%
\pgfpathlineto{\pgfqpoint{3.628274in}{2.151773in}}%
\pgfpathlineto{\pgfqpoint{3.626837in}{2.163676in}}%
\pgfpathlineto{\pgfqpoint{3.627394in}{2.173109in}}%
\pgfpathlineto{\pgfqpoint{3.628267in}{2.179827in}}%
\pgfpathlineto{\pgfqpoint{3.630317in}{2.185990in}}%
\pgfpathlineto{\pgfqpoint{3.633065in}{2.189722in}}%
\pgfpathlineto{\pgfqpoint{3.633938in}{2.190913in}}%
\pgfpathlineto{\pgfqpoint{3.632972in}{2.191478in}}%
\pgfpathlineto{\pgfqpoint{3.632193in}{2.193687in}}%
\pgfpathlineto{\pgfqpoint{3.634486in}{2.197770in}}%
\pgfpathlineto{\pgfqpoint{3.636704in}{2.202004in}}%
\pgfpathlineto{\pgfqpoint{3.637100in}{2.205160in}}%
\pgfpathlineto{\pgfqpoint{3.638303in}{2.206781in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.207752in}}%
\pgfpathlineto{\pgfqpoint{3.645729in}{2.206743in}}%
\pgfpathlineto{\pgfqpoint{3.651234in}{2.202338in}}%
\pgfpathlineto{\pgfqpoint{3.656638in}{2.196894in}}%
\pgfpathlineto{\pgfqpoint{3.663341in}{2.194266in}}%
\pgfpathlineto{\pgfqpoint{3.670899in}{2.197140in}}%
\pgfpathlineto{\pgfqpoint{3.677880in}{2.204850in}}%
\pgfpathlineto{\pgfqpoint{3.686296in}{2.213410in}}%
\pgfpathlineto{\pgfqpoint{3.695034in}{2.223171in}}%
\pgfpathlineto{\pgfqpoint{3.704795in}{2.234027in}}%
\pgfpathlineto{\pgfqpoint{3.717757in}{2.244842in}}%
\pgfpathlineto{\pgfqpoint{3.731578in}{2.257667in}}%
\pgfpathlineto{\pgfqpoint{3.744405in}{2.271839in}}%
\pgfpathlineto{\pgfqpoint{3.757459in}{2.284357in}}%
\pgfpathlineto{\pgfqpoint{3.770001in}{2.296356in}}%
\pgfpathlineto{\pgfqpoint{3.779929in}{2.307120in}}%
\pgfpathlineto{\pgfqpoint{3.787572in}{2.317452in}}%
\pgfpathlineto{\pgfqpoint{3.793943in}{2.329055in}}%
\pgfpathlineto{\pgfqpoint{3.798916in}{2.339418in}}%
\pgfpathlineto{\pgfqpoint{3.801297in}{2.348490in}}%
\pgfpathlineto{\pgfqpoint{3.800167in}{2.357830in}}%
\pgfpathlineto{\pgfqpoint{3.796627in}{2.367256in}}%
\pgfpathlineto{\pgfqpoint{3.792010in}{2.376124in}}%
\pgfpathlineto{\pgfqpoint{3.788213in}{2.382323in}}%
\pgfpathlineto{\pgfqpoint{3.786736in}{2.385577in}}%
\pgfpathlineto{\pgfqpoint{3.786855in}{2.388163in}}%
\pgfpathlineto{\pgfqpoint{3.788261in}{2.389990in}}%
\pgfpathlineto{\pgfqpoint{3.789790in}{2.392510in}}%
\pgfpathlineto{\pgfqpoint{3.790961in}{2.395673in}}%
\pgfpathlineto{\pgfqpoint{3.793889in}{2.398449in}}%
\pgfpathlineto{\pgfqpoint{3.797612in}{2.400871in}}%
\pgfpathlineto{\pgfqpoint{3.800241in}{2.403634in}}%
\pgfpathlineto{\pgfqpoint{3.801800in}{2.408321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610146in}{2.153606in}}%
\pgfpathlineto{\pgfqpoint{3.592857in}{2.126422in}}%
\pgfpathlineto{\pgfqpoint{3.594477in}{2.140572in}}%
\pgfpathlineto{\pgfqpoint{3.593305in}{2.156795in}}%
\pgfpathlineto{\pgfqpoint{3.611208in}{2.167947in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{2.166802in}}%
\pgfpathlineto{\pgfqpoint{3.628776in}{2.176706in}}%
\pgfpathlineto{\pgfqpoint{3.627807in}{2.176806in}}%
\pgfpathlineto{\pgfqpoint{3.632488in}{2.181956in}}%
\pgfpathlineto{\pgfqpoint{3.640366in}{2.192764in}}%
\pgfpathlineto{\pgfqpoint{3.636663in}{2.191395in}}%
\pgfpathlineto{\pgfqpoint{3.629663in}{2.187906in}}%
\pgfpathlineto{\pgfqpoint{3.636427in}{2.196245in}}%
\pgfpathlineto{\pgfqpoint{3.645105in}{2.200586in}}%
\pgfpathlineto{\pgfqpoint{3.651967in}{2.208644in}}%
\pgfpathlineto{\pgfqpoint{3.639598in}{2.214451in}}%
\pgfpathlineto{\pgfqpoint{3.646690in}{2.219621in}}%
\pgfpathlineto{\pgfqpoint{3.651607in}{2.212911in}}%
\pgfpathlineto{\pgfqpoint{3.639328in}{2.225880in}}%
\pgfpathlineto{\pgfqpoint{3.640411in}{2.230063in}}%
\pgfpathlineto{\pgfqpoint{3.636918in}{2.222661in}}%
\pgfpathlineto{\pgfqpoint{3.657448in}{2.205784in}}%
\pgfpathlineto{\pgfqpoint{3.678794in}{2.215557in}}%
\pgfpathlineto{\pgfqpoint{3.683217in}{2.207435in}}%
\pgfpathlineto{\pgfqpoint{3.693359in}{2.216365in}}%
\pgfpathlineto{\pgfqpoint{3.720042in}{2.215504in}}%
\pgfpathlineto{\pgfqpoint{3.731866in}{2.227280in}}%
\pgfpathlineto{\pgfqpoint{3.744442in}{2.236857in}}%
\pgfpathlineto{\pgfqpoint{3.760136in}{2.254817in}}%
\pgfpathlineto{\pgfqpoint{3.783535in}{2.253969in}}%
\pgfpathlineto{\pgfqpoint{3.786035in}{2.260115in}}%
\pgfpathlineto{\pgfqpoint{3.787714in}{2.271232in}}%
\pgfpathlineto{\pgfqpoint{3.799816in}{2.291123in}}%
\pgfpathlineto{\pgfqpoint{3.812787in}{2.298410in}}%
\pgfpathlineto{\pgfqpoint{3.818456in}{2.316022in}}%
\pgfpathlineto{\pgfqpoint{3.811346in}{2.317787in}}%
\pgfpathlineto{\pgfqpoint{3.811491in}{2.326200in}}%
\pgfpathlineto{\pgfqpoint{3.801540in}{2.332250in}}%
\pgfpathlineto{\pgfqpoint{3.801658in}{2.358125in}}%
\pgfpathlineto{\pgfqpoint{3.792892in}{2.355689in}}%
\pgfpathlineto{\pgfqpoint{3.790318in}{2.371487in}}%
\pgfpathlineto{\pgfqpoint{3.778777in}{2.375498in}}%
\pgfpathlineto{\pgfqpoint{3.798706in}{2.394772in}}%
\pgfpathlineto{\pgfqpoint{3.803640in}{2.389542in}}%
\pgfpathlineto{\pgfqpoint{3.788112in}{2.389197in}}%
\pgfpathlineto{\pgfqpoint{3.782582in}{2.397229in}}%
\pgfpathlineto{\pgfqpoint{3.779447in}{2.407732in}}%
\pgfpathlineto{\pgfqpoint{3.784231in}{2.421305in}}%
\pgfpathlineto{\pgfqpoint{3.780494in}{2.421420in}}%
\pgfpathlineto{\pgfqpoint{3.787366in}{2.432722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583727in}{3.618260in}}%
\pgfpathlineto{\pgfqpoint{2.589114in}{3.615716in}}%
\pgfpathlineto{\pgfqpoint{2.591741in}{3.613624in}}%
\pgfpathlineto{\pgfqpoint{2.588939in}{3.613644in}}%
\pgfpathlineto{\pgfqpoint{2.582174in}{3.614889in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{3.617008in}}%
\pgfpathlineto{\pgfqpoint{2.568513in}{3.620424in}}%
\pgfpathlineto{\pgfqpoint{2.562554in}{3.624645in}}%
\pgfpathlineto{\pgfqpoint{2.554069in}{3.628598in}}%
\pgfpathlineto{\pgfqpoint{2.545289in}{3.632423in}}%
\pgfpathlineto{\pgfqpoint{2.538012in}{3.637106in}}%
\pgfpathlineto{\pgfqpoint{2.532108in}{3.641489in}}%
\pgfpathlineto{\pgfqpoint{2.527107in}{3.644735in}}%
\pgfpathlineto{\pgfqpoint{2.522349in}{3.646503in}}%
\pgfpathlineto{\pgfqpoint{2.519801in}{3.646832in}}%
\pgfpathlineto{\pgfqpoint{2.521552in}{3.647780in}}%
\pgfpathlineto{\pgfqpoint{2.524345in}{3.650906in}}%
\pgfpathlineto{\pgfqpoint{2.524300in}{3.656132in}}%
\pgfpathlineto{\pgfqpoint{2.521578in}{3.664993in}}%
\pgfpathlineto{\pgfqpoint{2.519155in}{3.674972in}}%
\pgfpathlineto{\pgfqpoint{2.517723in}{3.684240in}}%
\pgfpathlineto{\pgfqpoint{2.516119in}{3.693435in}}%
\pgfpathlineto{\pgfqpoint{2.515230in}{3.702736in}}%
\pgfpathlineto{\pgfqpoint{2.513072in}{3.712532in}}%
\pgfpathlineto{\pgfqpoint{2.510458in}{3.721599in}}%
\pgfpathlineto{\pgfqpoint{2.506357in}{3.731008in}}%
\pgfpathlineto{\pgfqpoint{2.500596in}{3.740535in}}%
\pgfpathlineto{\pgfqpoint{2.497361in}{3.748687in}}%
\pgfpathlineto{\pgfqpoint{2.498885in}{3.756356in}}%
\pgfpathlineto{\pgfqpoint{2.501995in}{3.765805in}}%
\pgfpathlineto{\pgfqpoint{2.502814in}{3.777043in}}%
\pgfpathlineto{\pgfqpoint{2.504158in}{3.788857in}}%
\pgfpathlineto{\pgfqpoint{2.508417in}{3.800276in}}%
\pgfpathlineto{\pgfqpoint{2.513915in}{3.811251in}}%
\pgfpathlineto{\pgfqpoint{2.518793in}{3.820255in}}%
\pgfpathlineto{\pgfqpoint{2.522715in}{3.826684in}}%
\pgfpathlineto{\pgfqpoint{2.527193in}{3.831713in}}%
\pgfpathlineto{\pgfqpoint{2.533448in}{3.834471in}}%
\pgfpathlineto{\pgfqpoint{2.541210in}{3.834924in}}%
\pgfpathlineto{\pgfqpoint{2.550595in}{3.836413in}}%
\pgfpathlineto{\pgfqpoint{2.560664in}{3.840221in}}%
\pgfpathlineto{\pgfqpoint{2.569690in}{3.843399in}}%
\pgfpathlineto{\pgfqpoint{2.577618in}{3.844954in}}%
\pgfpathlineto{\pgfqpoint{2.586943in}{3.846495in}}%
\pgfpathlineto{\pgfqpoint{2.599132in}{3.848765in}}%
\pgfpathlineto{\pgfqpoint{2.611534in}{3.849976in}}%
\pgfpathlineto{\pgfqpoint{2.621756in}{3.849848in}}%
\pgfpathlineto{\pgfqpoint{2.630860in}{3.849611in}}%
\pgfpathlineto{\pgfqpoint{2.639596in}{3.848050in}}%
\pgfpathlineto{\pgfqpoint{2.648857in}{3.844872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565599in}{3.634771in}}%
\pgfpathlineto{\pgfqpoint{2.581417in}{3.625502in}}%
\pgfpathlineto{\pgfqpoint{2.574944in}{3.642706in}}%
\pgfpathlineto{\pgfqpoint{2.569868in}{3.622254in}}%
\pgfpathlineto{\pgfqpoint{2.558086in}{3.661442in}}%
\pgfpathlineto{\pgfqpoint{2.571103in}{3.652475in}}%
\pgfpathlineto{\pgfqpoint{2.571390in}{3.643600in}}%
\pgfpathlineto{\pgfqpoint{2.563549in}{3.633058in}}%
\pgfpathlineto{\pgfqpoint{2.558436in}{3.639115in}}%
\pgfpathlineto{\pgfqpoint{2.558497in}{3.640150in}}%
\pgfpathlineto{\pgfqpoint{2.553722in}{3.638232in}}%
\pgfpathlineto{\pgfqpoint{2.543072in}{3.637006in}}%
\pgfpathlineto{\pgfqpoint{2.532707in}{3.651311in}}%
\pgfpathlineto{\pgfqpoint{2.519757in}{3.660926in}}%
\pgfpathlineto{\pgfqpoint{2.506236in}{3.642644in}}%
\pgfpathlineto{\pgfqpoint{2.555153in}{3.653942in}}%
\pgfpathlineto{\pgfqpoint{2.537008in}{3.646043in}}%
\pgfpathlineto{\pgfqpoint{2.549941in}{3.654690in}}%
\pgfpathlineto{\pgfqpoint{2.559887in}{3.666779in}}%
\pgfpathlineto{\pgfqpoint{2.547616in}{3.664078in}}%
\pgfpathlineto{\pgfqpoint{2.534918in}{3.677289in}}%
\pgfpathlineto{\pgfqpoint{2.521196in}{3.691659in}}%
\pgfpathlineto{\pgfqpoint{2.502319in}{3.706606in}}%
\pgfpathlineto{\pgfqpoint{2.501533in}{3.725129in}}%
\pgfpathlineto{\pgfqpoint{2.490995in}{3.720537in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{3.747199in}}%
\pgfpathlineto{\pgfqpoint{2.520388in}{3.752430in}}%
\pgfpathlineto{\pgfqpoint{2.506804in}{3.766056in}}%
\pgfpathlineto{\pgfqpoint{2.517174in}{3.758716in}}%
\pgfpathlineto{\pgfqpoint{2.510207in}{3.760899in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{3.784118in}}%
\pgfpathlineto{\pgfqpoint{2.515162in}{3.790193in}}%
\pgfpathlineto{\pgfqpoint{2.512529in}{3.796034in}}%
\pgfpathlineto{\pgfqpoint{2.509626in}{3.798318in}}%
\pgfpathlineto{\pgfqpoint{2.527748in}{3.814395in}}%
\pgfpathlineto{\pgfqpoint{2.528697in}{3.830255in}}%
\pgfpathlineto{\pgfqpoint{2.529399in}{3.822616in}}%
\pgfpathlineto{\pgfqpoint{2.521006in}{3.825422in}}%
\pgfpathlineto{\pgfqpoint{2.530421in}{3.834473in}}%
\pgfpathlineto{\pgfqpoint{2.541961in}{3.841869in}}%
\pgfpathlineto{\pgfqpoint{2.560241in}{3.830866in}}%
\pgfpathlineto{\pgfqpoint{2.554988in}{3.826589in}}%
\pgfpathlineto{\pgfqpoint{2.561070in}{3.827266in}}%
\pgfpathlineto{\pgfqpoint{2.578617in}{3.848949in}}%
\pgfpathlineto{\pgfqpoint{2.593071in}{3.848564in}}%
\pgfpathlineto{\pgfqpoint{2.599053in}{3.856539in}}%
\pgfpathlineto{\pgfqpoint{2.613538in}{3.864970in}}%
\pgfpathlineto{\pgfqpoint{2.617373in}{3.853594in}}%
\pgfpathlineto{\pgfqpoint{2.630122in}{3.848712in}}%
\pgfpathlineto{\pgfqpoint{2.635973in}{3.834327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223211in}{2.841109in}}%
\pgfpathlineto{\pgfqpoint{5.214356in}{2.842394in}}%
\pgfpathlineto{\pgfqpoint{5.202377in}{2.843609in}}%
\pgfpathlineto{\pgfqpoint{5.189298in}{2.846132in}}%
\pgfpathlineto{\pgfqpoint{5.175026in}{2.849675in}}%
\pgfpathlineto{\pgfqpoint{5.158343in}{2.853709in}}%
\pgfpathlineto{\pgfqpoint{5.139453in}{2.859831in}}%
\pgfpathlineto{\pgfqpoint{5.120322in}{2.868704in}}%
\pgfpathlineto{\pgfqpoint{5.101869in}{2.879723in}}%
\pgfpathlineto{\pgfqpoint{5.083013in}{2.891545in}}%
\pgfpathlineto{\pgfqpoint{5.063334in}{2.902677in}}%
\pgfpathlineto{\pgfqpoint{5.043319in}{2.913851in}}%
\pgfpathlineto{\pgfqpoint{5.022292in}{2.926873in}}%
\pgfpathlineto{\pgfqpoint{5.000915in}{2.939184in}}%
\pgfpathlineto{\pgfqpoint{4.979037in}{2.948085in}}%
\pgfpathlineto{\pgfqpoint{4.958012in}{2.953928in}}%
\pgfpathlineto{\pgfqpoint{4.936790in}{2.956550in}}%
\pgfpathlineto{\pgfqpoint{4.914125in}{2.957884in}}%
\pgfpathlineto{\pgfqpoint{4.892609in}{2.959946in}}%
\pgfpathlineto{\pgfqpoint{4.871415in}{2.964471in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.969929in}}%
\pgfpathlineto{\pgfqpoint{4.826024in}{2.972976in}}%
\pgfpathlineto{\pgfqpoint{4.802607in}{2.975572in}}%
\pgfpathlineto{\pgfqpoint{4.779641in}{2.980042in}}%
\pgfpathlineto{\pgfqpoint{4.756302in}{2.985299in}}%
\pgfpathlineto{\pgfqpoint{4.732613in}{2.988170in}}%
\pgfpathlineto{\pgfqpoint{4.710798in}{2.987247in}}%
\pgfpathlineto{\pgfqpoint{4.692091in}{2.983785in}}%
\pgfpathlineto{\pgfqpoint{4.675059in}{2.979477in}}%
\pgfpathlineto{\pgfqpoint{4.658054in}{2.975613in}}%
\pgfpathlineto{\pgfqpoint{4.641532in}{2.970278in}}%
\pgfpathlineto{\pgfqpoint{4.626080in}{2.962535in}}%
\pgfpathlineto{\pgfqpoint{4.610981in}{2.953283in}}%
\pgfpathlineto{\pgfqpoint{4.594261in}{2.944648in}}%
\pgfpathlineto{\pgfqpoint{4.575187in}{2.938277in}}%
\pgfpathlineto{\pgfqpoint{4.557700in}{2.932009in}}%
\pgfpathlineto{\pgfqpoint{4.542997in}{2.924129in}}%
\pgfpathlineto{\pgfqpoint{4.530352in}{2.915713in}}%
\pgfpathlineto{\pgfqpoint{4.521786in}{2.908746in}}%
\pgfpathlineto{\pgfqpoint{4.514457in}{2.903622in}}%
\pgfpathlineto{\pgfqpoint{4.506245in}{2.896844in}}%
\pgfpathlineto{\pgfqpoint{4.497824in}{2.887646in}}%
\pgfpathlineto{\pgfqpoint{4.487487in}{2.878796in}}%
\pgfpathlineto{\pgfqpoint{4.474569in}{2.868008in}}%
\pgfpathlineto{\pgfqpoint{4.461958in}{2.854109in}}%
\pgfpathlineto{\pgfqpoint{4.451150in}{2.837849in}}%
\pgfpathlineto{\pgfqpoint{4.440324in}{2.822209in}}%
\pgfpathlineto{\pgfqpoint{4.428776in}{2.809187in}}%
\pgfpathlineto{\pgfqpoint{4.417785in}{2.798520in}}%
\pgfpathlineto{\pgfqpoint{4.408154in}{2.788977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153091in}{2.836447in}}%
\pgfpathlineto{\pgfqpoint{5.179659in}{2.814884in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.840637in}}%
\pgfpathlineto{\pgfqpoint{5.154542in}{2.827305in}}%
\pgfpathlineto{\pgfqpoint{5.127298in}{2.839840in}}%
\pgfpathlineto{\pgfqpoint{5.120354in}{2.856983in}}%
\pgfpathlineto{\pgfqpoint{5.121625in}{2.856351in}}%
\pgfpathlineto{\pgfqpoint{5.110445in}{2.861196in}}%
\pgfpathlineto{\pgfqpoint{5.096760in}{2.867082in}}%
\pgfpathlineto{\pgfqpoint{5.078567in}{2.874177in}}%
\pgfpathlineto{\pgfqpoint{5.068799in}{2.891663in}}%
\pgfpathlineto{\pgfqpoint{5.052074in}{2.902596in}}%
\pgfpathlineto{\pgfqpoint{5.033943in}{2.915997in}}%
\pgfpathlineto{\pgfqpoint{5.007677in}{2.944905in}}%
\pgfpathlineto{\pgfqpoint{4.989451in}{2.936300in}}%
\pgfpathlineto{\pgfqpoint{4.967122in}{2.937789in}}%
\pgfpathlineto{\pgfqpoint{4.958130in}{2.937535in}}%
\pgfpathlineto{\pgfqpoint{4.942903in}{2.941328in}}%
\pgfpathlineto{\pgfqpoint{4.915046in}{2.963909in}}%
\pgfpathlineto{\pgfqpoint{4.902266in}{2.971917in}}%
\pgfpathlineto{\pgfqpoint{4.887421in}{2.978456in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{2.986810in}}%
\pgfpathlineto{\pgfqpoint{4.834208in}{2.988751in}}%
\pgfpathlineto{\pgfqpoint{4.818720in}{2.983947in}}%
\pgfpathlineto{\pgfqpoint{4.782292in}{2.985039in}}%
\pgfpathlineto{\pgfqpoint{4.747497in}{2.977907in}}%
\pgfpathlineto{\pgfqpoint{4.715307in}{2.978712in}}%
\pgfpathlineto{\pgfqpoint{4.697037in}{2.980039in}}%
\pgfpathlineto{\pgfqpoint{4.673590in}{2.990411in}}%
\pgfpathlineto{\pgfqpoint{4.648812in}{2.983833in}}%
\pgfpathlineto{\pgfqpoint{4.618036in}{2.983014in}}%
\pgfpathlineto{\pgfqpoint{4.613178in}{2.973935in}}%
\pgfpathlineto{\pgfqpoint{4.592889in}{2.965960in}}%
\pgfpathlineto{\pgfqpoint{4.575804in}{2.947200in}}%
\pgfpathlineto{\pgfqpoint{4.558902in}{2.942210in}}%
\pgfpathlineto{\pgfqpoint{4.544319in}{2.937466in}}%
\pgfpathlineto{\pgfqpoint{4.530740in}{2.925607in}}%
\pgfpathlineto{\pgfqpoint{4.519663in}{2.923347in}}%
\pgfpathlineto{\pgfqpoint{4.503203in}{2.912920in}}%
\pgfpathlineto{\pgfqpoint{4.499481in}{2.908651in}}%
\pgfpathlineto{\pgfqpoint{4.490368in}{2.897558in}}%
\pgfpathlineto{\pgfqpoint{4.481345in}{2.892651in}}%
\pgfpathlineto{\pgfqpoint{4.475585in}{2.894838in}}%
\pgfpathlineto{\pgfqpoint{4.453371in}{2.878778in}}%
\pgfpathlineto{\pgfqpoint{4.444558in}{2.867639in}}%
\pgfpathlineto{\pgfqpoint{4.436180in}{2.858745in}}%
\pgfpathlineto{\pgfqpoint{4.418437in}{2.851007in}}%
\pgfpathlineto{\pgfqpoint{4.416665in}{2.832966in}}%
\pgfpathlineto{\pgfqpoint{4.410792in}{2.815699in}}%
\pgfpathlineto{\pgfqpoint{4.398976in}{2.805247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149637in}{4.267705in}}%
\pgfpathlineto{\pgfqpoint{3.153039in}{4.270373in}}%
\pgfpathlineto{\pgfqpoint{3.156625in}{4.274390in}}%
\pgfpathlineto{\pgfqpoint{3.161271in}{4.280031in}}%
\pgfpathlineto{\pgfqpoint{3.167032in}{4.288303in}}%
\pgfpathlineto{\pgfqpoint{3.173114in}{4.298320in}}%
\pgfpathlineto{\pgfqpoint{3.176979in}{4.307979in}}%
\pgfpathlineto{\pgfqpoint{3.179656in}{4.315550in}}%
\pgfpathlineto{\pgfqpoint{3.181695in}{4.321755in}}%
\pgfpathlineto{\pgfqpoint{3.183784in}{4.327261in}}%
\pgfpathlineto{\pgfqpoint{3.188094in}{4.328325in}}%
\pgfpathlineto{\pgfqpoint{3.194130in}{4.324951in}}%
\pgfpathlineto{\pgfqpoint{3.198209in}{4.320552in}}%
\pgfpathlineto{\pgfqpoint{3.198154in}{4.316693in}}%
\pgfpathlineto{\pgfqpoint{3.195505in}{4.313130in}}%
\pgfpathlineto{\pgfqpoint{3.190305in}{4.309330in}}%
\pgfpathlineto{\pgfqpoint{3.183885in}{4.305111in}}%
\pgfpathlineto{\pgfqpoint{3.177300in}{4.299452in}}%
\pgfpathlineto{\pgfqpoint{3.170009in}{4.293337in}}%
\pgfpathlineto{\pgfqpoint{3.163649in}{4.287675in}}%
\pgfpathlineto{\pgfqpoint{3.158607in}{4.281188in}}%
\pgfpathlineto{\pgfqpoint{3.153670in}{4.273612in}}%
\pgfpathlineto{\pgfqpoint{3.148232in}{4.266117in}}%
\pgfpathlineto{\pgfqpoint{3.143628in}{4.257671in}}%
\pgfpathlineto{\pgfqpoint{3.141735in}{4.247887in}}%
\pgfpathlineto{\pgfqpoint{3.142104in}{4.237289in}}%
\pgfpathlineto{\pgfqpoint{3.144332in}{4.226508in}}%
\pgfpathlineto{\pgfqpoint{3.149890in}{4.216483in}}%
\pgfpathlineto{\pgfqpoint{3.158573in}{4.205869in}}%
\pgfpathlineto{\pgfqpoint{3.168541in}{4.193423in}}%
\pgfpathlineto{\pgfqpoint{3.180472in}{4.180741in}}%
\pgfpathlineto{\pgfqpoint{3.194266in}{4.170244in}}%
\pgfpathlineto{\pgfqpoint{3.208068in}{4.160832in}}%
\pgfpathlineto{\pgfqpoint{3.221435in}{4.152313in}}%
\pgfpathlineto{\pgfqpoint{3.235897in}{4.144226in}}%
\pgfpathlineto{\pgfqpoint{3.249589in}{4.135161in}}%
\pgfpathlineto{\pgfqpoint{3.259241in}{4.125303in}}%
\pgfpathlineto{\pgfqpoint{3.268030in}{4.115611in}}%
\pgfpathlineto{\pgfqpoint{3.278593in}{4.107861in}}%
\pgfpathlineto{\pgfqpoint{3.290196in}{4.100188in}}%
\pgfpathlineto{\pgfqpoint{3.301475in}{4.092714in}}%
\pgfpathlineto{\pgfqpoint{3.312653in}{4.086391in}}%
\pgfpathlineto{\pgfqpoint{3.324762in}{4.082181in}}%
\pgfpathlineto{\pgfqpoint{3.336038in}{4.079503in}}%
\pgfpathlineto{\pgfqpoint{3.349027in}{4.075060in}}%
\pgfpathlineto{\pgfqpoint{3.366516in}{4.069585in}}%
\pgfpathlineto{\pgfqpoint{3.384286in}{4.066226in}}%
\pgfpathlineto{\pgfqpoint{3.402489in}{4.064202in}}%
\pgfpathlineto{\pgfqpoint{3.423334in}{4.061729in}}%
\pgfpathlineto{\pgfqpoint{3.444800in}{4.060527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138987in}{4.308132in}}%
\pgfpathlineto{\pgfqpoint{3.168906in}{4.327663in}}%
\pgfpathlineto{\pgfqpoint{3.152789in}{4.245723in}}%
\pgfpathlineto{\pgfqpoint{3.157327in}{4.288542in}}%
\pgfpathlineto{\pgfqpoint{3.165626in}{4.273662in}}%
\pgfpathlineto{\pgfqpoint{3.167623in}{4.277020in}}%
\pgfpathlineto{\pgfqpoint{3.172155in}{4.278344in}}%
\pgfpathlineto{\pgfqpoint{3.185492in}{4.283198in}}%
\pgfpathlineto{\pgfqpoint{3.186184in}{4.289666in}}%
\pgfpathlineto{\pgfqpoint{3.178791in}{4.307686in}}%
\pgfpathlineto{\pgfqpoint{3.191326in}{4.321998in}}%
\pgfpathlineto{\pgfqpoint{3.193492in}{4.329025in}}%
\pgfpathlineto{\pgfqpoint{3.189400in}{4.335513in}}%
\pgfpathlineto{\pgfqpoint{3.195413in}{4.334125in}}%
\pgfpathlineto{\pgfqpoint{3.191824in}{4.331269in}}%
\pgfpathlineto{\pgfqpoint{3.192759in}{4.325113in}}%
\pgfpathlineto{\pgfqpoint{3.180875in}{4.319589in}}%
\pgfpathlineto{\pgfqpoint{3.182679in}{4.313799in}}%
\pgfpathlineto{\pgfqpoint{3.167727in}{4.296885in}}%
\pgfpathlineto{\pgfqpoint{3.157656in}{4.277235in}}%
\pgfpathlineto{\pgfqpoint{3.161675in}{4.284673in}}%
\pgfpathlineto{\pgfqpoint{3.138238in}{4.291632in}}%
\pgfpathlineto{\pgfqpoint{3.129394in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.146383in}{4.275137in}}%
\pgfpathlineto{\pgfqpoint{3.152107in}{4.253118in}}%
\pgfpathlineto{\pgfqpoint{3.152350in}{4.238383in}}%
\pgfpathlineto{\pgfqpoint{3.135674in}{4.244122in}}%
\pgfpathlineto{\pgfqpoint{3.144052in}{4.231990in}}%
\pgfpathlineto{\pgfqpoint{3.144799in}{4.219696in}}%
\pgfpathlineto{\pgfqpoint{3.157691in}{4.206257in}}%
\pgfpathlineto{\pgfqpoint{3.169492in}{4.202522in}}%
\pgfpathlineto{\pgfqpoint{3.175598in}{4.179929in}}%
\pgfpathlineto{\pgfqpoint{3.185725in}{4.143703in}}%
\pgfpathlineto{\pgfqpoint{3.214286in}{4.146644in}}%
\pgfpathlineto{\pgfqpoint{3.227266in}{4.141508in}}%
\pgfpathlineto{\pgfqpoint{3.226502in}{4.141564in}}%
\pgfpathlineto{\pgfqpoint{3.243615in}{4.144512in}}%
\pgfpathlineto{\pgfqpoint{3.264910in}{4.112016in}}%
\pgfpathlineto{\pgfqpoint{3.275945in}{4.089149in}}%
\pgfpathlineto{\pgfqpoint{3.300899in}{4.088636in}}%
\pgfpathlineto{\pgfqpoint{3.313055in}{4.070006in}}%
\pgfpathlineto{\pgfqpoint{3.323622in}{4.072876in}}%
\pgfpathlineto{\pgfqpoint{3.322558in}{4.063425in}}%
\pgfpathlineto{\pgfqpoint{3.349281in}{4.064716in}}%
\pgfpathlineto{\pgfqpoint{3.359220in}{4.057390in}}%
\pgfpathlineto{\pgfqpoint{3.367000in}{4.035140in}}%
\pgfpathlineto{\pgfqpoint{3.375438in}{4.046858in}}%
\pgfpathlineto{\pgfqpoint{3.376386in}{4.067164in}}%
\pgfpathlineto{\pgfqpoint{3.400059in}{4.059412in}}%
\pgfpathlineto{\pgfqpoint{3.437234in}{4.062040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448471in}{3.932605in}}%
\pgfpathlineto{\pgfqpoint{2.448349in}{3.933816in}}%
\pgfpathlineto{\pgfqpoint{2.448345in}{3.935392in}}%
\pgfpathlineto{\pgfqpoint{2.450250in}{3.937418in}}%
\pgfpathlineto{\pgfqpoint{2.451822in}{3.939619in}}%
\pgfpathlineto{\pgfqpoint{2.450033in}{3.942463in}}%
\pgfpathlineto{\pgfqpoint{2.445882in}{3.944305in}}%
\pgfpathlineto{\pgfqpoint{2.441563in}{3.945200in}}%
\pgfpathlineto{\pgfqpoint{2.437360in}{3.946454in}}%
\pgfpathlineto{\pgfqpoint{2.433256in}{3.949331in}}%
\pgfpathlineto{\pgfqpoint{2.429320in}{3.953623in}}%
\pgfpathlineto{\pgfqpoint{2.426209in}{3.957198in}}%
\pgfpathlineto{\pgfqpoint{2.422829in}{3.962270in}}%
\pgfpathlineto{\pgfqpoint{2.418876in}{3.968919in}}%
\pgfpathlineto{\pgfqpoint{2.414620in}{3.976435in}}%
\pgfpathlineto{\pgfqpoint{2.408119in}{3.984097in}}%
\pgfpathlineto{\pgfqpoint{2.400345in}{3.992074in}}%
\pgfpathlineto{\pgfqpoint{2.395379in}{3.999515in}}%
\pgfpathlineto{\pgfqpoint{2.392674in}{4.005494in}}%
\pgfpathlineto{\pgfqpoint{2.392024in}{4.011997in}}%
\pgfpathlineto{\pgfqpoint{2.391886in}{4.018519in}}%
\pgfpathlineto{\pgfqpoint{2.388814in}{4.025094in}}%
\pgfpathlineto{\pgfqpoint{2.384277in}{4.034226in}}%
\pgfpathlineto{\pgfqpoint{2.380650in}{4.044870in}}%
\pgfpathlineto{\pgfqpoint{2.376490in}{4.054176in}}%
\pgfpathlineto{\pgfqpoint{2.370411in}{4.063843in}}%
\pgfpathlineto{\pgfqpoint{2.364815in}{4.073681in}}%
\pgfpathlineto{\pgfqpoint{2.359283in}{4.082938in}}%
\pgfpathlineto{\pgfqpoint{2.352699in}{4.092735in}}%
\pgfpathlineto{\pgfqpoint{2.344697in}{4.101326in}}%
\pgfpathlineto{\pgfqpoint{2.334263in}{4.108935in}}%
\pgfpathlineto{\pgfqpoint{2.322838in}{4.118250in}}%
\pgfpathlineto{\pgfqpoint{2.310902in}{4.127885in}}%
\pgfpathlineto{\pgfqpoint{2.299332in}{4.137169in}}%
\pgfpathlineto{\pgfqpoint{2.288390in}{4.145443in}}%
\pgfpathlineto{\pgfqpoint{2.276166in}{4.150775in}}%
\pgfpathlineto{\pgfqpoint{2.262582in}{4.152214in}}%
\pgfpathlineto{\pgfqpoint{2.246937in}{4.147302in}}%
\pgfpathlineto{\pgfqpoint{2.231304in}{4.138372in}}%
\pgfpathlineto{\pgfqpoint{2.217450in}{4.131324in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{4.127367in}}%
\pgfpathlineto{\pgfqpoint{2.197528in}{4.123116in}}%
\pgfpathlineto{\pgfqpoint{2.190743in}{4.118839in}}%
\pgfpathlineto{\pgfqpoint{2.183178in}{4.114630in}}%
\pgfpathlineto{\pgfqpoint{2.175286in}{4.108451in}}%
\pgfpathlineto{\pgfqpoint{2.167302in}{4.102063in}}%
\pgfpathlineto{\pgfqpoint{2.159359in}{4.095390in}}%
\pgfpathlineto{\pgfqpoint{2.151998in}{4.086826in}}%
\pgfpathlineto{\pgfqpoint{2.145659in}{4.078827in}}%
\pgfpathlineto{\pgfqpoint{2.139124in}{4.072633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415975in}{3.970431in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{3.923107in}}%
\pgfpathlineto{\pgfqpoint{2.430187in}{3.927339in}}%
\pgfpathlineto{\pgfqpoint{2.485118in}{3.921431in}}%
\pgfpathlineto{\pgfqpoint{2.446337in}{3.940194in}}%
\pgfpathlineto{\pgfqpoint{2.450246in}{3.935705in}}%
\pgfpathlineto{\pgfqpoint{2.452138in}{3.928239in}}%
\pgfpathlineto{\pgfqpoint{2.451966in}{3.932150in}}%
\pgfpathlineto{\pgfqpoint{2.457211in}{3.931342in}}%
\pgfpathlineto{\pgfqpoint{2.431154in}{3.949201in}}%
\pgfpathlineto{\pgfqpoint{2.430194in}{3.959838in}}%
\pgfpathlineto{\pgfqpoint{2.423538in}{3.957786in}}%
\pgfpathlineto{\pgfqpoint{2.422716in}{3.951472in}}%
\pgfpathlineto{\pgfqpoint{2.411349in}{3.960379in}}%
\pgfpathlineto{\pgfqpoint{2.414402in}{3.963137in}}%
\pgfpathlineto{\pgfqpoint{2.409327in}{3.968902in}}%
\pgfpathlineto{\pgfqpoint{2.402177in}{3.978255in}}%
\pgfpathlineto{\pgfqpoint{2.392851in}{3.991931in}}%
\pgfpathlineto{\pgfqpoint{2.382710in}{4.015585in}}%
\pgfpathlineto{\pgfqpoint{2.386292in}{4.019505in}}%
\pgfpathlineto{\pgfqpoint{2.385676in}{4.028190in}}%
\pgfpathlineto{\pgfqpoint{2.399600in}{4.038046in}}%
\pgfpathlineto{\pgfqpoint{2.395275in}{4.048758in}}%
\pgfpathlineto{\pgfqpoint{2.365134in}{4.055416in}}%
\pgfpathlineto{\pgfqpoint{2.358990in}{4.060829in}}%
\pgfpathlineto{\pgfqpoint{2.373293in}{4.069995in}}%
\pgfpathlineto{\pgfqpoint{2.363890in}{4.079236in}}%
\pgfpathlineto{\pgfqpoint{2.353674in}{4.077852in}}%
\pgfpathlineto{\pgfqpoint{2.338534in}{4.083711in}}%
\pgfpathlineto{\pgfqpoint{2.341749in}{4.102455in}}%
\pgfpathlineto{\pgfqpoint{2.328310in}{4.101120in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{4.128066in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{4.142943in}}%
\pgfpathlineto{\pgfqpoint{2.292000in}{4.152710in}}%
\pgfpathlineto{\pgfqpoint{2.287757in}{4.155782in}}%
\pgfpathlineto{\pgfqpoint{2.280507in}{4.175621in}}%
\pgfpathlineto{\pgfqpoint{2.269823in}{4.167685in}}%
\pgfpathlineto{\pgfqpoint{2.275528in}{4.154707in}}%
\pgfpathlineto{\pgfqpoint{2.268111in}{4.130698in}}%
\pgfpathlineto{\pgfqpoint{2.229379in}{4.122394in}}%
\pgfpathlineto{\pgfqpoint{2.217529in}{4.115965in}}%
\pgfpathlineto{\pgfqpoint{2.203735in}{4.112462in}}%
\pgfpathlineto{\pgfqpoint{2.192495in}{4.129966in}}%
\pgfpathlineto{\pgfqpoint{2.203226in}{4.120637in}}%
\pgfpathlineto{\pgfqpoint{2.184426in}{4.105099in}}%
\pgfpathlineto{\pgfqpoint{2.167864in}{4.095956in}}%
\pgfpathlineto{\pgfqpoint{2.143839in}{4.082918in}}%
\pgfpathlineto{\pgfqpoint{2.145128in}{4.069122in}}%
\pgfpathlineto{\pgfqpoint{2.134452in}{4.065859in}}%
\pgfpathlineto{\pgfqpoint{2.137995in}{4.070238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540120in}{4.208009in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{4.210232in}}%
\pgfpathlineto{\pgfqpoint{1.538640in}{4.214811in}}%
\pgfpathlineto{\pgfqpoint{1.536764in}{4.222788in}}%
\pgfpathlineto{\pgfqpoint{1.534110in}{4.237035in}}%
\pgfpathlineto{\pgfqpoint{1.528593in}{4.252498in}}%
\pgfpathlineto{\pgfqpoint{1.522222in}{4.264328in}}%
\pgfpathlineto{\pgfqpoint{1.517459in}{4.274272in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{4.282613in}}%
\pgfpathlineto{\pgfqpoint{1.508808in}{4.288538in}}%
\pgfpathlineto{\pgfqpoint{1.509002in}{4.292915in}}%
\pgfpathlineto{\pgfqpoint{1.511723in}{4.297147in}}%
\pgfpathlineto{\pgfqpoint{1.515343in}{4.304520in}}%
\pgfpathlineto{\pgfqpoint{1.519027in}{4.315308in}}%
\pgfpathlineto{\pgfqpoint{1.522695in}{4.325752in}}%
\pgfpathlineto{\pgfqpoint{1.527229in}{4.337319in}}%
\pgfpathlineto{\pgfqpoint{1.532482in}{4.350633in}}%
\pgfpathlineto{\pgfqpoint{1.540089in}{4.363916in}}%
\pgfpathlineto{\pgfqpoint{1.547728in}{4.377560in}}%
\pgfpathlineto{\pgfqpoint{1.551575in}{4.391384in}}%
\pgfpathlineto{\pgfqpoint{1.553090in}{4.405891in}}%
\pgfpathlineto{\pgfqpoint{1.555634in}{4.420478in}}%
\pgfpathlineto{\pgfqpoint{1.559279in}{4.435281in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{4.453464in}}%
\pgfpathlineto{\pgfqpoint{1.572592in}{4.473212in}}%
\pgfpathlineto{\pgfqpoint{1.580187in}{4.492775in}}%
\pgfpathlineto{\pgfqpoint{1.587251in}{4.512616in}}%
\pgfpathlineto{\pgfqpoint{1.592097in}{4.531250in}}%
\pgfpathlineto{\pgfqpoint{1.593817in}{4.549312in}}%
\pgfpathlineto{\pgfqpoint{1.592863in}{4.564990in}}%
\pgfpathlineto{\pgfqpoint{1.591042in}{4.580311in}}%
\pgfpathlineto{\pgfqpoint{1.589077in}{4.597333in}}%
\pgfpathlineto{\pgfqpoint{1.587636in}{4.614321in}}%
\pgfpathlineto{\pgfqpoint{1.588228in}{4.632937in}}%
\pgfpathlineto{\pgfqpoint{1.590407in}{4.654459in}}%
\pgfpathlineto{\pgfqpoint{1.594351in}{4.678538in}}%
\pgfpathlineto{\pgfqpoint{1.597555in}{4.703911in}}%
\pgfpathlineto{\pgfqpoint{1.598655in}{4.728815in}}%
\pgfpathlineto{\pgfqpoint{1.598880in}{4.751302in}}%
\pgfpathlineto{\pgfqpoint{1.598135in}{4.773249in}}%
\pgfpathlineto{\pgfqpoint{1.595457in}{4.795999in}}%
\pgfpathlineto{\pgfqpoint{1.589180in}{4.815631in}}%
\pgfpathlineto{\pgfqpoint{1.582331in}{4.833500in}}%
\pgfpathlineto{\pgfqpoint{1.578771in}{4.851124in}}%
\pgfpathlineto{\pgfqpoint{1.576681in}{4.867822in}}%
\pgfpathlineto{\pgfqpoint{1.574701in}{4.885365in}}%
\pgfpathlineto{\pgfqpoint{1.575023in}{4.903907in}}%
\pgfpathlineto{\pgfqpoint{1.577783in}{4.922916in}}%
\pgfpathlineto{\pgfqpoint{1.580816in}{4.940416in}}%
\pgfpathlineto{\pgfqpoint{1.582910in}{4.954978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582841in}{4.205716in}}%
\pgfpathlineto{\pgfqpoint{1.588645in}{4.203589in}}%
\pgfpathlineto{\pgfqpoint{1.551098in}{4.201695in}}%
\pgfpathlineto{\pgfqpoint{1.528002in}{4.213334in}}%
\pgfpathlineto{\pgfqpoint{1.555121in}{4.243239in}}%
\pgfpathlineto{\pgfqpoint{1.551318in}{4.248806in}}%
\pgfpathlineto{\pgfqpoint{1.551284in}{4.285288in}}%
\pgfpathlineto{\pgfqpoint{1.537025in}{4.283980in}}%
\pgfpathlineto{\pgfqpoint{1.527482in}{4.267193in}}%
\pgfpathlineto{\pgfqpoint{1.517547in}{4.285441in}}%
\pgfpathlineto{\pgfqpoint{1.512807in}{4.309487in}}%
\pgfpathlineto{\pgfqpoint{1.535448in}{4.317925in}}%
\pgfpathlineto{\pgfqpoint{1.533653in}{4.315667in}}%
\pgfpathlineto{\pgfqpoint{1.520856in}{4.329593in}}%
\pgfpathlineto{\pgfqpoint{1.520658in}{4.327868in}}%
\pgfpathlineto{\pgfqpoint{1.498907in}{4.323639in}}%
\pgfpathlineto{\pgfqpoint{1.502364in}{4.348466in}}%
\pgfpathlineto{\pgfqpoint{1.522445in}{4.376980in}}%
\pgfpathlineto{\pgfqpoint{1.517039in}{4.382606in}}%
\pgfpathlineto{\pgfqpoint{1.532542in}{4.379829in}}%
\pgfpathlineto{\pgfqpoint{1.539578in}{4.380551in}}%
\pgfpathlineto{\pgfqpoint{1.540023in}{4.396897in}}%
\pgfpathlineto{\pgfqpoint{1.550377in}{4.412672in}}%
\pgfpathlineto{\pgfqpoint{1.559526in}{4.427982in}}%
\pgfpathlineto{\pgfqpoint{1.551130in}{4.453901in}}%
\pgfpathlineto{\pgfqpoint{1.565620in}{4.473822in}}%
\pgfpathlineto{\pgfqpoint{1.565226in}{4.485167in}}%
\pgfpathlineto{\pgfqpoint{1.580313in}{4.509798in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{4.527523in}}%
\pgfpathlineto{\pgfqpoint{1.584874in}{4.551361in}}%
\pgfpathlineto{\pgfqpoint{1.592897in}{4.578591in}}%
\pgfpathlineto{\pgfqpoint{1.587457in}{4.595228in}}%
\pgfpathlineto{\pgfqpoint{1.579697in}{4.617410in}}%
\pgfpathlineto{\pgfqpoint{1.574580in}{4.633789in}}%
\pgfpathlineto{\pgfqpoint{1.583074in}{4.657478in}}%
\pgfpathlineto{\pgfqpoint{1.594005in}{4.669487in}}%
\pgfpathlineto{\pgfqpoint{1.601520in}{4.701527in}}%
\pgfpathlineto{\pgfqpoint{1.607147in}{4.726418in}}%
\pgfpathlineto{\pgfqpoint{1.609675in}{4.741854in}}%
\pgfpathlineto{\pgfqpoint{1.610668in}{4.758384in}}%
\pgfpathlineto{\pgfqpoint{1.615738in}{4.778399in}}%
\pgfpathlineto{\pgfqpoint{1.617250in}{4.796919in}}%
\pgfpathlineto{\pgfqpoint{1.618572in}{4.814989in}}%
\pgfpathlineto{\pgfqpoint{1.608708in}{4.835709in}}%
\pgfpathlineto{\pgfqpoint{1.612871in}{4.842120in}}%
\pgfpathlineto{\pgfqpoint{1.597493in}{4.878450in}}%
\pgfpathlineto{\pgfqpoint{1.608056in}{4.890599in}}%
\pgfpathlineto{\pgfqpoint{1.587707in}{4.908788in}}%
\pgfpathlineto{\pgfqpoint{1.600796in}{4.922449in}}%
\pgfpathlineto{\pgfqpoint{1.608103in}{4.933810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210480in}{2.715491in}}%
\pgfpathlineto{\pgfqpoint{3.212664in}{2.708663in}}%
\pgfpathlineto{\pgfqpoint{3.214518in}{2.701697in}}%
\pgfpathlineto{\pgfqpoint{3.216801in}{2.694790in}}%
\pgfpathlineto{\pgfqpoint{3.219068in}{2.687228in}}%
\pgfpathlineto{\pgfqpoint{3.221401in}{2.679547in}}%
\pgfpathlineto{\pgfqpoint{3.223623in}{2.671543in}}%
\pgfpathlineto{\pgfqpoint{3.226404in}{2.662215in}}%
\pgfpathlineto{\pgfqpoint{3.231197in}{2.653192in}}%
\pgfpathlineto{\pgfqpoint{3.235902in}{2.644723in}}%
\pgfpathlineto{\pgfqpoint{3.239114in}{2.636154in}}%
\pgfpathlineto{\pgfqpoint{3.241635in}{2.629120in}}%
\pgfpathlineto{\pgfqpoint{3.243358in}{2.623168in}}%
\pgfpathlineto{\pgfqpoint{3.244368in}{2.617348in}}%
\pgfpathlineto{\pgfqpoint{3.242700in}{2.610717in}}%
\pgfpathlineto{\pgfqpoint{3.237244in}{2.601502in}}%
\pgfpathlineto{\pgfqpoint{3.229253in}{2.590318in}}%
\pgfpathlineto{\pgfqpoint{3.220646in}{2.579031in}}%
\pgfpathlineto{\pgfqpoint{3.211832in}{2.566581in}}%
\pgfpathlineto{\pgfqpoint{3.201585in}{2.551996in}}%
\pgfpathlineto{\pgfqpoint{3.190816in}{2.537309in}}%
\pgfpathlineto{\pgfqpoint{3.180538in}{2.524283in}}%
\pgfpathlineto{\pgfqpoint{3.169800in}{2.513947in}}%
\pgfpathlineto{\pgfqpoint{3.159560in}{2.506931in}}%
\pgfpathlineto{\pgfqpoint{3.149914in}{2.502214in}}%
\pgfpathlineto{\pgfqpoint{3.139681in}{2.497679in}}%
\pgfpathlineto{\pgfqpoint{3.129952in}{2.491889in}}%
\pgfpathlineto{\pgfqpoint{3.121144in}{2.487030in}}%
\pgfpathlineto{\pgfqpoint{3.113470in}{2.482555in}}%
\pgfpathlineto{\pgfqpoint{3.106573in}{2.474832in}}%
\pgfpathlineto{\pgfqpoint{3.101172in}{2.466776in}}%
\pgfpathlineto{\pgfqpoint{3.096234in}{2.459343in}}%
\pgfpathlineto{\pgfqpoint{3.089841in}{2.448990in}}%
\pgfpathlineto{\pgfqpoint{3.083199in}{2.438046in}}%
\pgfpathlineto{\pgfqpoint{3.077178in}{2.429727in}}%
\pgfpathlineto{\pgfqpoint{3.071208in}{2.421817in}}%
\pgfpathlineto{\pgfqpoint{3.063626in}{2.412103in}}%
\pgfpathlineto{\pgfqpoint{3.054233in}{2.401517in}}%
\pgfpathlineto{\pgfqpoint{3.045164in}{2.390867in}}%
\pgfpathlineto{\pgfqpoint{3.036183in}{2.380694in}}%
\pgfpathlineto{\pgfqpoint{3.026510in}{2.371376in}}%
\pgfpathlineto{\pgfqpoint{3.016112in}{2.362375in}}%
\pgfpathlineto{\pgfqpoint{3.004643in}{2.353438in}}%
\pgfpathlineto{\pgfqpoint{2.995102in}{2.345058in}}%
\pgfpathlineto{\pgfqpoint{2.987153in}{2.337337in}}%
\pgfpathlineto{\pgfqpoint{2.980853in}{2.329983in}}%
\pgfpathlineto{\pgfqpoint{2.976557in}{2.324621in}}%
\pgfpathlineto{\pgfqpoint{2.973908in}{2.320798in}}%
\pgfpathlineto{\pgfqpoint{2.974438in}{2.315356in}}%
\pgfpathlineto{\pgfqpoint{2.975672in}{2.307830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157646in}{2.720295in}}%
\pgfpathlineto{\pgfqpoint{3.168125in}{2.711313in}}%
\pgfpathlineto{\pgfqpoint{3.182441in}{2.703814in}}%
\pgfpathlineto{\pgfqpoint{3.195773in}{2.701112in}}%
\pgfpathlineto{\pgfqpoint{3.209738in}{2.689449in}}%
\pgfpathlineto{\pgfqpoint{3.212636in}{2.674909in}}%
\pgfpathlineto{\pgfqpoint{3.218609in}{2.658511in}}%
\pgfpathlineto{\pgfqpoint{3.222891in}{2.648443in}}%
\pgfpathlineto{\pgfqpoint{3.234094in}{2.642044in}}%
\pgfpathlineto{\pgfqpoint{3.227365in}{2.653900in}}%
\pgfpathlineto{\pgfqpoint{3.237221in}{2.647828in}}%
\pgfpathlineto{\pgfqpoint{3.243947in}{2.640064in}}%
\pgfpathlineto{\pgfqpoint{3.241021in}{2.624662in}}%
\pgfpathlineto{\pgfqpoint{3.232716in}{2.606032in}}%
\pgfpathlineto{\pgfqpoint{3.237720in}{2.600556in}}%
\pgfpathlineto{\pgfqpoint{3.234470in}{2.594435in}}%
\pgfpathlineto{\pgfqpoint{3.239544in}{2.579580in}}%
\pgfpathlineto{\pgfqpoint{3.238002in}{2.573310in}}%
\pgfpathlineto{\pgfqpoint{3.218624in}{2.570326in}}%
\pgfpathlineto{\pgfqpoint{3.210176in}{2.565511in}}%
\pgfpathlineto{\pgfqpoint{3.206658in}{2.539154in}}%
\pgfpathlineto{\pgfqpoint{3.198086in}{2.535628in}}%
\pgfpathlineto{\pgfqpoint{3.184495in}{2.526872in}}%
\pgfpathlineto{\pgfqpoint{3.167928in}{2.513402in}}%
\pgfpathlineto{\pgfqpoint{3.163145in}{2.503601in}}%
\pgfpathlineto{\pgfqpoint{3.154712in}{2.488682in}}%
\pgfpathlineto{\pgfqpoint{3.138423in}{2.482698in}}%
\pgfpathlineto{\pgfqpoint{3.139175in}{2.480377in}}%
\pgfpathlineto{\pgfqpoint{3.142544in}{2.476224in}}%
\pgfpathlineto{\pgfqpoint{3.131943in}{2.464986in}}%
\pgfpathlineto{\pgfqpoint{3.112849in}{2.470625in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{2.465432in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{2.448138in}}%
\pgfpathlineto{\pgfqpoint{3.088944in}{2.434317in}}%
\pgfpathlineto{\pgfqpoint{3.083091in}{2.427931in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{2.414279in}}%
\pgfpathlineto{\pgfqpoint{3.066397in}{2.406609in}}%
\pgfpathlineto{\pgfqpoint{3.052880in}{2.391292in}}%
\pgfpathlineto{\pgfqpoint{3.035958in}{2.396461in}}%
\pgfpathlineto{\pgfqpoint{3.029326in}{2.381990in}}%
\pgfpathlineto{\pgfqpoint{3.014936in}{2.368353in}}%
\pgfpathlineto{\pgfqpoint{3.008856in}{2.375654in}}%
\pgfpathlineto{\pgfqpoint{3.001928in}{2.346016in}}%
\pgfpathlineto{\pgfqpoint{2.997898in}{2.324326in}}%
\pgfpathlineto{\pgfqpoint{2.993944in}{2.351888in}}%
\pgfpathlineto{\pgfqpoint{2.980813in}{2.345763in}}%
\pgfpathlineto{\pgfqpoint{2.977750in}{2.327325in}}%
\pgfpathlineto{\pgfqpoint{2.965762in}{2.316736in}}%
\pgfpathlineto{\pgfqpoint{2.938354in}{2.332981in}}%
\pgfpathlineto{\pgfqpoint{2.950230in}{2.325294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670278in}{2.648801in}}%
\pgfpathlineto{\pgfqpoint{1.675453in}{2.647351in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{2.644842in}}%
\pgfpathlineto{\pgfqpoint{1.683410in}{2.641576in}}%
\pgfpathlineto{\pgfqpoint{1.685442in}{2.639339in}}%
\pgfpathlineto{\pgfqpoint{1.685890in}{2.635332in}}%
\pgfpathlineto{\pgfqpoint{1.684451in}{2.627654in}}%
\pgfpathlineto{\pgfqpoint{1.682214in}{2.619089in}}%
\pgfpathlineto{\pgfqpoint{1.678936in}{2.611736in}}%
\pgfpathlineto{\pgfqpoint{1.675072in}{2.605271in}}%
\pgfpathlineto{\pgfqpoint{1.669429in}{2.599047in}}%
\pgfpathlineto{\pgfqpoint{1.661793in}{2.594635in}}%
\pgfpathlineto{\pgfqpoint{1.656252in}{2.591891in}}%
\pgfpathlineto{\pgfqpoint{1.652212in}{2.587902in}}%
\pgfpathlineto{\pgfqpoint{1.647529in}{2.585007in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{2.582630in}}%
\pgfpathlineto{\pgfqpoint{1.641070in}{2.579551in}}%
\pgfpathlineto{\pgfqpoint{1.635964in}{2.578536in}}%
\pgfpathlineto{\pgfqpoint{1.631326in}{2.581014in}}%
\pgfpathlineto{\pgfqpoint{1.629053in}{2.586299in}}%
\pgfpathlineto{\pgfqpoint{1.626596in}{2.590758in}}%
\pgfpathlineto{\pgfqpoint{1.622697in}{2.593108in}}%
\pgfpathlineto{\pgfqpoint{1.619216in}{2.591982in}}%
\pgfpathlineto{\pgfqpoint{1.617809in}{2.587191in}}%
\pgfpathlineto{\pgfqpoint{1.616564in}{2.581693in}}%
\pgfpathlineto{\pgfqpoint{1.612923in}{2.576255in}}%
\pgfpathlineto{\pgfqpoint{1.606936in}{2.568803in}}%
\pgfpathlineto{\pgfqpoint{1.600056in}{2.562133in}}%
\pgfpathlineto{\pgfqpoint{1.591359in}{2.557306in}}%
\pgfpathlineto{\pgfqpoint{1.582018in}{2.550995in}}%
\pgfpathlineto{\pgfqpoint{1.573676in}{2.542527in}}%
\pgfpathlineto{\pgfqpoint{1.565877in}{2.532507in}}%
\pgfpathlineto{\pgfqpoint{1.558845in}{2.522270in}}%
\pgfpathlineto{\pgfqpoint{1.552857in}{2.512483in}}%
\pgfpathlineto{\pgfqpoint{1.547467in}{2.503523in}}%
\pgfpathlineto{\pgfqpoint{1.540593in}{2.496518in}}%
\pgfpathlineto{\pgfqpoint{1.532168in}{2.492437in}}%
\pgfpathlineto{\pgfqpoint{1.523851in}{2.490550in}}%
\pgfpathlineto{\pgfqpoint{1.516873in}{2.490071in}}%
\pgfpathlineto{\pgfqpoint{1.509604in}{2.489637in}}%
\pgfpathlineto{\pgfqpoint{1.501667in}{2.488354in}}%
\pgfpathlineto{\pgfqpoint{1.493149in}{2.488547in}}%
\pgfpathlineto{\pgfqpoint{1.483001in}{2.491719in}}%
\pgfpathlineto{\pgfqpoint{1.471771in}{2.496636in}}%
\pgfpathlineto{\pgfqpoint{1.461303in}{2.503741in}}%
\pgfpathlineto{\pgfqpoint{1.452009in}{2.512651in}}%
\pgfpathlineto{\pgfqpoint{1.443887in}{2.519582in}}%
\pgfpathlineto{\pgfqpoint{1.435498in}{2.525084in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.532129in}}%
\pgfpathlineto{\pgfqpoint{1.416628in}{2.540337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742649in}{2.697042in}}%
\pgfpathlineto{\pgfqpoint{1.699324in}{2.656254in}}%
\pgfpathlineto{\pgfqpoint{1.693943in}{2.650467in}}%
\pgfpathlineto{\pgfqpoint{1.665206in}{2.642083in}}%
\pgfpathlineto{\pgfqpoint{1.666539in}{2.640522in}}%
\pgfpathlineto{\pgfqpoint{1.688290in}{2.650941in}}%
\pgfpathlineto{\pgfqpoint{1.686620in}{2.638279in}}%
\pgfpathlineto{\pgfqpoint{1.701235in}{2.618889in}}%
\pgfpathlineto{\pgfqpoint{1.702264in}{2.617591in}}%
\pgfpathlineto{\pgfqpoint{1.702297in}{2.580311in}}%
\pgfpathlineto{\pgfqpoint{1.668147in}{2.595331in}}%
\pgfpathlineto{\pgfqpoint{1.657944in}{2.586600in}}%
\pgfpathlineto{\pgfqpoint{1.653870in}{2.590539in}}%
\pgfpathlineto{\pgfqpoint{1.630836in}{2.590775in}}%
\pgfpathlineto{\pgfqpoint{1.638798in}{2.591004in}}%
\pgfpathlineto{\pgfqpoint{1.633378in}{2.585124in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{2.592350in}}%
\pgfpathlineto{\pgfqpoint{1.627160in}{2.598999in}}%
\pgfpathlineto{\pgfqpoint{1.612123in}{2.614465in}}%
\pgfpathlineto{\pgfqpoint{1.617219in}{2.599167in}}%
\pgfpathlineto{\pgfqpoint{1.620359in}{2.609418in}}%
\pgfpathlineto{\pgfqpoint{1.618793in}{2.603657in}}%
\pgfpathlineto{\pgfqpoint{1.626159in}{2.612252in}}%
\pgfpathlineto{\pgfqpoint{1.633197in}{2.608009in}}%
\pgfpathlineto{\pgfqpoint{1.634069in}{2.603366in}}%
\pgfpathlineto{\pgfqpoint{1.635580in}{2.592077in}}%
\pgfpathlineto{\pgfqpoint{1.631153in}{2.589589in}}%
\pgfpathlineto{\pgfqpoint{1.614420in}{2.577918in}}%
\pgfpathlineto{\pgfqpoint{1.613793in}{2.574831in}}%
\pgfpathlineto{\pgfqpoint{1.611879in}{2.558751in}}%
\pgfpathlineto{\pgfqpoint{1.597390in}{2.553621in}}%
\pgfpathlineto{\pgfqpoint{1.580205in}{2.544583in}}%
\pgfpathlineto{\pgfqpoint{1.563443in}{2.521126in}}%
\pgfpathlineto{\pgfqpoint{1.544310in}{2.520033in}}%
\pgfpathlineto{\pgfqpoint{1.543794in}{2.514816in}}%
\pgfpathlineto{\pgfqpoint{1.519291in}{2.507408in}}%
\pgfpathlineto{\pgfqpoint{1.535598in}{2.507396in}}%
\pgfpathlineto{\pgfqpoint{1.525314in}{2.501659in}}%
\pgfpathlineto{\pgfqpoint{1.515363in}{2.482966in}}%
\pgfpathlineto{\pgfqpoint{1.512588in}{2.474399in}}%
\pgfpathlineto{\pgfqpoint{1.505958in}{2.485276in}}%
\pgfpathlineto{\pgfqpoint{1.511951in}{2.485790in}}%
\pgfpathlineto{\pgfqpoint{1.491950in}{2.490216in}}%
\pgfpathlineto{\pgfqpoint{1.474558in}{2.498740in}}%
\pgfpathlineto{\pgfqpoint{1.461397in}{2.491324in}}%
\pgfpathlineto{\pgfqpoint{1.458529in}{2.492424in}}%
\pgfpathlineto{\pgfqpoint{1.444305in}{2.500844in}}%
\pgfpathlineto{\pgfqpoint{1.446985in}{2.509470in}}%
\pgfpathlineto{\pgfqpoint{1.417997in}{2.525634in}}%
\pgfpathlineto{\pgfqpoint{1.415376in}{2.535464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861854in}{4.186474in}}%
\pgfpathlineto{\pgfqpoint{3.859771in}{4.194614in}}%
\pgfpathlineto{\pgfqpoint{3.858484in}{4.199821in}}%
\pgfpathlineto{\pgfqpoint{3.861008in}{4.205211in}}%
\pgfpathlineto{\pgfqpoint{3.866498in}{4.209899in}}%
\pgfpathlineto{\pgfqpoint{3.873215in}{4.213771in}}%
\pgfpathlineto{\pgfqpoint{3.879793in}{4.218576in}}%
\pgfpathlineto{\pgfqpoint{3.884717in}{4.223023in}}%
\pgfpathlineto{\pgfqpoint{3.888685in}{4.226731in}}%
\pgfpathlineto{\pgfqpoint{3.893066in}{4.229860in}}%
\pgfpathlineto{\pgfqpoint{3.897787in}{4.234235in}}%
\pgfpathlineto{\pgfqpoint{3.902668in}{4.240150in}}%
\pgfpathlineto{\pgfqpoint{3.906316in}{4.245232in}}%
\pgfpathlineto{\pgfqpoint{3.911077in}{4.249111in}}%
\pgfpathlineto{\pgfqpoint{3.917437in}{4.253396in}}%
\pgfpathlineto{\pgfqpoint{3.922435in}{4.258224in}}%
\pgfpathlineto{\pgfqpoint{3.925355in}{4.264728in}}%
\pgfpathlineto{\pgfqpoint{3.928498in}{4.272860in}}%
\pgfpathlineto{\pgfqpoint{3.933804in}{4.281003in}}%
\pgfpathlineto{\pgfqpoint{3.939531in}{4.288337in}}%
\pgfpathlineto{\pgfqpoint{3.944058in}{4.295597in}}%
\pgfpathlineto{\pgfqpoint{3.947144in}{4.303961in}}%
\pgfpathlineto{\pgfqpoint{3.948383in}{4.312041in}}%
\pgfpathlineto{\pgfqpoint{3.949959in}{4.321071in}}%
\pgfpathlineto{\pgfqpoint{3.954736in}{4.329949in}}%
\pgfpathlineto{\pgfqpoint{3.960127in}{4.337458in}}%
\pgfpathlineto{\pgfqpoint{3.962635in}{4.344086in}}%
\pgfpathlineto{\pgfqpoint{3.963212in}{4.347819in}}%
\pgfpathlineto{\pgfqpoint{3.964660in}{4.350426in}}%
\pgfpathlineto{\pgfqpoint{3.967759in}{4.352266in}}%
\pgfpathlineto{\pgfqpoint{3.970752in}{4.353264in}}%
\pgfpathlineto{\pgfqpoint{3.972401in}{4.354782in}}%
\pgfpathlineto{\pgfqpoint{3.972700in}{4.356222in}}%
\pgfpathlineto{\pgfqpoint{3.971575in}{4.356919in}}%
\pgfpathlineto{\pgfqpoint{3.970582in}{4.356111in}}%
\pgfpathlineto{\pgfqpoint{3.969948in}{4.353447in}}%
\pgfpathlineto{\pgfqpoint{3.968379in}{4.350390in}}%
\pgfpathlineto{\pgfqpoint{3.967435in}{4.347436in}}%
\pgfpathlineto{\pgfqpoint{3.967949in}{4.342418in}}%
\pgfpathlineto{\pgfqpoint{3.968474in}{4.337964in}}%
\pgfpathlineto{\pgfqpoint{3.970041in}{4.334117in}}%
\pgfpathlineto{\pgfqpoint{3.972645in}{4.330841in}}%
\pgfpathlineto{\pgfqpoint{3.975497in}{4.327112in}}%
\pgfpathlineto{\pgfqpoint{3.981458in}{4.318600in}}%
\pgfpathlineto{\pgfqpoint{3.989257in}{4.308559in}}%
\pgfpathlineto{\pgfqpoint{3.997360in}{4.298130in}}%
\pgfpathlineto{\pgfqpoint{4.005235in}{4.284949in}}%
\pgfpathlineto{\pgfqpoint{4.009912in}{4.271303in}}%
\pgfpathlineto{\pgfqpoint{4.013810in}{4.258646in}}%
\pgfpathlineto{\pgfqpoint{4.018508in}{4.246284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877912in}{4.208077in}}%
\pgfpathlineto{\pgfqpoint{3.850292in}{4.204608in}}%
\pgfpathlineto{\pgfqpoint{3.844272in}{4.180603in}}%
\pgfpathlineto{\pgfqpoint{3.826598in}{4.202516in}}%
\pgfpathlineto{\pgfqpoint{3.843215in}{4.200923in}}%
\pgfpathlineto{\pgfqpoint{3.869864in}{4.189640in}}%
\pgfpathlineto{\pgfqpoint{3.864666in}{4.200313in}}%
\pgfpathlineto{\pgfqpoint{3.874347in}{4.212757in}}%
\pgfpathlineto{\pgfqpoint{3.877749in}{4.219867in}}%
\pgfpathlineto{\pgfqpoint{3.885067in}{4.225119in}}%
\pgfpathlineto{\pgfqpoint{3.883176in}{4.228685in}}%
\pgfpathlineto{\pgfqpoint{3.905851in}{4.215919in}}%
\pgfpathlineto{\pgfqpoint{3.904497in}{4.228204in}}%
\pgfpathlineto{\pgfqpoint{3.918849in}{4.233546in}}%
\pgfpathlineto{\pgfqpoint{3.929709in}{4.217512in}}%
\pgfpathlineto{\pgfqpoint{3.942513in}{4.226651in}}%
\pgfpathlineto{\pgfqpoint{3.934644in}{4.231291in}}%
\pgfpathlineto{\pgfqpoint{3.927165in}{4.243160in}}%
\pgfpathlineto{\pgfqpoint{3.932359in}{4.248736in}}%
\pgfpathlineto{\pgfqpoint{3.935866in}{4.255080in}}%
\pgfpathlineto{\pgfqpoint{3.941350in}{4.272387in}}%
\pgfpathlineto{\pgfqpoint{3.944025in}{4.291229in}}%
\pgfpathlineto{\pgfqpoint{3.948462in}{4.309500in}}%
\pgfpathlineto{\pgfqpoint{3.950191in}{4.311323in}}%
\pgfpathlineto{\pgfqpoint{3.949471in}{4.315867in}}%
\pgfpathlineto{\pgfqpoint{3.943376in}{4.326421in}}%
\pgfpathlineto{\pgfqpoint{3.949666in}{4.339478in}}%
\pgfpathlineto{\pgfqpoint{3.952053in}{4.338225in}}%
\pgfpathlineto{\pgfqpoint{3.949921in}{4.350721in}}%
\pgfpathlineto{\pgfqpoint{3.953515in}{4.350453in}}%
\pgfpathlineto{\pgfqpoint{3.959322in}{4.358924in}}%
\pgfpathlineto{\pgfqpoint{3.950890in}{4.369127in}}%
\pgfpathlineto{\pgfqpoint{3.956035in}{4.374897in}}%
\pgfpathlineto{\pgfqpoint{3.954780in}{4.382306in}}%
\pgfpathlineto{\pgfqpoint{3.963552in}{4.379915in}}%
\pgfpathlineto{\pgfqpoint{3.966311in}{4.379359in}}%
\pgfpathlineto{\pgfqpoint{3.958859in}{4.374635in}}%
\pgfpathlineto{\pgfqpoint{3.967631in}{4.370682in}}%
\pgfpathlineto{\pgfqpoint{3.975434in}{4.364828in}}%
\pgfpathlineto{\pgfqpoint{3.981648in}{4.363840in}}%
\pgfpathlineto{\pgfqpoint{3.970283in}{4.343293in}}%
\pgfpathlineto{\pgfqpoint{3.961730in}{4.342280in}}%
\pgfpathlineto{\pgfqpoint{3.972045in}{4.330169in}}%
\pgfpathlineto{\pgfqpoint{3.968950in}{4.325690in}}%
\pgfpathlineto{\pgfqpoint{3.996279in}{4.325013in}}%
\pgfpathlineto{\pgfqpoint{4.002091in}{4.306458in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{4.282172in}}%
\pgfpathlineto{\pgfqpoint{4.004155in}{4.271658in}}%
\pgfpathlineto{\pgfqpoint{4.018746in}{4.249022in}}%
\pgfpathlineto{\pgfqpoint{4.043265in}{4.237946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842547in}{2.449775in}}%
\pgfpathlineto{\pgfqpoint{3.835959in}{2.451826in}}%
\pgfpathlineto{\pgfqpoint{3.830860in}{2.453860in}}%
\pgfpathlineto{\pgfqpoint{3.827416in}{2.456209in}}%
\pgfpathlineto{\pgfqpoint{3.824751in}{2.460808in}}%
\pgfpathlineto{\pgfqpoint{3.821696in}{2.467076in}}%
\pgfpathlineto{\pgfqpoint{3.818536in}{2.472711in}}%
\pgfpathlineto{\pgfqpoint{3.815115in}{2.479059in}}%
\pgfpathlineto{\pgfqpoint{3.812247in}{2.487691in}}%
\pgfpathlineto{\pgfqpoint{3.810653in}{2.497944in}}%
\pgfpathlineto{\pgfqpoint{3.811098in}{2.509282in}}%
\pgfpathlineto{\pgfqpoint{3.813701in}{2.520268in}}%
\pgfpathlineto{\pgfqpoint{3.817461in}{2.532297in}}%
\pgfpathlineto{\pgfqpoint{3.820021in}{2.544484in}}%
\pgfpathlineto{\pgfqpoint{3.822053in}{2.554215in}}%
\pgfpathlineto{\pgfqpoint{3.825270in}{2.563415in}}%
\pgfpathlineto{\pgfqpoint{3.825712in}{2.574268in}}%
\pgfpathlineto{\pgfqpoint{3.822061in}{2.587360in}}%
\pgfpathlineto{\pgfqpoint{3.817853in}{2.601267in}}%
\pgfpathlineto{\pgfqpoint{3.812525in}{2.615533in}}%
\pgfpathlineto{\pgfqpoint{3.805916in}{2.629524in}}%
\pgfpathlineto{\pgfqpoint{3.801016in}{2.641165in}}%
\pgfpathlineto{\pgfqpoint{3.797257in}{2.651707in}}%
\pgfpathlineto{\pgfqpoint{3.792391in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{3.788210in}{2.675307in}}%
\pgfpathlineto{\pgfqpoint{3.785477in}{2.685321in}}%
\pgfpathlineto{\pgfqpoint{3.782810in}{2.694193in}}%
\pgfpathlineto{\pgfqpoint{3.779079in}{2.704246in}}%
\pgfpathlineto{\pgfqpoint{3.775262in}{2.714320in}}%
\pgfpathlineto{\pgfqpoint{3.772620in}{2.724266in}}%
\pgfpathlineto{\pgfqpoint{3.767516in}{2.735263in}}%
\pgfpathlineto{\pgfqpoint{3.761258in}{2.745145in}}%
\pgfpathlineto{\pgfqpoint{3.755198in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{3.746940in}{2.764398in}}%
\pgfpathlineto{\pgfqpoint{3.738290in}{2.777949in}}%
\pgfpathlineto{\pgfqpoint{3.731186in}{2.789158in}}%
\pgfpathlineto{\pgfqpoint{3.725821in}{2.797144in}}%
\pgfpathlineto{\pgfqpoint{3.719082in}{2.804607in}}%
\pgfpathlineto{\pgfqpoint{3.709771in}{2.812068in}}%
\pgfpathlineto{\pgfqpoint{3.700089in}{2.819788in}}%
\pgfpathlineto{\pgfqpoint{3.692159in}{2.828326in}}%
\pgfpathlineto{\pgfqpoint{3.684540in}{2.838726in}}%
\pgfpathlineto{\pgfqpoint{3.676457in}{2.849238in}}%
\pgfpathlineto{\pgfqpoint{3.666590in}{2.859795in}}%
\pgfpathlineto{\pgfqpoint{3.655938in}{2.868692in}}%
\pgfpathlineto{\pgfqpoint{3.647773in}{2.874336in}}%
\pgfpathlineto{\pgfqpoint{3.639804in}{2.879553in}}%
\pgfpathlineto{\pgfqpoint{3.632746in}{2.884758in}}%
\pgfpathlineto{\pgfqpoint{3.626397in}{2.890464in}}%
\pgfpathlineto{\pgfqpoint{3.617791in}{2.894662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805887in}{2.438212in}}%
\pgfpathlineto{\pgfqpoint{3.807386in}{2.440309in}}%
\pgfpathlineto{\pgfqpoint{3.782805in}{2.437205in}}%
\pgfpathlineto{\pgfqpoint{3.802267in}{2.464795in}}%
\pgfpathlineto{\pgfqpoint{3.800758in}{2.449839in}}%
\pgfpathlineto{\pgfqpoint{3.801587in}{2.453940in}}%
\pgfpathlineto{\pgfqpoint{3.812633in}{2.478021in}}%
\pgfpathlineto{\pgfqpoint{3.818870in}{2.486621in}}%
\pgfpathlineto{\pgfqpoint{3.792002in}{2.484627in}}%
\pgfpathlineto{\pgfqpoint{3.801459in}{2.490587in}}%
\pgfpathlineto{\pgfqpoint{3.798745in}{2.493080in}}%
\pgfpathlineto{\pgfqpoint{3.808496in}{2.507623in}}%
\pgfpathlineto{\pgfqpoint{3.811582in}{2.526222in}}%
\pgfpathlineto{\pgfqpoint{3.808625in}{2.540966in}}%
\pgfpathlineto{\pgfqpoint{3.829962in}{2.548722in}}%
\pgfpathlineto{\pgfqpoint{3.850684in}{2.562808in}}%
\pgfpathlineto{\pgfqpoint{3.845927in}{2.577556in}}%
\pgfpathlineto{\pgfqpoint{3.855252in}{2.593519in}}%
\pgfpathlineto{\pgfqpoint{3.844732in}{2.609332in}}%
\pgfpathlineto{\pgfqpoint{3.846175in}{2.620338in}}%
\pgfpathlineto{\pgfqpoint{3.834544in}{2.649357in}}%
\pgfpathlineto{\pgfqpoint{3.828207in}{2.646129in}}%
\pgfpathlineto{\pgfqpoint{3.815440in}{2.670880in}}%
\pgfpathlineto{\pgfqpoint{3.808624in}{2.676545in}}%
\pgfpathlineto{\pgfqpoint{3.810603in}{2.684389in}}%
\pgfpathlineto{\pgfqpoint{3.785551in}{2.691143in}}%
\pgfpathlineto{\pgfqpoint{3.781544in}{2.703899in}}%
\pgfpathlineto{\pgfqpoint{3.787261in}{2.705922in}}%
\pgfpathlineto{\pgfqpoint{3.772114in}{2.721872in}}%
\pgfpathlineto{\pgfqpoint{3.778979in}{2.738084in}}%
\pgfpathlineto{\pgfqpoint{3.758931in}{2.745020in}}%
\pgfpathlineto{\pgfqpoint{3.767757in}{2.738009in}}%
\pgfpathlineto{\pgfqpoint{3.757896in}{2.741331in}}%
\pgfpathlineto{\pgfqpoint{3.762890in}{2.751381in}}%
\pgfpathlineto{\pgfqpoint{3.744085in}{2.758876in}}%
\pgfpathlineto{\pgfqpoint{3.716837in}{2.774723in}}%
\pgfpathlineto{\pgfqpoint{3.697573in}{2.789630in}}%
\pgfpathlineto{\pgfqpoint{3.705166in}{2.791041in}}%
\pgfpathlineto{\pgfqpoint{3.697048in}{2.803194in}}%
\pgfpathlineto{\pgfqpoint{3.681859in}{2.819688in}}%
\pgfpathlineto{\pgfqpoint{3.671855in}{2.822391in}}%
\pgfpathlineto{\pgfqpoint{3.648970in}{2.852371in}}%
\pgfpathlineto{\pgfqpoint{3.660032in}{2.853918in}}%
\pgfpathlineto{\pgfqpoint{3.653407in}{2.860643in}}%
\pgfpathlineto{\pgfqpoint{3.636916in}{2.871021in}}%
\pgfpathlineto{\pgfqpoint{3.634358in}{2.886160in}}%
\pgfpathlineto{\pgfqpoint{3.637690in}{2.895274in}}%
\pgfpathlineto{\pgfqpoint{3.608501in}{2.892544in}}%
\pgfpathlineto{\pgfqpoint{3.607439in}{2.878795in}}%
\pgfpathlineto{\pgfqpoint{3.602478in}{2.884594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079701in}{2.676134in}}%
\pgfpathlineto{\pgfqpoint{4.096422in}{2.675638in}}%
\pgfpathlineto{\pgfqpoint{4.113884in}{2.677363in}}%
\pgfpathlineto{\pgfqpoint{4.133830in}{2.679995in}}%
\pgfpathlineto{\pgfqpoint{4.156987in}{2.680762in}}%
\pgfpathlineto{\pgfqpoint{4.179839in}{2.680037in}}%
\pgfpathlineto{\pgfqpoint{4.201256in}{2.679735in}}%
\pgfpathlineto{\pgfqpoint{4.221431in}{2.681947in}}%
\pgfpathlineto{\pgfqpoint{4.240011in}{2.683683in}}%
\pgfpathlineto{\pgfqpoint{4.259108in}{2.683852in}}%
\pgfpathlineto{\pgfqpoint{4.280422in}{2.685304in}}%
\pgfpathlineto{\pgfqpoint{4.304123in}{2.686220in}}%
\pgfpathlineto{\pgfqpoint{4.328123in}{2.684104in}}%
\pgfpathlineto{\pgfqpoint{4.350471in}{2.680658in}}%
\pgfpathlineto{\pgfqpoint{4.372977in}{2.677505in}}%
\pgfpathlineto{\pgfqpoint{4.394798in}{2.672013in}}%
\pgfpathlineto{\pgfqpoint{4.413650in}{2.666711in}}%
\pgfpathlineto{\pgfqpoint{4.429985in}{2.661288in}}%
\pgfpathlineto{\pgfqpoint{4.447261in}{2.654867in}}%
\pgfpathlineto{\pgfqpoint{4.465522in}{2.648247in}}%
\pgfpathlineto{\pgfqpoint{4.482528in}{2.640079in}}%
\pgfpathlineto{\pgfqpoint{4.500318in}{2.630999in}}%
\pgfpathlineto{\pgfqpoint{4.518825in}{2.620464in}}%
\pgfpathlineto{\pgfqpoint{4.536926in}{2.607367in}}%
\pgfpathlineto{\pgfqpoint{4.554796in}{2.592139in}}%
\pgfpathlineto{\pgfqpoint{4.572343in}{2.576829in}}%
\pgfpathlineto{\pgfqpoint{4.589784in}{2.562861in}}%
\pgfpathlineto{\pgfqpoint{4.608668in}{2.547659in}}%
\pgfpathlineto{\pgfqpoint{4.628023in}{2.531520in}}%
\pgfpathlineto{\pgfqpoint{4.643864in}{2.516571in}}%
\pgfpathlineto{\pgfqpoint{4.656643in}{2.502649in}}%
\pgfpathlineto{\pgfqpoint{4.671109in}{2.488727in}}%
\pgfpathlineto{\pgfqpoint{4.687666in}{2.473155in}}%
\pgfpathlineto{\pgfqpoint{4.703279in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{4.717808in}{2.437455in}}%
\pgfpathlineto{\pgfqpoint{4.732785in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{4.747839in}{2.401195in}}%
\pgfpathlineto{\pgfqpoint{4.760969in}{2.384982in}}%
\pgfpathlineto{\pgfqpoint{4.771607in}{2.369373in}}%
\pgfpathlineto{\pgfqpoint{4.783134in}{2.353368in}}%
\pgfpathlineto{\pgfqpoint{4.796918in}{2.335926in}}%
\pgfpathlineto{\pgfqpoint{4.808484in}{2.317293in}}%
\pgfpathlineto{\pgfqpoint{4.819124in}{2.300569in}}%
\pgfpathlineto{\pgfqpoint{4.830948in}{2.286691in}}%
\pgfpathlineto{\pgfqpoint{4.845108in}{2.275738in}}%
\pgfpathlineto{\pgfqpoint{4.861090in}{2.265897in}}%
\pgfpathlineto{\pgfqpoint{4.876835in}{2.253710in}}%
\pgfpathlineto{\pgfqpoint{4.893575in}{2.240856in}}%
\pgfpathlineto{\pgfqpoint{4.909311in}{2.228799in}}%
\pgfpathlineto{\pgfqpoint{4.919916in}{2.217403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048436in}{2.727339in}}%
\pgfpathlineto{\pgfqpoint{4.068673in}{2.691520in}}%
\pgfpathlineto{\pgfqpoint{4.066234in}{2.643795in}}%
\pgfpathlineto{\pgfqpoint{4.081157in}{2.642051in}}%
\pgfpathlineto{\pgfqpoint{4.095664in}{2.643082in}}%
\pgfpathlineto{\pgfqpoint{4.120076in}{2.644070in}}%
\pgfpathlineto{\pgfqpoint{4.140460in}{2.663330in}}%
\pgfpathlineto{\pgfqpoint{4.196726in}{2.647559in}}%
\pgfpathlineto{\pgfqpoint{4.218572in}{2.653094in}}%
\pgfpathlineto{\pgfqpoint{4.242845in}{2.668371in}}%
\pgfpathlineto{\pgfqpoint{4.281925in}{2.681230in}}%
\pgfpathlineto{\pgfqpoint{4.305691in}{2.680636in}}%
\pgfpathlineto{\pgfqpoint{4.334182in}{2.696233in}}%
\pgfpathlineto{\pgfqpoint{4.359621in}{2.694896in}}%
\pgfpathlineto{\pgfqpoint{4.382996in}{2.686931in}}%
\pgfpathlineto{\pgfqpoint{4.407275in}{2.685860in}}%
\pgfpathlineto{\pgfqpoint{4.418729in}{2.692176in}}%
\pgfpathlineto{\pgfqpoint{4.448108in}{2.687252in}}%
\pgfpathlineto{\pgfqpoint{4.464180in}{2.676600in}}%
\pgfpathlineto{\pgfqpoint{4.500979in}{2.665721in}}%
\pgfpathlineto{\pgfqpoint{4.508972in}{2.646127in}}%
\pgfpathlineto{\pgfqpoint{4.516302in}{2.650983in}}%
\pgfpathlineto{\pgfqpoint{4.541998in}{2.633439in}}%
\pgfpathlineto{\pgfqpoint{4.552388in}{2.621838in}}%
\pgfpathlineto{\pgfqpoint{4.570735in}{2.595228in}}%
\pgfpathlineto{\pgfqpoint{4.583453in}{2.587707in}}%
\pgfpathlineto{\pgfqpoint{4.596505in}{2.571065in}}%
\pgfpathlineto{\pgfqpoint{4.614695in}{2.545132in}}%
\pgfpathlineto{\pgfqpoint{4.639338in}{2.523758in}}%
\pgfpathlineto{\pgfqpoint{4.643522in}{2.515811in}}%
\pgfpathlineto{\pgfqpoint{4.653483in}{2.496517in}}%
\pgfpathlineto{\pgfqpoint{4.665249in}{2.488605in}}%
\pgfpathlineto{\pgfqpoint{4.679385in}{2.483904in}}%
\pgfpathlineto{\pgfqpoint{4.700033in}{2.472285in}}%
\pgfpathlineto{\pgfqpoint{4.716201in}{2.447554in}}%
\pgfpathlineto{\pgfqpoint{4.742600in}{2.427154in}}%
\pgfpathlineto{\pgfqpoint{4.759468in}{2.419530in}}%
\pgfpathlineto{\pgfqpoint{4.775863in}{2.403916in}}%
\pgfpathlineto{\pgfqpoint{4.772764in}{2.375795in}}%
\pgfpathlineto{\pgfqpoint{4.782738in}{2.363023in}}%
\pgfpathlineto{\pgfqpoint{4.777551in}{2.343605in}}%
\pgfpathlineto{\pgfqpoint{4.791591in}{2.332308in}}%
\pgfpathlineto{\pgfqpoint{4.813845in}{2.327600in}}%
\pgfpathlineto{\pgfqpoint{4.824127in}{2.330807in}}%
\pgfpathlineto{\pgfqpoint{4.836132in}{2.310004in}}%
\pgfpathlineto{\pgfqpoint{4.856938in}{2.284711in}}%
\pgfpathlineto{\pgfqpoint{4.887412in}{2.298472in}}%
\pgfpathlineto{\pgfqpoint{4.891923in}{2.274694in}}%
\pgfpathlineto{\pgfqpoint{4.900689in}{2.256956in}}%
\pgfpathlineto{\pgfqpoint{4.928024in}{2.240678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243399in}{3.955512in}}%
\pgfpathlineto{\pgfqpoint{4.247801in}{3.956373in}}%
\pgfpathlineto{\pgfqpoint{4.252642in}{3.957718in}}%
\pgfpathlineto{\pgfqpoint{4.259080in}{3.959477in}}%
\pgfpathlineto{\pgfqpoint{4.265597in}{3.961734in}}%
\pgfpathlineto{\pgfqpoint{4.272636in}{3.963464in}}%
\pgfpathlineto{\pgfqpoint{4.278897in}{3.965066in}}%
\pgfpathlineto{\pgfqpoint{4.284079in}{3.967277in}}%
\pgfpathlineto{\pgfqpoint{4.290298in}{3.970698in}}%
\pgfpathlineto{\pgfqpoint{4.296225in}{3.974104in}}%
\pgfpathlineto{\pgfqpoint{4.301799in}{3.977882in}}%
\pgfpathlineto{\pgfqpoint{4.306649in}{3.980674in}}%
\pgfpathlineto{\pgfqpoint{4.308316in}{3.979858in}}%
\pgfpathlineto{\pgfqpoint{4.305918in}{3.976875in}}%
\pgfpathlineto{\pgfqpoint{4.301770in}{3.972831in}}%
\pgfpathlineto{\pgfqpoint{4.298061in}{3.968357in}}%
\pgfpathlineto{\pgfqpoint{4.294246in}{3.964612in}}%
\pgfpathlineto{\pgfqpoint{4.288891in}{3.963118in}}%
\pgfpathlineto{\pgfqpoint{4.282992in}{3.962760in}}%
\pgfpathlineto{\pgfqpoint{4.278728in}{3.963290in}}%
\pgfpathlineto{\pgfqpoint{4.276714in}{3.966564in}}%
\pgfpathlineto{\pgfqpoint{4.275579in}{3.971336in}}%
\pgfpathlineto{\pgfqpoint{4.272538in}{3.976094in}}%
\pgfpathlineto{\pgfqpoint{4.265809in}{3.981150in}}%
\pgfpathlineto{\pgfqpoint{4.257138in}{3.986478in}}%
\pgfpathlineto{\pgfqpoint{4.248125in}{3.990030in}}%
\pgfpathlineto{\pgfqpoint{4.237294in}{3.992621in}}%
\pgfpathlineto{\pgfqpoint{4.226426in}{3.996237in}}%
\pgfpathlineto{\pgfqpoint{4.215563in}{4.002499in}}%
\pgfpathlineto{\pgfqpoint{4.203694in}{4.009825in}}%
\pgfpathlineto{\pgfqpoint{4.191683in}{4.014706in}}%
\pgfpathlineto{\pgfqpoint{4.179103in}{4.013769in}}%
\pgfpathlineto{\pgfqpoint{4.166342in}{4.007295in}}%
\pgfpathlineto{\pgfqpoint{4.154356in}{3.997734in}}%
\pgfpathlineto{\pgfqpoint{4.143762in}{3.987785in}}%
\pgfpathlineto{\pgfqpoint{4.132712in}{3.979383in}}%
\pgfpathlineto{\pgfqpoint{4.121328in}{3.970747in}}%
\pgfpathlineto{\pgfqpoint{4.111394in}{3.962689in}}%
\pgfpathlineto{\pgfqpoint{4.102877in}{3.954084in}}%
\pgfpathlineto{\pgfqpoint{4.096706in}{3.945270in}}%
\pgfpathlineto{\pgfqpoint{4.093257in}{3.937965in}}%
\pgfpathlineto{\pgfqpoint{4.090462in}{3.930607in}}%
\pgfpathlineto{\pgfqpoint{4.087911in}{3.920002in}}%
\pgfpathlineto{\pgfqpoint{4.087595in}{3.905827in}}%
\pgfpathlineto{\pgfqpoint{4.087432in}{3.890868in}}%
\pgfpathlineto{\pgfqpoint{4.085775in}{3.876214in}}%
\pgfpathlineto{\pgfqpoint{4.085979in}{3.860926in}}%
\pgfpathlineto{\pgfqpoint{4.086550in}{3.845425in}}%
\pgfpathlineto{\pgfqpoint{4.085290in}{3.831318in}}%
\pgfpathlineto{\pgfqpoint{4.082510in}{3.819143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273467in}{3.978462in}}%
\pgfpathlineto{\pgfqpoint{4.277418in}{3.987426in}}%
\pgfpathlineto{\pgfqpoint{4.271330in}{3.982534in}}%
\pgfpathlineto{\pgfqpoint{4.267976in}{3.968218in}}%
\pgfpathlineto{\pgfqpoint{4.270648in}{3.962880in}}%
\pgfpathlineto{\pgfqpoint{4.266351in}{3.978019in}}%
\pgfpathlineto{\pgfqpoint{4.274622in}{3.967434in}}%
\pgfpathlineto{\pgfqpoint{4.285946in}{3.964865in}}%
\pgfpathlineto{\pgfqpoint{4.293351in}{3.965981in}}%
\pgfpathlineto{\pgfqpoint{4.298243in}{3.958242in}}%
\pgfpathlineto{\pgfqpoint{4.297832in}{3.936704in}}%
\pgfpathlineto{\pgfqpoint{4.305917in}{3.945491in}}%
\pgfpathlineto{\pgfqpoint{4.302539in}{3.939368in}}%
\pgfpathlineto{\pgfqpoint{4.308558in}{3.963575in}}%
\pgfpathlineto{\pgfqpoint{4.313805in}{3.973105in}}%
\pgfpathlineto{\pgfqpoint{4.307344in}{3.987846in}}%
\pgfpathlineto{\pgfqpoint{4.312429in}{3.979462in}}%
\pgfpathlineto{\pgfqpoint{4.310906in}{3.963570in}}%
\pgfpathlineto{\pgfqpoint{4.298034in}{3.965549in}}%
\pgfpathlineto{\pgfqpoint{4.291782in}{3.940757in}}%
\pgfpathlineto{\pgfqpoint{4.290685in}{3.940398in}}%
\pgfpathlineto{\pgfqpoint{4.278399in}{3.945408in}}%
\pgfpathlineto{\pgfqpoint{4.264047in}{3.954547in}}%
\pgfpathlineto{\pgfqpoint{4.259339in}{3.957494in}}%
\pgfpathlineto{\pgfqpoint{4.254848in}{3.975454in}}%
\pgfpathlineto{\pgfqpoint{4.243470in}{3.996286in}}%
\pgfpathlineto{\pgfqpoint{4.238416in}{4.002636in}}%
\pgfpathlineto{\pgfqpoint{4.233678in}{3.986664in}}%
\pgfpathlineto{\pgfqpoint{4.223313in}{4.000467in}}%
\pgfpathlineto{\pgfqpoint{4.210336in}{4.007907in}}%
\pgfpathlineto{\pgfqpoint{4.194195in}{4.019312in}}%
\pgfpathlineto{\pgfqpoint{4.189134in}{4.045099in}}%
\pgfpathlineto{\pgfqpoint{4.167486in}{4.033600in}}%
\pgfpathlineto{\pgfqpoint{4.148690in}{4.035917in}}%
\pgfpathlineto{\pgfqpoint{4.144445in}{4.014513in}}%
\pgfpathlineto{\pgfqpoint{4.133550in}{4.014227in}}%
\pgfpathlineto{\pgfqpoint{4.114444in}{4.007983in}}%
\pgfpathlineto{\pgfqpoint{4.114346in}{3.987391in}}%
\pgfpathlineto{\pgfqpoint{4.108432in}{3.987438in}}%
\pgfpathlineto{\pgfqpoint{4.101159in}{3.976764in}}%
\pgfpathlineto{\pgfqpoint{4.083206in}{3.962067in}}%
\pgfpathlineto{\pgfqpoint{4.071681in}{3.933399in}}%
\pgfpathlineto{\pgfqpoint{4.069869in}{3.927377in}}%
\pgfpathlineto{\pgfqpoint{4.065900in}{3.908553in}}%
\pgfpathlineto{\pgfqpoint{4.065999in}{3.890492in}}%
\pgfpathlineto{\pgfqpoint{4.054959in}{3.881934in}}%
\pgfpathlineto{\pgfqpoint{4.061627in}{3.843769in}}%
\pgfpathlineto{\pgfqpoint{4.070561in}{3.815581in}}%
\pgfpathlineto{\pgfqpoint{4.079590in}{3.796755in}}%
\pgfpathlineto{\pgfqpoint{4.077497in}{3.801999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315767in}{5.054790in}}%
\pgfpathlineto{\pgfqpoint{3.313260in}{5.056242in}}%
\pgfpathlineto{\pgfqpoint{3.309603in}{5.057554in}}%
\pgfpathlineto{\pgfqpoint{3.305540in}{5.059464in}}%
\pgfpathlineto{\pgfqpoint{3.299725in}{5.062920in}}%
\pgfpathlineto{\pgfqpoint{3.292107in}{5.065299in}}%
\pgfpathlineto{\pgfqpoint{3.283534in}{5.066617in}}%
\pgfpathlineto{\pgfqpoint{3.275871in}{5.068069in}}%
\pgfpathlineto{\pgfqpoint{3.270191in}{5.070943in}}%
\pgfpathlineto{\pgfqpoint{3.265238in}{5.075824in}}%
\pgfpathlineto{\pgfqpoint{3.260128in}{5.081281in}}%
\pgfpathlineto{\pgfqpoint{3.254286in}{5.086434in}}%
\pgfpathlineto{\pgfqpoint{3.249105in}{5.090938in}}%
\pgfpathlineto{\pgfqpoint{3.247086in}{5.092917in}}%
\pgfpathlineto{\pgfqpoint{3.247111in}{5.091758in}}%
\pgfpathlineto{\pgfqpoint{3.249020in}{5.091167in}}%
\pgfpathlineto{\pgfqpoint{3.253875in}{5.093685in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{5.098701in}}%
\pgfpathlineto{\pgfqpoint{3.270350in}{5.104202in}}%
\pgfpathlineto{\pgfqpoint{3.281963in}{5.111590in}}%
\pgfpathlineto{\pgfqpoint{3.294412in}{5.120503in}}%
\pgfpathlineto{\pgfqpoint{3.308186in}{5.128575in}}%
\pgfpathlineto{\pgfqpoint{3.322306in}{5.136503in}}%
\pgfpathlineto{\pgfqpoint{3.335398in}{5.144388in}}%
\pgfpathlineto{\pgfqpoint{3.346707in}{5.151951in}}%
\pgfpathlineto{\pgfqpoint{3.356244in}{5.159908in}}%
\pgfpathlineto{\pgfqpoint{3.365593in}{5.169329in}}%
\pgfpathlineto{\pgfqpoint{3.377860in}{5.180124in}}%
\pgfpathlineto{\pgfqpoint{3.391766in}{5.190976in}}%
\pgfpathlineto{\pgfqpoint{3.407297in}{5.201595in}}%
\pgfpathlineto{\pgfqpoint{3.426066in}{5.210935in}}%
\pgfpathlineto{\pgfqpoint{3.444507in}{5.216600in}}%
\pgfpathlineto{\pgfqpoint{3.460905in}{5.220369in}}%
\pgfpathlineto{\pgfqpoint{3.478696in}{5.225499in}}%
\pgfpathlineto{\pgfqpoint{3.498666in}{5.229545in}}%
\pgfpathlineto{\pgfqpoint{3.521807in}{5.230586in}}%
\pgfpathlineto{\pgfqpoint{3.547508in}{5.230628in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{5.230506in}}%
\pgfpathlineto{\pgfqpoint{3.603498in}{5.231515in}}%
\pgfpathlineto{\pgfqpoint{3.631897in}{5.235526in}}%
\pgfpathlineto{\pgfqpoint{3.658466in}{5.239736in}}%
\pgfpathlineto{\pgfqpoint{3.683593in}{5.244547in}}%
\pgfpathlineto{\pgfqpoint{3.706929in}{5.250213in}}%
\pgfpathlineto{\pgfqpoint{3.727637in}{5.254318in}}%
\pgfpathlineto{\pgfqpoint{3.747890in}{5.255720in}}%
\pgfpathlineto{\pgfqpoint{3.767565in}{5.253619in}}%
\pgfpathlineto{\pgfqpoint{3.784854in}{5.248337in}}%
\pgfpathlineto{\pgfqpoint{3.800947in}{5.241420in}}%
\pgfpathlineto{\pgfqpoint{3.816907in}{5.234457in}}%
\pgfpathlineto{\pgfqpoint{3.833068in}{5.228694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456724in}{5.095673in}}%
\pgfpathlineto{\pgfqpoint{3.359320in}{5.032668in}}%
\pgfpathlineto{\pgfqpoint{3.345845in}{5.054110in}}%
\pgfpathlineto{\pgfqpoint{3.341596in}{5.031131in}}%
\pgfpathlineto{\pgfqpoint{3.321021in}{5.041780in}}%
\pgfpathlineto{\pgfqpoint{3.306716in}{5.055051in}}%
\pgfpathlineto{\pgfqpoint{3.290607in}{5.051695in}}%
\pgfpathlineto{\pgfqpoint{3.288867in}{5.065287in}}%
\pgfpathlineto{\pgfqpoint{3.297342in}{5.067191in}}%
\pgfpathlineto{\pgfqpoint{3.295528in}{5.075448in}}%
\pgfpathlineto{\pgfqpoint{3.275849in}{5.080614in}}%
\pgfpathlineto{\pgfqpoint{3.260572in}{5.080610in}}%
\pgfpathlineto{\pgfqpoint{3.239256in}{5.092064in}}%
\pgfpathlineto{\pgfqpoint{3.244080in}{5.107899in}}%
\pgfpathlineto{\pgfqpoint{3.241730in}{5.090308in}}%
\pgfpathlineto{\pgfqpoint{3.266009in}{5.075595in}}%
\pgfpathlineto{\pgfqpoint{3.257824in}{5.066903in}}%
\pgfpathlineto{\pgfqpoint{3.280976in}{5.084789in}}%
\pgfpathlineto{\pgfqpoint{3.278980in}{5.100196in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{5.122317in}}%
\pgfpathlineto{\pgfqpoint{3.283548in}{5.123437in}}%
\pgfpathlineto{\pgfqpoint{3.296413in}{5.129427in}}%
\pgfpathlineto{\pgfqpoint{3.292660in}{5.126275in}}%
\pgfpathlineto{\pgfqpoint{3.298310in}{5.127327in}}%
\pgfpathlineto{\pgfqpoint{3.314221in}{5.153462in}}%
\pgfpathlineto{\pgfqpoint{3.338753in}{5.159966in}}%
\pgfpathlineto{\pgfqpoint{3.360904in}{5.157330in}}%
\pgfpathlineto{\pgfqpoint{3.376644in}{5.165004in}}%
\pgfpathlineto{\pgfqpoint{3.378641in}{5.174759in}}%
\pgfpathlineto{\pgfqpoint{3.390679in}{5.175863in}}%
\pgfpathlineto{\pgfqpoint{3.407204in}{5.209037in}}%
\pgfpathlineto{\pgfqpoint{3.437073in}{5.201584in}}%
\pgfpathlineto{\pgfqpoint{3.450935in}{5.205030in}}%
\pgfpathlineto{\pgfqpoint{3.459096in}{5.229919in}}%
\pgfpathlineto{\pgfqpoint{3.464941in}{5.220950in}}%
\pgfpathlineto{\pgfqpoint{3.478367in}{5.212298in}}%
\pgfpathlineto{\pgfqpoint{3.519762in}{5.253210in}}%
\pgfpathlineto{\pgfqpoint{3.547265in}{5.236706in}}%
\pgfpathlineto{\pgfqpoint{3.571086in}{5.247104in}}%
\pgfpathlineto{\pgfqpoint{3.597454in}{5.252393in}}%
\pgfpathlineto{\pgfqpoint{3.617919in}{5.264367in}}%
\pgfpathlineto{\pgfqpoint{3.642193in}{5.259616in}}%
\pgfpathlineto{\pgfqpoint{3.688780in}{5.240021in}}%
\pgfpathlineto{\pgfqpoint{3.699166in}{5.241803in}}%
\pgfpathlineto{\pgfqpoint{3.725616in}{5.252898in}}%
\pgfpathlineto{\pgfqpoint{3.759812in}{5.269680in}}%
\pgfpathlineto{\pgfqpoint{3.773803in}{5.261680in}}%
\pgfpathlineto{\pgfqpoint{3.794187in}{5.249765in}}%
\pgfpathlineto{\pgfqpoint{3.802495in}{5.231609in}}%
\pgfpathlineto{\pgfqpoint{3.827576in}{5.233785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459224in}{2.896340in}}%
\pgfpathlineto{\pgfqpoint{4.456211in}{2.894175in}}%
\pgfpathlineto{\pgfqpoint{4.454005in}{2.890387in}}%
\pgfpathlineto{\pgfqpoint{4.452426in}{2.886588in}}%
\pgfpathlineto{\pgfqpoint{4.451753in}{2.881714in}}%
\pgfpathlineto{\pgfqpoint{4.453574in}{2.875850in}}%
\pgfpathlineto{\pgfqpoint{4.456770in}{2.871013in}}%
\pgfpathlineto{\pgfqpoint{4.457871in}{2.868130in}}%
\pgfpathlineto{\pgfqpoint{4.454876in}{2.869021in}}%
\pgfpathlineto{\pgfqpoint{4.448848in}{2.871922in}}%
\pgfpathlineto{\pgfqpoint{4.442295in}{2.873904in}}%
\pgfpathlineto{\pgfqpoint{4.438039in}{2.872758in}}%
\pgfpathlineto{\pgfqpoint{4.435616in}{2.869828in}}%
\pgfpathlineto{\pgfqpoint{4.432686in}{2.866077in}}%
\pgfpathlineto{\pgfqpoint{4.429670in}{2.861370in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.855708in}}%
\pgfpathlineto{\pgfqpoint{4.420472in}{2.849262in}}%
\pgfpathlineto{\pgfqpoint{4.415032in}{2.843364in}}%
\pgfpathlineto{\pgfqpoint{4.412742in}{2.837288in}}%
\pgfpathlineto{\pgfqpoint{4.411094in}{2.832435in}}%
\pgfpathlineto{\pgfqpoint{4.406150in}{2.829128in}}%
\pgfpathlineto{\pgfqpoint{4.398892in}{2.825677in}}%
\pgfpathlineto{\pgfqpoint{4.391160in}{2.820964in}}%
\pgfpathlineto{\pgfqpoint{4.383585in}{2.814564in}}%
\pgfpathlineto{\pgfqpoint{4.376091in}{2.806464in}}%
\pgfpathlineto{\pgfqpoint{4.368122in}{2.797879in}}%
\pgfpathlineto{\pgfqpoint{4.360949in}{2.788319in}}%
\pgfpathlineto{\pgfqpoint{4.356246in}{2.778036in}}%
\pgfpathlineto{\pgfqpoint{4.350984in}{2.768847in}}%
\pgfpathlineto{\pgfqpoint{4.342397in}{2.758340in}}%
\pgfpathlineto{\pgfqpoint{4.333219in}{2.746537in}}%
\pgfpathlineto{\pgfqpoint{4.324585in}{2.733432in}}%
\pgfpathlineto{\pgfqpoint{4.315987in}{2.717392in}}%
\pgfpathlineto{\pgfqpoint{4.308401in}{2.700083in}}%
\pgfpathlineto{\pgfqpoint{4.299175in}{2.683404in}}%
\pgfpathlineto{\pgfqpoint{4.288113in}{2.667280in}}%
\pgfpathlineto{\pgfqpoint{4.278237in}{2.653501in}}%
\pgfpathlineto{\pgfqpoint{4.269370in}{2.642368in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{2.633198in}}%
\pgfpathlineto{\pgfqpoint{4.257492in}{2.625817in}}%
\pgfpathlineto{\pgfqpoint{4.251808in}{2.617553in}}%
\pgfpathlineto{\pgfqpoint{4.247545in}{2.607208in}}%
\pgfpathlineto{\pgfqpoint{4.246273in}{2.596123in}}%
\pgfpathlineto{\pgfqpoint{4.248332in}{2.584668in}}%
\pgfpathlineto{\pgfqpoint{4.250341in}{2.573270in}}%
\pgfpathlineto{\pgfqpoint{4.251482in}{2.563658in}}%
\pgfpathlineto{\pgfqpoint{4.253009in}{2.554496in}}%
\pgfpathlineto{\pgfqpoint{4.253268in}{2.546019in}}%
\pgfpathlineto{\pgfqpoint{4.251414in}{2.538904in}}%
\pgfpathlineto{\pgfqpoint{4.248543in}{2.532639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419956in}{2.870782in}}%
\pgfpathlineto{\pgfqpoint{4.423522in}{2.873456in}}%
\pgfpathlineto{\pgfqpoint{4.405843in}{2.883413in}}%
\pgfpathlineto{\pgfqpoint{4.418231in}{2.862799in}}%
\pgfpathlineto{\pgfqpoint{4.424991in}{2.855897in}}%
\pgfpathlineto{\pgfqpoint{4.438966in}{2.851749in}}%
\pgfpathlineto{\pgfqpoint{4.433740in}{2.841258in}}%
\pgfpathlineto{\pgfqpoint{4.438942in}{2.862173in}}%
\pgfpathlineto{\pgfqpoint{4.448702in}{2.874290in}}%
\pgfpathlineto{\pgfqpoint{4.439998in}{2.877299in}}%
\pgfpathlineto{\pgfqpoint{4.450253in}{2.877466in}}%
\pgfpathlineto{\pgfqpoint{4.448373in}{2.880880in}}%
\pgfpathlineto{\pgfqpoint{4.454340in}{2.866271in}}%
\pgfpathlineto{\pgfqpoint{4.444744in}{2.846544in}}%
\pgfpathlineto{\pgfqpoint{4.447103in}{2.833481in}}%
\pgfpathlineto{\pgfqpoint{4.447038in}{2.839143in}}%
\pgfpathlineto{\pgfqpoint{4.441892in}{2.841890in}}%
\pgfpathlineto{\pgfqpoint{4.432768in}{2.833818in}}%
\pgfpathlineto{\pgfqpoint{4.444240in}{2.835438in}}%
\pgfpathlineto{\pgfqpoint{4.430819in}{2.835007in}}%
\pgfpathlineto{\pgfqpoint{4.429161in}{2.816800in}}%
\pgfpathlineto{\pgfqpoint{4.418442in}{2.817956in}}%
\pgfpathlineto{\pgfqpoint{4.424316in}{2.812268in}}%
\pgfpathlineto{\pgfqpoint{4.401843in}{2.816332in}}%
\pgfpathlineto{\pgfqpoint{4.395564in}{2.826268in}}%
\pgfpathlineto{\pgfqpoint{4.388546in}{2.818867in}}%
\pgfpathlineto{\pgfqpoint{4.377227in}{2.794404in}}%
\pgfpathlineto{\pgfqpoint{4.369485in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{4.353695in}{2.763674in}}%
\pgfpathlineto{\pgfqpoint{4.357923in}{2.760638in}}%
\pgfpathlineto{\pgfqpoint{4.349437in}{2.747626in}}%
\pgfpathlineto{\pgfqpoint{4.333192in}{2.753387in}}%
\pgfpathlineto{\pgfqpoint{4.332633in}{2.729105in}}%
\pgfpathlineto{\pgfqpoint{4.320878in}{2.709706in}}%
\pgfpathlineto{\pgfqpoint{4.282401in}{2.717495in}}%
\pgfpathlineto{\pgfqpoint{4.275341in}{2.702128in}}%
\pgfpathlineto{\pgfqpoint{4.272940in}{2.656736in}}%
\pgfpathlineto{\pgfqpoint{4.264595in}{2.632025in}}%
\pgfpathlineto{\pgfqpoint{4.252503in}{2.627322in}}%
\pgfpathlineto{\pgfqpoint{4.245463in}{2.616400in}}%
\pgfpathlineto{\pgfqpoint{4.236139in}{2.608509in}}%
\pgfpathlineto{\pgfqpoint{4.238020in}{2.596731in}}%
\pgfpathlineto{\pgfqpoint{4.235132in}{2.584468in}}%
\pgfpathlineto{\pgfqpoint{4.230664in}{2.586453in}}%
\pgfpathlineto{\pgfqpoint{4.237047in}{2.593928in}}%
\pgfpathlineto{\pgfqpoint{4.241950in}{2.590343in}}%
\pgfpathlineto{\pgfqpoint{4.253025in}{2.591318in}}%
\pgfpathlineto{\pgfqpoint{4.259939in}{2.560401in}}%
\pgfpathlineto{\pgfqpoint{4.249996in}{2.536929in}}%
\pgfpathlineto{\pgfqpoint{4.237278in}{2.527281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685456in}{3.773387in}}%
\pgfpathlineto{\pgfqpoint{1.681280in}{3.772869in}}%
\pgfpathlineto{\pgfqpoint{1.677036in}{3.773763in}}%
\pgfpathlineto{\pgfqpoint{1.673324in}{3.774459in}}%
\pgfpathlineto{\pgfqpoint{1.672341in}{3.775243in}}%
\pgfpathlineto{\pgfqpoint{1.671982in}{3.777904in}}%
\pgfpathlineto{\pgfqpoint{1.671275in}{3.780760in}}%
\pgfpathlineto{\pgfqpoint{1.671240in}{3.783852in}}%
\pgfpathlineto{\pgfqpoint{1.670617in}{3.787732in}}%
\pgfpathlineto{\pgfqpoint{1.666448in}{3.790901in}}%
\pgfpathlineto{\pgfqpoint{1.660105in}{3.794126in}}%
\pgfpathlineto{\pgfqpoint{1.653398in}{3.797350in}}%
\pgfpathlineto{\pgfqpoint{1.646182in}{3.799001in}}%
\pgfpathlineto{\pgfqpoint{1.636950in}{3.800687in}}%
\pgfpathlineto{\pgfqpoint{1.625470in}{3.801996in}}%
\pgfpathlineto{\pgfqpoint{1.612693in}{3.803596in}}%
\pgfpathlineto{\pgfqpoint{1.598956in}{3.807634in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{3.811060in}}%
\pgfpathlineto{\pgfqpoint{1.572789in}{3.813964in}}%
\pgfpathlineto{\pgfqpoint{1.560091in}{3.816794in}}%
\pgfpathlineto{\pgfqpoint{1.546903in}{3.819331in}}%
\pgfpathlineto{\pgfqpoint{1.532897in}{3.823269in}}%
\pgfpathlineto{\pgfqpoint{1.516811in}{3.828026in}}%
\pgfpathlineto{\pgfqpoint{1.499557in}{3.830620in}}%
\pgfpathlineto{\pgfqpoint{1.480858in}{3.831408in}}%
\pgfpathlineto{\pgfqpoint{1.462058in}{3.833010in}}%
\pgfpathlineto{\pgfqpoint{1.444708in}{3.834860in}}%
\pgfpathlineto{\pgfqpoint{1.427895in}{3.835991in}}%
\pgfpathlineto{\pgfqpoint{1.411120in}{3.834860in}}%
\pgfpathlineto{\pgfqpoint{1.395942in}{3.832286in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{3.829506in}}%
\pgfpathlineto{\pgfqpoint{1.373001in}{3.822585in}}%
\pgfpathlineto{\pgfqpoint{1.363901in}{3.813412in}}%
\pgfpathlineto{\pgfqpoint{1.353475in}{3.806925in}}%
\pgfpathlineto{\pgfqpoint{1.344395in}{3.802001in}}%
\pgfpathlineto{\pgfqpoint{1.338530in}{3.797356in}}%
\pgfpathlineto{\pgfqpoint{1.333789in}{3.792865in}}%
\pgfpathlineto{\pgfqpoint{1.328983in}{3.787429in}}%
\pgfpathlineto{\pgfqpoint{1.324362in}{3.781162in}}%
\pgfpathlineto{\pgfqpoint{1.320490in}{3.773834in}}%
\pgfpathlineto{\pgfqpoint{1.316210in}{3.765751in}}%
\pgfpathlineto{\pgfqpoint{1.310877in}{3.759065in}}%
\pgfpathlineto{\pgfqpoint{1.305239in}{3.752419in}}%
\pgfpathlineto{\pgfqpoint{1.299148in}{3.743625in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{3.732966in}}%
\pgfpathlineto{\pgfqpoint{1.278389in}{3.718127in}}%
\pgfpathlineto{\pgfqpoint{1.262041in}{3.702094in}}%
\pgfpathlineto{\pgfqpoint{1.244842in}{3.689728in}}%
\pgfpathlineto{\pgfqpoint{1.229524in}{3.679390in}}%
\pgfpathlineto{\pgfqpoint{1.215903in}{3.668861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765730in}{3.665598in}}%
\pgfpathlineto{\pgfqpoint{1.717216in}{3.723260in}}%
\pgfpathlineto{\pgfqpoint{1.673190in}{3.759838in}}%
\pgfpathlineto{\pgfqpoint{1.682153in}{3.779992in}}%
\pgfpathlineto{\pgfqpoint{1.675717in}{3.779182in}}%
\pgfpathlineto{\pgfqpoint{1.673964in}{3.774937in}}%
\pgfpathlineto{\pgfqpoint{1.665004in}{3.769962in}}%
\pgfpathlineto{\pgfqpoint{1.652812in}{3.794044in}}%
\pgfpathlineto{\pgfqpoint{1.665499in}{3.782120in}}%
\pgfpathlineto{\pgfqpoint{1.660008in}{3.793845in}}%
\pgfpathlineto{\pgfqpoint{1.660017in}{3.777340in}}%
\pgfpathlineto{\pgfqpoint{1.655331in}{3.774578in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{3.799655in}}%
\pgfpathlineto{\pgfqpoint{1.637822in}{3.796353in}}%
\pgfpathlineto{\pgfqpoint{1.635713in}{3.813240in}}%
\pgfpathlineto{\pgfqpoint{1.621750in}{3.811678in}}%
\pgfpathlineto{\pgfqpoint{1.608127in}{3.806685in}}%
\pgfpathlineto{\pgfqpoint{1.597478in}{3.808413in}}%
\pgfpathlineto{\pgfqpoint{1.587369in}{3.792907in}}%
\pgfpathlineto{\pgfqpoint{1.580446in}{3.801531in}}%
\pgfpathlineto{\pgfqpoint{1.563329in}{3.827115in}}%
\pgfpathlineto{\pgfqpoint{1.534152in}{3.819944in}}%
\pgfpathlineto{\pgfqpoint{1.525214in}{3.826124in}}%
\pgfpathlineto{\pgfqpoint{1.488480in}{3.819751in}}%
\pgfpathlineto{\pgfqpoint{1.469446in}{3.828012in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{3.837580in}}%
\pgfpathlineto{\pgfqpoint{1.461630in}{3.843599in}}%
\pgfpathlineto{\pgfqpoint{1.446084in}{3.849773in}}%
\pgfpathlineto{\pgfqpoint{1.418453in}{3.852206in}}%
\pgfpathlineto{\pgfqpoint{1.398350in}{3.852526in}}%
\pgfpathlineto{\pgfqpoint{1.367870in}{3.830062in}}%
\pgfpathlineto{\pgfqpoint{1.370692in}{3.820377in}}%
\pgfpathlineto{\pgfqpoint{1.355697in}{3.823848in}}%
\pgfpathlineto{\pgfqpoint{1.344955in}{3.820723in}}%
\pgfpathlineto{\pgfqpoint{1.340352in}{3.818051in}}%
\pgfpathlineto{\pgfqpoint{1.327134in}{3.810201in}}%
\pgfpathlineto{\pgfqpoint{1.323404in}{3.799514in}}%
\pgfpathlineto{\pgfqpoint{1.325139in}{3.785248in}}%
\pgfpathlineto{\pgfqpoint{1.314245in}{3.795942in}}%
\pgfpathlineto{\pgfqpoint{1.305542in}{3.789804in}}%
\pgfpathlineto{\pgfqpoint{1.304236in}{3.769991in}}%
\pgfpathlineto{\pgfqpoint{1.287472in}{3.762359in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{3.767433in}}%
\pgfpathlineto{\pgfqpoint{1.270543in}{3.752716in}}%
\pgfpathlineto{\pgfqpoint{1.264695in}{3.742294in}}%
\pgfpathlineto{\pgfqpoint{1.253894in}{3.729439in}}%
\pgfpathlineto{\pgfqpoint{1.256119in}{3.719427in}}%
\pgfpathlineto{\pgfqpoint{1.245707in}{3.696080in}}%
\pgfpathlineto{\pgfqpoint{1.243384in}{3.680650in}}%
\pgfpathlineto{\pgfqpoint{1.215515in}{3.650551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262779in}{4.394449in}}%
\pgfpathlineto{\pgfqpoint{3.270240in}{4.398054in}}%
\pgfpathlineto{\pgfqpoint{3.277272in}{4.402902in}}%
\pgfpathlineto{\pgfqpoint{3.281719in}{4.408794in}}%
\pgfpathlineto{\pgfqpoint{3.285214in}{4.412891in}}%
\pgfpathlineto{\pgfqpoint{3.289346in}{4.417105in}}%
\pgfpathlineto{\pgfqpoint{3.296507in}{4.421532in}}%
\pgfpathlineto{\pgfqpoint{3.306433in}{4.424516in}}%
\pgfpathlineto{\pgfqpoint{3.317810in}{4.427453in}}%
\pgfpathlineto{\pgfqpoint{3.330859in}{4.430900in}}%
\pgfpathlineto{\pgfqpoint{3.345096in}{4.433934in}}%
\pgfpathlineto{\pgfqpoint{3.360539in}{4.437461in}}%
\pgfpathlineto{\pgfqpoint{3.375655in}{4.441983in}}%
\pgfpathlineto{\pgfqpoint{3.389590in}{4.446601in}}%
\pgfpathlineto{\pgfqpoint{3.402456in}{4.451204in}}%
\pgfpathlineto{\pgfqpoint{3.413835in}{4.457364in}}%
\pgfpathlineto{\pgfqpoint{3.423370in}{4.465931in}}%
\pgfpathlineto{\pgfqpoint{3.430937in}{4.473845in}}%
\pgfpathlineto{\pgfqpoint{3.437793in}{4.479437in}}%
\pgfpathlineto{\pgfqpoint{3.444810in}{4.483705in}}%
\pgfpathlineto{\pgfqpoint{3.453228in}{4.487994in}}%
\pgfpathlineto{\pgfqpoint{3.461940in}{4.491788in}}%
\pgfpathlineto{\pgfqpoint{3.473120in}{4.495343in}}%
\pgfpathlineto{\pgfqpoint{3.488097in}{4.498860in}}%
\pgfpathlineto{\pgfqpoint{3.502622in}{4.501854in}}%
\pgfpathlineto{\pgfqpoint{3.517253in}{4.507747in}}%
\pgfpathlineto{\pgfqpoint{3.533702in}{4.517298in}}%
\pgfpathlineto{\pgfqpoint{3.552919in}{4.525667in}}%
\pgfpathlineto{\pgfqpoint{3.574521in}{4.535495in}}%
\pgfpathlineto{\pgfqpoint{3.595872in}{4.549663in}}%
\pgfpathlineto{\pgfqpoint{3.616685in}{4.563598in}}%
\pgfpathlineto{\pgfqpoint{3.637020in}{4.578111in}}%
\pgfpathlineto{\pgfqpoint{3.657363in}{4.592937in}}%
\pgfpathlineto{\pgfqpoint{3.677374in}{4.610345in}}%
\pgfpathlineto{\pgfqpoint{3.694294in}{4.630810in}}%
\pgfpathlineto{\pgfqpoint{3.709859in}{4.651363in}}%
\pgfpathlineto{\pgfqpoint{3.726326in}{4.672318in}}%
\pgfpathlineto{\pgfqpoint{3.745044in}{4.691842in}}%
\pgfpathlineto{\pgfqpoint{3.765457in}{4.709843in}}%
\pgfpathlineto{\pgfqpoint{3.783129in}{4.726205in}}%
\pgfpathlineto{\pgfqpoint{3.799908in}{4.740601in}}%
\pgfpathlineto{\pgfqpoint{3.817322in}{4.755263in}}%
\pgfpathlineto{\pgfqpoint{3.834301in}{4.769471in}}%
\pgfpathlineto{\pgfqpoint{3.850789in}{4.781702in}}%
\pgfpathlineto{\pgfqpoint{3.866836in}{4.793517in}}%
\pgfpathlineto{\pgfqpoint{3.883509in}{4.805017in}}%
\pgfpathlineto{\pgfqpoint{3.900924in}{4.815116in}}%
\pgfpathlineto{\pgfqpoint{3.916998in}{4.824151in}}%
\pgfpathlineto{\pgfqpoint{3.929823in}{4.834433in}}%
\pgfpathlineto{\pgfqpoint{3.941264in}{4.847347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270757in}{4.372713in}}%
\pgfpathlineto{\pgfqpoint{3.262817in}{4.380824in}}%
\pgfpathlineto{\pgfqpoint{3.244985in}{4.377509in}}%
\pgfpathlineto{\pgfqpoint{3.240854in}{4.390316in}}%
\pgfpathlineto{\pgfqpoint{3.248938in}{4.377630in}}%
\pgfpathlineto{\pgfqpoint{3.254874in}{4.377377in}}%
\pgfpathlineto{\pgfqpoint{3.259887in}{4.402067in}}%
\pgfpathlineto{\pgfqpoint{3.288172in}{4.429271in}}%
\pgfpathlineto{\pgfqpoint{3.309152in}{4.440127in}}%
\pgfpathlineto{\pgfqpoint{3.320168in}{4.447801in}}%
\pgfpathlineto{\pgfqpoint{3.340450in}{4.455159in}}%
\pgfpathlineto{\pgfqpoint{3.352500in}{4.458017in}}%
\pgfpathlineto{\pgfqpoint{3.371070in}{4.458834in}}%
\pgfpathlineto{\pgfqpoint{3.399560in}{4.456142in}}%
\pgfpathlineto{\pgfqpoint{3.401194in}{4.463770in}}%
\pgfpathlineto{\pgfqpoint{3.414358in}{4.472098in}}%
\pgfpathlineto{\pgfqpoint{3.436826in}{4.470028in}}%
\pgfpathlineto{\pgfqpoint{3.442595in}{4.466808in}}%
\pgfpathlineto{\pgfqpoint{3.436296in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{3.436036in}{4.459122in}}%
\pgfpathlineto{\pgfqpoint{3.439236in}{4.470151in}}%
\pgfpathlineto{\pgfqpoint{3.442954in}{4.479447in}}%
\pgfpathlineto{\pgfqpoint{3.454092in}{4.489687in}}%
\pgfpathlineto{\pgfqpoint{3.458486in}{4.498516in}}%
\pgfpathlineto{\pgfqpoint{3.476806in}{4.499515in}}%
\pgfpathlineto{\pgfqpoint{3.487855in}{4.498725in}}%
\pgfpathlineto{\pgfqpoint{3.513489in}{4.503672in}}%
\pgfpathlineto{\pgfqpoint{3.547169in}{4.496852in}}%
\pgfpathlineto{\pgfqpoint{3.560239in}{4.504854in}}%
\pgfpathlineto{\pgfqpoint{3.586091in}{4.531661in}}%
\pgfpathlineto{\pgfqpoint{3.605036in}{4.547105in}}%
\pgfpathlineto{\pgfqpoint{3.641558in}{4.556657in}}%
\pgfpathlineto{\pgfqpoint{3.656780in}{4.581931in}}%
\pgfpathlineto{\pgfqpoint{3.677442in}{4.610407in}}%
\pgfpathlineto{\pgfqpoint{3.699018in}{4.630229in}}%
\pgfpathlineto{\pgfqpoint{3.716469in}{4.664484in}}%
\pgfpathlineto{\pgfqpoint{3.735124in}{4.677045in}}%
\pgfpathlineto{\pgfqpoint{3.750019in}{4.697684in}}%
\pgfpathlineto{\pgfqpoint{3.765841in}{4.719262in}}%
\pgfpathlineto{\pgfqpoint{3.789555in}{4.739513in}}%
\pgfpathlineto{\pgfqpoint{3.814654in}{4.765427in}}%
\pgfpathlineto{\pgfqpoint{3.825640in}{4.778428in}}%
\pgfpathlineto{\pgfqpoint{3.831700in}{4.780708in}}%
\pgfpathlineto{\pgfqpoint{3.852026in}{4.779359in}}%
\pgfpathlineto{\pgfqpoint{3.866815in}{4.795093in}}%
\pgfpathlineto{\pgfqpoint{3.893766in}{4.813944in}}%
\pgfpathlineto{\pgfqpoint{3.912551in}{4.830728in}}%
\pgfpathlineto{\pgfqpoint{3.915518in}{4.833878in}}%
\pgfpathlineto{\pgfqpoint{3.928785in}{4.834490in}}%
\pgfpathlineto{\pgfqpoint{3.936149in}{4.834583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291508in}{3.902724in}}%
\pgfpathlineto{\pgfqpoint{4.282142in}{3.905458in}}%
\pgfpathlineto{\pgfqpoint{4.269681in}{3.910830in}}%
\pgfpathlineto{\pgfqpoint{4.255325in}{3.916489in}}%
\pgfpathlineto{\pgfqpoint{4.236855in}{3.923821in}}%
\pgfpathlineto{\pgfqpoint{4.215441in}{3.933055in}}%
\pgfpathlineto{\pgfqpoint{4.192978in}{3.943409in}}%
\pgfpathlineto{\pgfqpoint{4.169622in}{3.954999in}}%
\pgfpathlineto{\pgfqpoint{4.147046in}{3.967522in}}%
\pgfpathlineto{\pgfqpoint{4.126365in}{3.980494in}}%
\pgfpathlineto{\pgfqpoint{4.107816in}{3.994924in}}%
\pgfpathlineto{\pgfqpoint{4.089805in}{4.010328in}}%
\pgfpathlineto{\pgfqpoint{4.074084in}{4.025380in}}%
\pgfpathlineto{\pgfqpoint{4.059356in}{4.040099in}}%
\pgfpathlineto{\pgfqpoint{4.041824in}{4.054976in}}%
\pgfpathlineto{\pgfqpoint{4.021113in}{4.070667in}}%
\pgfpathlineto{\pgfqpoint{3.999767in}{4.084631in}}%
\pgfpathlineto{\pgfqpoint{3.979221in}{4.095933in}}%
\pgfpathlineto{\pgfqpoint{3.958486in}{4.106187in}}%
\pgfpathlineto{\pgfqpoint{3.940050in}{4.115813in}}%
\pgfpathlineto{\pgfqpoint{3.923516in}{4.126010in}}%
\pgfpathlineto{\pgfqpoint{3.906808in}{4.136909in}}%
\pgfpathlineto{\pgfqpoint{3.891712in}{4.148018in}}%
\pgfpathlineto{\pgfqpoint{3.878524in}{4.159582in}}%
\pgfpathlineto{\pgfqpoint{3.865904in}{4.171541in}}%
\pgfpathlineto{\pgfqpoint{3.851551in}{4.183909in}}%
\pgfpathlineto{\pgfqpoint{3.836513in}{4.197141in}}%
\pgfpathlineto{\pgfqpoint{3.824846in}{4.212037in}}%
\pgfpathlineto{\pgfqpoint{3.815913in}{4.228008in}}%
\pgfpathlineto{\pgfqpoint{3.806387in}{4.243474in}}%
\pgfpathlineto{\pgfqpoint{3.794564in}{4.260021in}}%
\pgfpathlineto{\pgfqpoint{3.780698in}{4.275168in}}%
\pgfpathlineto{\pgfqpoint{3.766371in}{4.287532in}}%
\pgfpathlineto{\pgfqpoint{3.750093in}{4.298219in}}%
\pgfpathlineto{\pgfqpoint{3.732803in}{4.305775in}}%
\pgfpathlineto{\pgfqpoint{3.716822in}{4.314325in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{4.323649in}}%
\pgfpathlineto{\pgfqpoint{3.681853in}{4.332744in}}%
\pgfpathlineto{\pgfqpoint{3.664251in}{4.344070in}}%
\pgfpathlineto{\pgfqpoint{3.648734in}{4.355873in}}%
\pgfpathlineto{\pgfqpoint{3.632435in}{4.367719in}}%
\pgfpathlineto{\pgfqpoint{3.614609in}{4.379512in}}%
\pgfpathlineto{\pgfqpoint{3.596856in}{4.392191in}}%
\pgfpathlineto{\pgfqpoint{3.577670in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{3.557650in}{4.415393in}}%
\pgfpathlineto{\pgfqpoint{3.539372in}{4.424595in}}%
\pgfpathlineto{\pgfqpoint{3.520473in}{4.435790in}}%
\pgfpathlineto{\pgfqpoint{3.499331in}{4.446469in}}%
\pgfpathlineto{\pgfqpoint{3.478293in}{4.455873in}}%
\pgfpathlineto{\pgfqpoint{3.456320in}{4.463591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292861in}{3.819665in}}%
\pgfpathlineto{\pgfqpoint{4.306434in}{3.887090in}}%
\pgfpathlineto{\pgfqpoint{4.274981in}{3.887700in}}%
\pgfpathlineto{\pgfqpoint{4.274991in}{3.898325in}}%
\pgfpathlineto{\pgfqpoint{4.258701in}{3.907438in}}%
\pgfpathlineto{\pgfqpoint{4.220316in}{3.911478in}}%
\pgfpathlineto{\pgfqpoint{4.194698in}{3.925019in}}%
\pgfpathlineto{\pgfqpoint{4.171622in}{3.940866in}}%
\pgfpathlineto{\pgfqpoint{4.158549in}{3.953801in}}%
\pgfpathlineto{\pgfqpoint{4.133937in}{3.961274in}}%
\pgfpathlineto{\pgfqpoint{4.138327in}{3.973053in}}%
\pgfpathlineto{\pgfqpoint{4.102471in}{3.983912in}}%
\pgfpathlineto{\pgfqpoint{4.074167in}{3.998066in}}%
\pgfpathlineto{\pgfqpoint{4.050347in}{4.018254in}}%
\pgfpathlineto{\pgfqpoint{4.035915in}{4.032536in}}%
\pgfpathlineto{\pgfqpoint{4.018704in}{4.049244in}}%
\pgfpathlineto{\pgfqpoint{4.008841in}{4.075737in}}%
\pgfpathlineto{\pgfqpoint{3.992865in}{4.091197in}}%
\pgfpathlineto{\pgfqpoint{3.978534in}{4.104857in}}%
\pgfpathlineto{\pgfqpoint{3.964453in}{4.096460in}}%
\pgfpathlineto{\pgfqpoint{3.928884in}{4.122241in}}%
\pgfpathlineto{\pgfqpoint{3.905066in}{4.125255in}}%
\pgfpathlineto{\pgfqpoint{3.897053in}{4.144966in}}%
\pgfpathlineto{\pgfqpoint{3.876402in}{4.144959in}}%
\pgfpathlineto{\pgfqpoint{3.868040in}{4.159445in}}%
\pgfpathlineto{\pgfqpoint{3.873370in}{4.167318in}}%
\pgfpathlineto{\pgfqpoint{3.847362in}{4.196928in}}%
\pgfpathlineto{\pgfqpoint{3.837231in}{4.223775in}}%
\pgfpathlineto{\pgfqpoint{3.816572in}{4.246406in}}%
\pgfpathlineto{\pgfqpoint{3.799093in}{4.262852in}}%
\pgfpathlineto{\pgfqpoint{3.791431in}{4.262323in}}%
\pgfpathlineto{\pgfqpoint{3.769422in}{4.267466in}}%
\pgfpathlineto{\pgfqpoint{3.744515in}{4.285176in}}%
\pgfpathlineto{\pgfqpoint{3.743504in}{4.304181in}}%
\pgfpathlineto{\pgfqpoint{3.720232in}{4.308675in}}%
\pgfpathlineto{\pgfqpoint{3.712379in}{4.315608in}}%
\pgfpathlineto{\pgfqpoint{3.692206in}{4.334288in}}%
\pgfpathlineto{\pgfqpoint{3.679237in}{4.344522in}}%
\pgfpathlineto{\pgfqpoint{3.663679in}{4.349909in}}%
\pgfpathlineto{\pgfqpoint{3.635203in}{4.385249in}}%
\pgfpathlineto{\pgfqpoint{3.626808in}{4.374814in}}%
\pgfpathlineto{\pgfqpoint{3.607793in}{4.373538in}}%
\pgfpathlineto{\pgfqpoint{3.599784in}{4.386334in}}%
\pgfpathlineto{\pgfqpoint{3.586158in}{4.404440in}}%
\pgfpathlineto{\pgfqpoint{3.567796in}{4.405999in}}%
\pgfpathlineto{\pgfqpoint{3.548285in}{4.426361in}}%
\pgfpathlineto{\pgfqpoint{3.514318in}{4.435202in}}%
\pgfpathlineto{\pgfqpoint{3.517749in}{4.443568in}}%
\pgfpathlineto{\pgfqpoint{3.507569in}{4.450808in}}%
\pgfpathlineto{\pgfqpoint{3.452294in}{4.448426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105849in}{2.506853in}}%
\pgfpathlineto{\pgfqpoint{5.104295in}{2.508976in}}%
\pgfpathlineto{\pgfqpoint{5.102522in}{2.511069in}}%
\pgfpathlineto{\pgfqpoint{5.097779in}{2.511504in}}%
\pgfpathlineto{\pgfqpoint{5.091928in}{2.512980in}}%
\pgfpathlineto{\pgfqpoint{5.087911in}{2.516427in}}%
\pgfpathlineto{\pgfqpoint{5.084487in}{2.520141in}}%
\pgfpathlineto{\pgfqpoint{5.081617in}{2.523086in}}%
\pgfpathlineto{\pgfqpoint{5.080638in}{2.525262in}}%
\pgfpathlineto{\pgfqpoint{5.081168in}{2.527143in}}%
\pgfpathlineto{\pgfqpoint{5.082551in}{2.529310in}}%
\pgfpathlineto{\pgfqpoint{5.083272in}{2.531291in}}%
\pgfpathlineto{\pgfqpoint{5.083721in}{2.533977in}}%
\pgfpathlineto{\pgfqpoint{5.084320in}{2.539329in}}%
\pgfpathlineto{\pgfqpoint{5.083349in}{2.547738in}}%
\pgfpathlineto{\pgfqpoint{5.082021in}{2.555978in}}%
\pgfpathlineto{\pgfqpoint{5.080473in}{2.563389in}}%
\pgfpathlineto{\pgfqpoint{5.078048in}{2.571499in}}%
\pgfpathlineto{\pgfqpoint{5.076342in}{2.580714in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{2.590829in}}%
\pgfpathlineto{\pgfqpoint{5.072537in}{2.600344in}}%
\pgfpathlineto{\pgfqpoint{5.071062in}{2.608481in}}%
\pgfpathlineto{\pgfqpoint{5.070003in}{2.617046in}}%
\pgfpathlineto{\pgfqpoint{5.069553in}{2.626866in}}%
\pgfpathlineto{\pgfqpoint{5.070425in}{2.638592in}}%
\pgfpathlineto{\pgfqpoint{5.071416in}{2.653604in}}%
\pgfpathlineto{\pgfqpoint{5.070792in}{2.668062in}}%
\pgfpathlineto{\pgfqpoint{5.069785in}{2.676136in}}%
\pgfpathlineto{\pgfqpoint{5.069273in}{2.680812in}}%
\pgfpathlineto{\pgfqpoint{5.067898in}{2.686722in}}%
\pgfpathlineto{\pgfqpoint{5.065037in}{2.694891in}}%
\pgfpathlineto{\pgfqpoint{5.060927in}{2.707211in}}%
\pgfpathlineto{\pgfqpoint{5.056886in}{2.718692in}}%
\pgfpathlineto{\pgfqpoint{5.053637in}{2.726489in}}%
\pgfpathlineto{\pgfqpoint{5.051178in}{2.732969in}}%
\pgfpathlineto{\pgfqpoint{5.049576in}{2.738232in}}%
\pgfpathlineto{\pgfqpoint{5.049516in}{2.744021in}}%
\pgfpathlineto{\pgfqpoint{5.050845in}{2.751787in}}%
\pgfpathlineto{\pgfqpoint{5.053022in}{2.760314in}}%
\pgfpathlineto{\pgfqpoint{5.056347in}{2.767071in}}%
\pgfpathlineto{\pgfqpoint{5.060768in}{2.770356in}}%
\pgfpathlineto{\pgfqpoint{5.064538in}{2.774032in}}%
\pgfpathlineto{\pgfqpoint{5.067641in}{2.778811in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{2.781460in}}%
\pgfpathlineto{\pgfqpoint{5.074868in}{2.783517in}}%
\pgfpathlineto{\pgfqpoint{5.079984in}{2.785413in}}%
\pgfpathlineto{\pgfqpoint{5.085804in}{2.783883in}}%
\pgfpathlineto{\pgfqpoint{5.088778in}{2.779695in}}%
\pgfpathlineto{\pgfqpoint{5.089632in}{2.776250in}}%
\pgfpathlineto{\pgfqpoint{5.090318in}{2.771413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142362in}{2.459443in}}%
\pgfpathlineto{\pgfqpoint{5.093529in}{2.519832in}}%
\pgfpathlineto{\pgfqpoint{5.104342in}{2.528717in}}%
\pgfpathlineto{\pgfqpoint{5.079469in}{2.539441in}}%
\pgfpathlineto{\pgfqpoint{5.072407in}{2.528715in}}%
\pgfpathlineto{\pgfqpoint{5.059951in}{2.539072in}}%
\pgfpathlineto{\pgfqpoint{5.049143in}{2.519390in}}%
\pgfpathlineto{\pgfqpoint{5.059598in}{2.515486in}}%
\pgfpathlineto{\pgfqpoint{5.069207in}{2.532825in}}%
\pgfpathlineto{\pgfqpoint{5.065997in}{2.533267in}}%
\pgfpathlineto{\pgfqpoint{5.067889in}{2.541799in}}%
\pgfpathlineto{\pgfqpoint{5.077027in}{2.521598in}}%
\pgfpathlineto{\pgfqpoint{5.067097in}{2.527147in}}%
\pgfpathlineto{\pgfqpoint{5.060673in}{2.535020in}}%
\pgfpathlineto{\pgfqpoint{5.085896in}{2.534475in}}%
\pgfpathlineto{\pgfqpoint{5.096292in}{2.529524in}}%
\pgfpathlineto{\pgfqpoint{5.105740in}{2.527050in}}%
\pgfpathlineto{\pgfqpoint{5.108389in}{2.542527in}}%
\pgfpathlineto{\pgfqpoint{5.084638in}{2.553205in}}%
\pgfpathlineto{\pgfqpoint{5.069032in}{2.574303in}}%
\pgfpathlineto{\pgfqpoint{5.092654in}{2.566950in}}%
\pgfpathlineto{\pgfqpoint{5.083819in}{2.581345in}}%
\pgfpathlineto{\pgfqpoint{5.092276in}{2.601601in}}%
\pgfpathlineto{\pgfqpoint{5.094739in}{2.612055in}}%
\pgfpathlineto{\pgfqpoint{5.086428in}{2.617169in}}%
\pgfpathlineto{\pgfqpoint{5.082295in}{2.635786in}}%
\pgfpathlineto{\pgfqpoint{5.067560in}{2.664329in}}%
\pgfpathlineto{\pgfqpoint{5.070923in}{2.683090in}}%
\pgfpathlineto{\pgfqpoint{5.061630in}{2.693844in}}%
\pgfpathlineto{\pgfqpoint{5.049158in}{2.708079in}}%
\pgfpathlineto{\pgfqpoint{5.042449in}{2.717753in}}%
\pgfpathlineto{\pgfqpoint{5.055327in}{2.713296in}}%
\pgfpathlineto{\pgfqpoint{5.059465in}{2.710522in}}%
\pgfpathlineto{\pgfqpoint{5.055910in}{2.720978in}}%
\pgfpathlineto{\pgfqpoint{5.050360in}{2.732497in}}%
\pgfpathlineto{\pgfqpoint{5.044770in}{2.748129in}}%
\pgfpathlineto{\pgfqpoint{5.041503in}{2.765533in}}%
\pgfpathlineto{\pgfqpoint{5.047192in}{2.757196in}}%
\pgfpathlineto{\pgfqpoint{5.037443in}{2.771920in}}%
\pgfpathlineto{\pgfqpoint{5.039403in}{2.776766in}}%
\pgfpathlineto{\pgfqpoint{5.057253in}{2.778953in}}%
\pgfpathlineto{\pgfqpoint{5.067379in}{2.785255in}}%
\pgfpathlineto{\pgfqpoint{5.078912in}{2.783639in}}%
\pgfpathlineto{\pgfqpoint{5.075139in}{2.784684in}}%
\pgfpathlineto{\pgfqpoint{5.083586in}{2.787633in}}%
\pgfpathlineto{\pgfqpoint{5.100462in}{2.785273in}}%
\pgfpathlineto{\pgfqpoint{5.103403in}{2.770828in}}%
\pgfpathlineto{\pgfqpoint{5.097168in}{2.772098in}}%
\pgfpathlineto{\pgfqpoint{5.080322in}{2.786205in}}%
\pgfpathlineto{\pgfqpoint{5.092681in}{2.792680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080845in}{4.846363in}}%
\pgfpathlineto{\pgfqpoint{4.073316in}{4.845736in}}%
\pgfpathlineto{\pgfqpoint{4.066101in}{4.844070in}}%
\pgfpathlineto{\pgfqpoint{4.057340in}{4.843790in}}%
\pgfpathlineto{\pgfqpoint{4.048454in}{4.846652in}}%
\pgfpathlineto{\pgfqpoint{4.040522in}{4.848274in}}%
\pgfpathlineto{\pgfqpoint{4.031861in}{4.848032in}}%
\pgfpathlineto{\pgfqpoint{4.024151in}{4.848969in}}%
\pgfpathlineto{\pgfqpoint{4.017892in}{4.851119in}}%
\pgfpathlineto{\pgfqpoint{4.012554in}{4.853842in}}%
\pgfpathlineto{\pgfqpoint{4.006639in}{4.855958in}}%
\pgfpathlineto{\pgfqpoint{4.000484in}{4.858838in}}%
\pgfpathlineto{\pgfqpoint{3.993627in}{4.862786in}}%
\pgfpathlineto{\pgfqpoint{3.987109in}{4.865911in}}%
\pgfpathlineto{\pgfqpoint{3.980991in}{4.867687in}}%
\pgfpathlineto{\pgfqpoint{3.972553in}{4.868899in}}%
\pgfpathlineto{\pgfqpoint{3.964017in}{4.872240in}}%
\pgfpathlineto{\pgfqpoint{3.956810in}{4.877938in}}%
\pgfpathlineto{\pgfqpoint{3.949134in}{4.882839in}}%
\pgfpathlineto{\pgfqpoint{3.939050in}{4.887845in}}%
\pgfpathlineto{\pgfqpoint{3.928776in}{4.890667in}}%
\pgfpathlineto{\pgfqpoint{3.918214in}{4.890638in}}%
\pgfpathlineto{\pgfqpoint{3.904603in}{4.893304in}}%
\pgfpathlineto{\pgfqpoint{3.890075in}{4.897466in}}%
\pgfpathlineto{\pgfqpoint{3.876823in}{4.900586in}}%
\pgfpathlineto{\pgfqpoint{3.862434in}{4.901753in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{4.901647in}}%
\pgfpathlineto{\pgfqpoint{3.820708in}{4.899086in}}%
\pgfpathlineto{\pgfqpoint{3.798826in}{4.895550in}}%
\pgfpathlineto{\pgfqpoint{3.776969in}{4.895962in}}%
\pgfpathlineto{\pgfqpoint{3.756169in}{4.899182in}}%
\pgfpathlineto{\pgfqpoint{3.735688in}{4.902939in}}%
\pgfpathlineto{\pgfqpoint{3.715525in}{4.906956in}}%
\pgfpathlineto{\pgfqpoint{3.699121in}{4.909019in}}%
\pgfpathlineto{\pgfqpoint{3.686346in}{4.909052in}}%
\pgfpathlineto{\pgfqpoint{3.674146in}{4.908924in}}%
\pgfpathlineto{\pgfqpoint{3.658797in}{4.909033in}}%
\pgfpathlineto{\pgfqpoint{3.640663in}{4.910501in}}%
\pgfpathlineto{\pgfqpoint{3.623578in}{4.913599in}}%
\pgfpathlineto{\pgfqpoint{3.607564in}{4.915061in}}%
\pgfpathlineto{\pgfqpoint{3.591945in}{4.915040in}}%
\pgfpathlineto{\pgfqpoint{3.575345in}{4.915605in}}%
\pgfpathlineto{\pgfqpoint{3.558072in}{4.917697in}}%
\pgfpathlineto{\pgfqpoint{3.541942in}{4.920895in}}%
\pgfpathlineto{\pgfqpoint{3.528455in}{4.923139in}}%
\pgfpathlineto{\pgfqpoint{3.515137in}{4.924693in}}%
\pgfpathlineto{\pgfqpoint{3.502872in}{4.924430in}}%
\pgfpathlineto{\pgfqpoint{3.492998in}{4.921640in}}%
\pgfpathlineto{\pgfqpoint{3.483394in}{4.916694in}}%
\pgfpathlineto{\pgfqpoint{3.473907in}{4.910598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062887in}{4.763615in}}%
\pgfpathlineto{\pgfqpoint{4.095199in}{4.832347in}}%
\pgfpathlineto{\pgfqpoint{4.109628in}{4.842213in}}%
\pgfpathlineto{\pgfqpoint{4.075018in}{4.837873in}}%
\pgfpathlineto{\pgfqpoint{4.057560in}{4.839434in}}%
\pgfpathlineto{\pgfqpoint{4.047737in}{4.841696in}}%
\pgfpathlineto{\pgfqpoint{4.048956in}{4.838900in}}%
\pgfpathlineto{\pgfqpoint{4.029637in}{4.845203in}}%
\pgfpathlineto{\pgfqpoint{4.009218in}{4.820233in}}%
\pgfpathlineto{\pgfqpoint{4.021337in}{4.846041in}}%
\pgfpathlineto{\pgfqpoint{4.010611in}{4.855536in}}%
\pgfpathlineto{\pgfqpoint{3.996088in}{4.856436in}}%
\pgfpathlineto{\pgfqpoint{3.992793in}{4.867273in}}%
\pgfpathlineto{\pgfqpoint{3.981184in}{4.852530in}}%
\pgfpathlineto{\pgfqpoint{3.965997in}{4.863099in}}%
\pgfpathlineto{\pgfqpoint{3.967477in}{4.859709in}}%
\pgfpathlineto{\pgfqpoint{3.947477in}{4.848912in}}%
\pgfpathlineto{\pgfqpoint{3.958189in}{4.875552in}}%
\pgfpathlineto{\pgfqpoint{3.958539in}{4.869197in}}%
\pgfpathlineto{\pgfqpoint{3.945445in}{4.862489in}}%
\pgfpathlineto{\pgfqpoint{3.926044in}{4.891530in}}%
\pgfpathlineto{\pgfqpoint{3.925758in}{4.889123in}}%
\pgfpathlineto{\pgfqpoint{3.907938in}{4.898863in}}%
\pgfpathlineto{\pgfqpoint{3.905184in}{4.900348in}}%
\pgfpathlineto{\pgfqpoint{3.893625in}{4.903402in}}%
\pgfpathlineto{\pgfqpoint{3.877970in}{4.910026in}}%
\pgfpathlineto{\pgfqpoint{3.870771in}{4.909975in}}%
\pgfpathlineto{\pgfqpoint{3.846411in}{4.903641in}}%
\pgfpathlineto{\pgfqpoint{3.809191in}{4.911426in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{4.901740in}}%
\pgfpathlineto{\pgfqpoint{3.758048in}{4.886490in}}%
\pgfpathlineto{\pgfqpoint{3.738423in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{3.733207in}{4.916216in}}%
\pgfpathlineto{\pgfqpoint{3.716683in}{4.922677in}}%
\pgfpathlineto{\pgfqpoint{3.670004in}{4.933510in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{4.936880in}}%
\pgfpathlineto{\pgfqpoint{3.672861in}{4.932357in}}%
\pgfpathlineto{\pgfqpoint{3.653462in}{4.933884in}}%
\pgfpathlineto{\pgfqpoint{3.638952in}{4.930233in}}%
\pgfpathlineto{\pgfqpoint{3.633993in}{4.926580in}}%
\pgfpathlineto{\pgfqpoint{3.601528in}{4.919299in}}%
\pgfpathlineto{\pgfqpoint{3.569269in}{4.920159in}}%
\pgfpathlineto{\pgfqpoint{3.559493in}{4.920559in}}%
\pgfpathlineto{\pgfqpoint{3.543576in}{4.927820in}}%
\pgfpathlineto{\pgfqpoint{3.516961in}{4.925428in}}%
\pgfpathlineto{\pgfqpoint{3.498852in}{4.929681in}}%
\pgfpathlineto{\pgfqpoint{3.490205in}{4.926703in}}%
\pgfpathlineto{\pgfqpoint{3.485966in}{4.915877in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{4.924253in}}%
\pgfpathlineto{\pgfqpoint{3.459163in}{4.918949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641968in}{1.914184in}}%
\pgfpathlineto{\pgfqpoint{2.642802in}{1.915490in}}%
\pgfpathlineto{\pgfqpoint{2.642133in}{1.915853in}}%
\pgfpathlineto{\pgfqpoint{2.641987in}{1.916608in}}%
\pgfpathlineto{\pgfqpoint{2.643472in}{1.912560in}}%
\pgfpathlineto{\pgfqpoint{2.646181in}{1.904945in}}%
\pgfpathlineto{\pgfqpoint{2.648582in}{1.897375in}}%
\pgfpathlineto{\pgfqpoint{2.650747in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{2.653402in}{1.883626in}}%
\pgfpathlineto{\pgfqpoint{2.655059in}{1.876280in}}%
\pgfpathlineto{\pgfqpoint{2.657047in}{1.870092in}}%
\pgfpathlineto{\pgfqpoint{2.658947in}{1.865726in}}%
\pgfpathlineto{\pgfqpoint{2.660758in}{1.860765in}}%
\pgfpathlineto{\pgfqpoint{2.664293in}{1.852611in}}%
\pgfpathlineto{\pgfqpoint{2.668572in}{1.841000in}}%
\pgfpathlineto{\pgfqpoint{2.672990in}{1.827781in}}%
\pgfpathlineto{\pgfqpoint{2.677408in}{1.813963in}}%
\pgfpathlineto{\pgfqpoint{2.677265in}{1.799139in}}%
\pgfpathlineto{\pgfqpoint{2.671847in}{1.786874in}}%
\pgfpathlineto{\pgfqpoint{2.664459in}{1.778272in}}%
\pgfpathlineto{\pgfqpoint{2.655240in}{1.769402in}}%
\pgfpathlineto{\pgfqpoint{2.645348in}{1.756221in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{1.742020in}}%
\pgfpathlineto{\pgfqpoint{2.628923in}{1.731115in}}%
\pgfpathlineto{\pgfqpoint{2.620810in}{1.722713in}}%
\pgfpathlineto{\pgfqpoint{2.613274in}{1.714048in}}%
\pgfpathlineto{\pgfqpoint{2.608038in}{1.704674in}}%
\pgfpathlineto{\pgfqpoint{2.604017in}{1.695558in}}%
\pgfpathlineto{\pgfqpoint{2.598838in}{1.685935in}}%
\pgfpathlineto{\pgfqpoint{2.593210in}{1.675947in}}%
\pgfpathlineto{\pgfqpoint{2.587452in}{1.663838in}}%
\pgfpathlineto{\pgfqpoint{2.580224in}{1.649947in}}%
\pgfpathlineto{\pgfqpoint{2.573081in}{1.636698in}}%
\pgfpathlineto{\pgfqpoint{2.566920in}{1.623994in}}%
\pgfpathlineto{\pgfqpoint{2.560651in}{1.610881in}}%
\pgfpathlineto{\pgfqpoint{2.553072in}{1.599664in}}%
\pgfpathlineto{\pgfqpoint{2.545554in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.539349in}{1.577486in}}%
\pgfpathlineto{\pgfqpoint{2.533933in}{1.568264in}}%
\pgfpathlineto{\pgfqpoint{2.528752in}{1.559666in}}%
\pgfpathlineto{\pgfqpoint{2.522786in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.520003in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{2.521308in}{1.533635in}}%
\pgfpathlineto{\pgfqpoint{2.523773in}{1.526520in}}%
\pgfpathlineto{\pgfqpoint{2.527162in}{1.519614in}}%
\pgfpathlineto{\pgfqpoint{2.532787in}{1.517259in}}%
\pgfpathlineto{\pgfqpoint{2.540026in}{1.517587in}}%
\pgfpathlineto{\pgfqpoint{2.544614in}{1.517703in}}%
\pgfpathlineto{\pgfqpoint{2.545810in}{1.516956in}}%
\pgfpathlineto{\pgfqpoint{2.546934in}{1.515907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852119in}{2.126113in}}%
\pgfpathlineto{\pgfqpoint{2.628659in}{1.952098in}}%
\pgfpathlineto{\pgfqpoint{2.629904in}{1.954552in}}%
\pgfpathlineto{\pgfqpoint{2.642695in}{1.957166in}}%
\pgfpathlineto{\pgfqpoint{2.639069in}{1.955022in}}%
\pgfpathlineto{\pgfqpoint{2.663025in}{1.937176in}}%
\pgfpathlineto{\pgfqpoint{2.670120in}{1.921978in}}%
\pgfpathlineto{\pgfqpoint{2.690291in}{1.880122in}}%
\pgfpathlineto{\pgfqpoint{2.672650in}{1.895051in}}%
\pgfpathlineto{\pgfqpoint{2.668808in}{1.886918in}}%
\pgfpathlineto{\pgfqpoint{2.663217in}{1.884328in}}%
\pgfpathlineto{\pgfqpoint{2.672088in}{1.860910in}}%
\pgfpathlineto{\pgfqpoint{2.668387in}{1.850786in}}%
\pgfpathlineto{\pgfqpoint{2.673501in}{1.844094in}}%
\pgfpathlineto{\pgfqpoint{2.661421in}{1.833708in}}%
\pgfpathlineto{\pgfqpoint{2.673614in}{1.831548in}}%
\pgfpathlineto{\pgfqpoint{2.665740in}{1.838357in}}%
\pgfpathlineto{\pgfqpoint{2.673931in}{1.829400in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{1.810329in}}%
\pgfpathlineto{\pgfqpoint{2.679731in}{1.803587in}}%
\pgfpathlineto{\pgfqpoint{2.660751in}{1.789410in}}%
\pgfpathlineto{\pgfqpoint{2.653818in}{1.784869in}}%
\pgfpathlineto{\pgfqpoint{2.654836in}{1.760817in}}%
\pgfpathlineto{\pgfqpoint{2.656626in}{1.753420in}}%
\pgfpathlineto{\pgfqpoint{2.635632in}{1.741455in}}%
\pgfpathlineto{\pgfqpoint{2.654329in}{1.726089in}}%
\pgfpathlineto{\pgfqpoint{2.634677in}{1.705294in}}%
\pgfpathlineto{\pgfqpoint{2.627433in}{1.703201in}}%
\pgfpathlineto{\pgfqpoint{2.622653in}{1.685529in}}%
\pgfpathlineto{\pgfqpoint{2.602815in}{1.680470in}}%
\pgfpathlineto{\pgfqpoint{2.598850in}{1.664761in}}%
\pgfpathlineto{\pgfqpoint{2.580138in}{1.648867in}}%
\pgfpathlineto{\pgfqpoint{2.577389in}{1.631240in}}%
\pgfpathlineto{\pgfqpoint{2.571422in}{1.618595in}}%
\pgfpathlineto{\pgfqpoint{2.559794in}{1.616168in}}%
\pgfpathlineto{\pgfqpoint{2.548002in}{1.600653in}}%
\pgfpathlineto{\pgfqpoint{2.532587in}{1.617007in}}%
\pgfpathlineto{\pgfqpoint{2.516096in}{1.596277in}}%
\pgfpathlineto{\pgfqpoint{2.524761in}{1.574067in}}%
\pgfpathlineto{\pgfqpoint{2.512025in}{1.547808in}}%
\pgfpathlineto{\pgfqpoint{2.511326in}{1.558474in}}%
\pgfpathlineto{\pgfqpoint{2.487052in}{1.560579in}}%
\pgfpathlineto{\pgfqpoint{2.508736in}{1.524168in}}%
\pgfpathlineto{\pgfqpoint{2.516873in}{1.498300in}}%
\pgfpathlineto{\pgfqpoint{2.521985in}{1.502482in}}%
\pgfpathlineto{\pgfqpoint{2.522265in}{1.506862in}}%
\pgfpathlineto{\pgfqpoint{2.535052in}{1.506874in}}%
\pgfpathlineto{\pgfqpoint{2.545206in}{1.503122in}}%
\pgfpathlineto{\pgfqpoint{2.540796in}{1.512035in}}%
\pgfpathlineto{\pgfqpoint{2.535031in}{1.501812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117052in}{2.837818in}}%
\pgfpathlineto{\pgfqpoint{5.115064in}{2.839479in}}%
\pgfpathlineto{\pgfqpoint{5.112816in}{2.838775in}}%
\pgfpathlineto{\pgfqpoint{5.108903in}{2.834380in}}%
\pgfpathlineto{\pgfqpoint{5.102793in}{2.830802in}}%
\pgfpathlineto{\pgfqpoint{5.095086in}{2.827950in}}%
\pgfpathlineto{\pgfqpoint{5.086086in}{2.821780in}}%
\pgfpathlineto{\pgfqpoint{5.076913in}{2.813439in}}%
\pgfpathlineto{\pgfqpoint{5.067439in}{2.807389in}}%
\pgfpathlineto{\pgfqpoint{5.057073in}{2.803619in}}%
\pgfpathlineto{\pgfqpoint{5.045716in}{2.799982in}}%
\pgfpathlineto{\pgfqpoint{5.035281in}{2.796426in}}%
\pgfpathlineto{\pgfqpoint{5.026528in}{2.793336in}}%
\pgfpathlineto{\pgfqpoint{5.017611in}{2.791065in}}%
\pgfpathlineto{\pgfqpoint{5.007754in}{2.788018in}}%
\pgfpathlineto{\pgfqpoint{4.995124in}{2.782037in}}%
\pgfpathlineto{\pgfqpoint{4.979970in}{2.773508in}}%
\pgfpathlineto{\pgfqpoint{4.963577in}{2.763819in}}%
\pgfpathlineto{\pgfqpoint{4.946231in}{2.755705in}}%
\pgfpathlineto{\pgfqpoint{4.926967in}{2.749478in}}%
\pgfpathlineto{\pgfqpoint{4.908383in}{2.744187in}}%
\pgfpathlineto{\pgfqpoint{4.890942in}{2.739325in}}%
\pgfpathlineto{\pgfqpoint{4.875127in}{2.732398in}}%
\pgfpathlineto{\pgfqpoint{4.861400in}{2.723651in}}%
\pgfpathlineto{\pgfqpoint{4.847470in}{2.713123in}}%
\pgfpathlineto{\pgfqpoint{4.831394in}{2.701141in}}%
\pgfpathlineto{\pgfqpoint{4.814616in}{2.688681in}}%
\pgfpathlineto{\pgfqpoint{4.799784in}{2.678538in}}%
\pgfpathlineto{\pgfqpoint{4.785685in}{2.671467in}}%
\pgfpathlineto{\pgfqpoint{4.772347in}{2.666100in}}%
\pgfpathlineto{\pgfqpoint{4.761215in}{2.662108in}}%
\pgfpathlineto{\pgfqpoint{4.752066in}{2.656472in}}%
\pgfpathlineto{\pgfqpoint{4.742760in}{2.648818in}}%
\pgfpathlineto{\pgfqpoint{4.732845in}{2.641672in}}%
\pgfpathlineto{\pgfqpoint{4.721699in}{2.635636in}}%
\pgfpathlineto{\pgfqpoint{4.711719in}{2.628416in}}%
\pgfpathlineto{\pgfqpoint{4.706009in}{2.620669in}}%
\pgfpathlineto{\pgfqpoint{4.702372in}{2.610047in}}%
\pgfpathlineto{\pgfqpoint{4.699742in}{2.595867in}}%
\pgfpathlineto{\pgfqpoint{4.697753in}{2.580438in}}%
\pgfpathlineto{\pgfqpoint{4.695599in}{2.564295in}}%
\pgfpathlineto{\pgfqpoint{4.692412in}{2.547390in}}%
\pgfpathlineto{\pgfqpoint{4.686380in}{2.528173in}}%
\pgfpathlineto{\pgfqpoint{4.679523in}{2.509367in}}%
\pgfpathlineto{\pgfqpoint{4.672475in}{2.492278in}}%
\pgfpathlineto{\pgfqpoint{4.665666in}{2.477066in}}%
\pgfpathlineto{\pgfqpoint{4.661351in}{2.462250in}}%
\pgfpathlineto{\pgfqpoint{4.657957in}{2.445537in}}%
\pgfpathlineto{\pgfqpoint{4.654353in}{2.430049in}}%
\pgfpathlineto{\pgfqpoint{4.651124in}{2.416505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108439in}{2.797967in}}%
\pgfpathlineto{\pgfqpoint{5.077565in}{2.803547in}}%
\pgfpathlineto{\pgfqpoint{5.094581in}{2.847759in}}%
\pgfpathlineto{\pgfqpoint{5.080453in}{2.867483in}}%
\pgfpathlineto{\pgfqpoint{5.085337in}{2.863306in}}%
\pgfpathlineto{\pgfqpoint{5.077163in}{2.827392in}}%
\pgfpathlineto{\pgfqpoint{5.083127in}{2.831789in}}%
\pgfpathlineto{\pgfqpoint{5.061721in}{2.826598in}}%
\pgfpathlineto{\pgfqpoint{5.044747in}{2.793704in}}%
\pgfpathlineto{\pgfqpoint{5.049383in}{2.783613in}}%
\pgfpathlineto{\pgfqpoint{5.052622in}{2.780269in}}%
\pgfpathlineto{\pgfqpoint{5.048409in}{2.783466in}}%
\pgfpathlineto{\pgfqpoint{5.043437in}{2.790263in}}%
\pgfpathlineto{\pgfqpoint{5.029297in}{2.775737in}}%
\pgfpathlineto{\pgfqpoint{5.023876in}{2.777216in}}%
\pgfpathlineto{\pgfqpoint{5.020918in}{2.775223in}}%
\pgfpathlineto{\pgfqpoint{5.015473in}{2.762829in}}%
\pgfpathlineto{\pgfqpoint{4.997666in}{2.743715in}}%
\pgfpathlineto{\pgfqpoint{4.990930in}{2.741224in}}%
\pgfpathlineto{\pgfqpoint{4.965360in}{2.737713in}}%
\pgfpathlineto{\pgfqpoint{4.933526in}{2.742865in}}%
\pgfpathlineto{\pgfqpoint{4.915250in}{2.741005in}}%
\pgfpathlineto{\pgfqpoint{4.900379in}{2.735849in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{2.728457in}}%
\pgfpathlineto{\pgfqpoint{4.851249in}{2.712394in}}%
\pgfpathlineto{\pgfqpoint{4.834583in}{2.702761in}}%
\pgfpathlineto{\pgfqpoint{4.824853in}{2.688372in}}%
\pgfpathlineto{\pgfqpoint{4.823319in}{2.682475in}}%
\pgfpathlineto{\pgfqpoint{4.807033in}{2.665654in}}%
\pgfpathlineto{\pgfqpoint{4.774759in}{2.660596in}}%
\pgfpathlineto{\pgfqpoint{4.767692in}{2.656475in}}%
\pgfpathlineto{\pgfqpoint{4.756303in}{2.656224in}}%
\pgfpathlineto{\pgfqpoint{4.742684in}{2.645569in}}%
\pgfpathlineto{\pgfqpoint{4.725903in}{2.645691in}}%
\pgfpathlineto{\pgfqpoint{4.714010in}{2.625779in}}%
\pgfpathlineto{\pgfqpoint{4.700507in}{2.619626in}}%
\pgfpathlineto{\pgfqpoint{4.686808in}{2.610351in}}%
\pgfpathlineto{\pgfqpoint{4.682768in}{2.606660in}}%
\pgfpathlineto{\pgfqpoint{4.672081in}{2.602128in}}%
\pgfpathlineto{\pgfqpoint{4.673408in}{2.600496in}}%
\pgfpathlineto{\pgfqpoint{4.670770in}{2.592555in}}%
\pgfpathlineto{\pgfqpoint{4.680792in}{2.575107in}}%
\pgfpathlineto{\pgfqpoint{4.675796in}{2.564039in}}%
\pgfpathlineto{\pgfqpoint{4.671180in}{2.549084in}}%
\pgfpathlineto{\pgfqpoint{4.673231in}{2.541825in}}%
\pgfpathlineto{\pgfqpoint{4.660696in}{2.517296in}}%
\pgfpathlineto{\pgfqpoint{4.652872in}{2.496443in}}%
\pgfpathlineto{\pgfqpoint{4.646602in}{2.496185in}}%
\pgfpathlineto{\pgfqpoint{4.654279in}{2.472007in}}%
\pgfpathlineto{\pgfqpoint{4.649726in}{2.436712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938972in}{3.654748in}}%
\pgfpathlineto{\pgfqpoint{4.940582in}{3.656862in}}%
\pgfpathlineto{\pgfqpoint{4.941396in}{3.657959in}}%
\pgfpathlineto{\pgfqpoint{4.941859in}{3.658492in}}%
\pgfpathlineto{\pgfqpoint{4.941672in}{3.658513in}}%
\pgfpathlineto{\pgfqpoint{4.941948in}{3.658028in}}%
\pgfpathlineto{\pgfqpoint{4.942274in}{3.658070in}}%
\pgfpathlineto{\pgfqpoint{4.942128in}{3.657786in}}%
\pgfpathlineto{\pgfqpoint{4.941318in}{3.657437in}}%
\pgfpathlineto{\pgfqpoint{4.940808in}{3.658483in}}%
\pgfpathlineto{\pgfqpoint{4.942006in}{3.661112in}}%
\pgfpathlineto{\pgfqpoint{4.945356in}{3.664039in}}%
\pgfpathlineto{\pgfqpoint{4.949635in}{3.667061in}}%
\pgfpathlineto{\pgfqpoint{4.953415in}{3.669998in}}%
\pgfpathlineto{\pgfqpoint{4.956974in}{3.673052in}}%
\pgfpathlineto{\pgfqpoint{4.960484in}{3.677267in}}%
\pgfpathlineto{\pgfqpoint{4.965110in}{3.682493in}}%
\pgfpathlineto{\pgfqpoint{4.971575in}{3.688387in}}%
\pgfpathlineto{\pgfqpoint{4.980216in}{3.694936in}}%
\pgfpathlineto{\pgfqpoint{4.990808in}{3.703016in}}%
\pgfpathlineto{\pgfqpoint{5.003075in}{3.712675in}}%
\pgfpathlineto{\pgfqpoint{5.016047in}{3.722353in}}%
\pgfpathlineto{\pgfqpoint{5.028295in}{3.730508in}}%
\pgfpathlineto{\pgfqpoint{5.039991in}{3.736184in}}%
\pgfpathlineto{\pgfqpoint{5.053400in}{3.740196in}}%
\pgfpathlineto{\pgfqpoint{5.067981in}{3.745060in}}%
\pgfpathlineto{\pgfqpoint{5.082556in}{3.750243in}}%
\pgfpathlineto{\pgfqpoint{5.099654in}{3.754743in}}%
\pgfpathlineto{\pgfqpoint{5.120781in}{3.759226in}}%
\pgfpathlineto{\pgfqpoint{5.144901in}{3.763269in}}%
\pgfpathlineto{\pgfqpoint{5.170363in}{3.767023in}}%
\pgfpathlineto{\pgfqpoint{5.197155in}{3.770179in}}%
\pgfpathlineto{\pgfqpoint{5.224215in}{3.772837in}}%
\pgfpathlineto{\pgfqpoint{5.249214in}{3.776356in}}%
\pgfpathlineto{\pgfqpoint{5.271045in}{3.783061in}}%
\pgfpathlineto{\pgfqpoint{5.291959in}{3.791680in}}%
\pgfpathlineto{\pgfqpoint{5.313967in}{3.799361in}}%
\pgfpathlineto{\pgfqpoint{5.336390in}{3.805234in}}%
\pgfpathlineto{\pgfqpoint{5.358745in}{3.810268in}}%
\pgfpathlineto{\pgfqpoint{5.383325in}{3.817512in}}%
\pgfpathlineto{\pgfqpoint{5.409839in}{3.825491in}}%
\pgfpathlineto{\pgfqpoint{5.433338in}{3.832353in}}%
\pgfpathlineto{\pgfqpoint{5.454037in}{3.837074in}}%
\pgfpathlineto{\pgfqpoint{5.474332in}{3.840485in}}%
\pgfpathlineto{\pgfqpoint{5.493473in}{3.843668in}}%
\pgfpathlineto{\pgfqpoint{5.510298in}{3.844844in}}%
\pgfpathlineto{\pgfqpoint{5.528027in}{3.846621in}}%
\pgfpathlineto{\pgfqpoint{5.544154in}{3.850164in}}%
\pgfpathlineto{\pgfqpoint{5.557034in}{3.853235in}}%
\pgfpathlineto{\pgfqpoint{5.570086in}{3.857000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916090in}{3.695359in}}%
\pgfpathlineto{\pgfqpoint{4.931476in}{3.682638in}}%
\pgfpathlineto{\pgfqpoint{4.928864in}{3.678240in}}%
\pgfpathlineto{\pgfqpoint{4.922837in}{3.669890in}}%
\pgfpathlineto{\pgfqpoint{4.928657in}{3.643554in}}%
\pgfpathlineto{\pgfqpoint{4.952295in}{3.671872in}}%
\pgfpathlineto{\pgfqpoint{4.926528in}{3.649711in}}%
\pgfpathlineto{\pgfqpoint{4.936432in}{3.651077in}}%
\pgfpathlineto{\pgfqpoint{4.934643in}{3.649164in}}%
\pgfpathlineto{\pgfqpoint{4.930286in}{3.640993in}}%
\pgfpathlineto{\pgfqpoint{4.913099in}{3.651432in}}%
\pgfpathlineto{\pgfqpoint{4.931747in}{3.656150in}}%
\pgfpathlineto{\pgfqpoint{4.946758in}{3.656642in}}%
\pgfpathlineto{\pgfqpoint{4.936727in}{3.652569in}}%
\pgfpathlineto{\pgfqpoint{4.947705in}{3.636189in}}%
\pgfpathlineto{\pgfqpoint{4.949456in}{3.650839in}}%
\pgfpathlineto{\pgfqpoint{4.953374in}{3.649930in}}%
\pgfpathlineto{\pgfqpoint{4.953735in}{3.659244in}}%
\pgfpathlineto{\pgfqpoint{4.978764in}{3.679000in}}%
\pgfpathlineto{\pgfqpoint{4.996334in}{3.698855in}}%
\pgfpathlineto{\pgfqpoint{5.000349in}{3.722092in}}%
\pgfpathlineto{\pgfqpoint{4.989866in}{3.734378in}}%
\pgfpathlineto{\pgfqpoint{5.007978in}{3.747101in}}%
\pgfpathlineto{\pgfqpoint{5.027526in}{3.741245in}}%
\pgfpathlineto{\pgfqpoint{5.037386in}{3.739613in}}%
\pgfpathlineto{\pgfqpoint{5.050635in}{3.748234in}}%
\pgfpathlineto{\pgfqpoint{5.075486in}{3.746085in}}%
\pgfpathlineto{\pgfqpoint{5.097902in}{3.751500in}}%
\pgfpathlineto{\pgfqpoint{5.106433in}{3.752869in}}%
\pgfpathlineto{\pgfqpoint{5.131729in}{3.765280in}}%
\pgfpathlineto{\pgfqpoint{5.157642in}{3.773403in}}%
\pgfpathlineto{\pgfqpoint{5.184138in}{3.780337in}}%
\pgfpathlineto{\pgfqpoint{5.201718in}{3.772475in}}%
\pgfpathlineto{\pgfqpoint{5.222485in}{3.775664in}}%
\pgfpathlineto{\pgfqpoint{5.258731in}{3.796663in}}%
\pgfpathlineto{\pgfqpoint{5.277002in}{3.805926in}}%
\pgfpathlineto{\pgfqpoint{5.302770in}{3.820307in}}%
\pgfpathlineto{\pgfqpoint{5.317747in}{3.815597in}}%
\pgfpathlineto{\pgfqpoint{5.336639in}{3.804785in}}%
\pgfpathlineto{\pgfqpoint{5.364065in}{3.808319in}}%
\pgfpathlineto{\pgfqpoint{5.385989in}{3.818131in}}%
\pgfpathlineto{\pgfqpoint{5.404682in}{3.816424in}}%
\pgfpathlineto{\pgfqpoint{5.441585in}{3.818293in}}%
\pgfpathlineto{\pgfqpoint{5.455579in}{3.823713in}}%
\pgfpathlineto{\pgfqpoint{5.475701in}{3.830046in}}%
\pgfpathlineto{\pgfqpoint{5.499632in}{3.841125in}}%
\pgfpathlineto{\pgfqpoint{5.515207in}{3.862383in}}%
\pgfpathlineto{\pgfqpoint{5.524847in}{3.865055in}}%
\pgfpathlineto{\pgfqpoint{5.559664in}{3.860270in}}%
\pgfpathlineto{\pgfqpoint{5.569516in}{3.852062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631787in}{3.828326in}}%
\pgfpathlineto{\pgfqpoint{2.625176in}{3.830817in}}%
\pgfpathlineto{\pgfqpoint{2.617512in}{3.832017in}}%
\pgfpathlineto{\pgfqpoint{2.607875in}{3.830913in}}%
\pgfpathlineto{\pgfqpoint{2.599380in}{3.830683in}}%
\pgfpathlineto{\pgfqpoint{2.592334in}{3.832695in}}%
\pgfpathlineto{\pgfqpoint{2.586509in}{3.834397in}}%
\pgfpathlineto{\pgfqpoint{2.582591in}{3.834364in}}%
\pgfpathlineto{\pgfqpoint{2.580286in}{3.832656in}}%
\pgfpathlineto{\pgfqpoint{2.579235in}{3.829838in}}%
\pgfpathlineto{\pgfqpoint{2.581708in}{3.825663in}}%
\pgfpathlineto{\pgfqpoint{2.589417in}{3.820931in}}%
\pgfpathlineto{\pgfqpoint{2.599077in}{3.815261in}}%
\pgfpathlineto{\pgfqpoint{2.610052in}{3.808738in}}%
\pgfpathlineto{\pgfqpoint{2.621776in}{3.802981in}}%
\pgfpathlineto{\pgfqpoint{2.632479in}{3.798118in}}%
\pgfpathlineto{\pgfqpoint{2.641958in}{3.793034in}}%
\pgfpathlineto{\pgfqpoint{2.650339in}{3.786427in}}%
\pgfpathlineto{\pgfqpoint{2.658883in}{3.779916in}}%
\pgfpathlineto{\pgfqpoint{2.666274in}{3.773347in}}%
\pgfpathlineto{\pgfqpoint{2.671897in}{3.764518in}}%
\pgfpathlineto{\pgfqpoint{2.676219in}{3.754167in}}%
\pgfpathlineto{\pgfqpoint{2.677224in}{3.744549in}}%
\pgfpathlineto{\pgfqpoint{2.675486in}{3.734519in}}%
\pgfpathlineto{\pgfqpoint{2.673564in}{3.723784in}}%
\pgfpathlineto{\pgfqpoint{2.673539in}{3.713906in}}%
\pgfpathlineto{\pgfqpoint{2.674591in}{3.704064in}}%
\pgfpathlineto{\pgfqpoint{2.672568in}{3.694293in}}%
\pgfpathlineto{\pgfqpoint{2.668438in}{3.685625in}}%
\pgfpathlineto{\pgfqpoint{2.664390in}{3.678330in}}%
\pgfpathlineto{\pgfqpoint{2.660314in}{3.669755in}}%
\pgfpathlineto{\pgfqpoint{2.653962in}{3.658949in}}%
\pgfpathlineto{\pgfqpoint{2.645449in}{3.646676in}}%
\pgfpathlineto{\pgfqpoint{2.637521in}{3.632837in}}%
\pgfpathlineto{\pgfqpoint{2.629225in}{3.618717in}}%
\pgfpathlineto{\pgfqpoint{2.619911in}{3.604936in}}%
\pgfpathlineto{\pgfqpoint{2.607989in}{3.591588in}}%
\pgfpathlineto{\pgfqpoint{2.595139in}{3.577890in}}%
\pgfpathlineto{\pgfqpoint{2.582683in}{3.563792in}}%
\pgfpathlineto{\pgfqpoint{2.568080in}{3.547716in}}%
\pgfpathlineto{\pgfqpoint{2.552666in}{3.527969in}}%
\pgfpathlineto{\pgfqpoint{2.538330in}{3.505800in}}%
\pgfpathlineto{\pgfqpoint{2.523838in}{3.484437in}}%
\pgfpathlineto{\pgfqpoint{2.508627in}{3.465234in}}%
\pgfpathlineto{\pgfqpoint{2.492576in}{3.446559in}}%
\pgfpathlineto{\pgfqpoint{2.474140in}{3.428188in}}%
\pgfpathlineto{\pgfqpoint{2.454787in}{3.411816in}}%
\pgfpathlineto{\pgfqpoint{2.435040in}{3.397513in}}%
\pgfpathlineto{\pgfqpoint{2.414325in}{3.380819in}}%
\pgfpathlineto{\pgfqpoint{2.394328in}{3.362115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668584in}{3.830376in}}%
\pgfpathlineto{\pgfqpoint{2.638331in}{3.837210in}}%
\pgfpathlineto{\pgfqpoint{2.600238in}{3.828116in}}%
\pgfpathlineto{\pgfqpoint{2.593815in}{3.821628in}}%
\pgfpathlineto{\pgfqpoint{2.588095in}{3.831288in}}%
\pgfpathlineto{\pgfqpoint{2.581861in}{3.822698in}}%
\pgfpathlineto{\pgfqpoint{2.584759in}{3.837209in}}%
\pgfpathlineto{\pgfqpoint{2.587648in}{3.841721in}}%
\pgfpathlineto{\pgfqpoint{2.599942in}{3.834896in}}%
\pgfpathlineto{\pgfqpoint{2.586116in}{3.837179in}}%
\pgfpathlineto{\pgfqpoint{2.600546in}{3.845586in}}%
\pgfpathlineto{\pgfqpoint{2.594253in}{3.834186in}}%
\pgfpathlineto{\pgfqpoint{2.603293in}{3.831204in}}%
\pgfpathlineto{\pgfqpoint{2.606349in}{3.814692in}}%
\pgfpathlineto{\pgfqpoint{2.610765in}{3.804035in}}%
\pgfpathlineto{\pgfqpoint{2.635604in}{3.804441in}}%
\pgfpathlineto{\pgfqpoint{2.645753in}{3.787725in}}%
\pgfpathlineto{\pgfqpoint{2.660898in}{3.793705in}}%
\pgfpathlineto{\pgfqpoint{2.678096in}{3.781078in}}%
\pgfpathlineto{\pgfqpoint{2.668583in}{3.770392in}}%
\pgfpathlineto{\pgfqpoint{2.654646in}{3.771722in}}%
\pgfpathlineto{\pgfqpoint{2.668764in}{3.766987in}}%
\pgfpathlineto{\pgfqpoint{2.677944in}{3.763332in}}%
\pgfpathlineto{\pgfqpoint{2.674004in}{3.744528in}}%
\pgfpathlineto{\pgfqpoint{2.683419in}{3.744569in}}%
\pgfpathlineto{\pgfqpoint{2.692205in}{3.728347in}}%
\pgfpathlineto{\pgfqpoint{2.697831in}{3.713622in}}%
\pgfpathlineto{\pgfqpoint{2.688258in}{3.691574in}}%
\pgfpathlineto{\pgfqpoint{2.686375in}{3.681048in}}%
\pgfpathlineto{\pgfqpoint{2.682172in}{3.673494in}}%
\pgfpathlineto{\pgfqpoint{2.670632in}{3.667595in}}%
\pgfpathlineto{\pgfqpoint{2.656378in}{3.660257in}}%
\pgfpathlineto{\pgfqpoint{2.645117in}{3.653135in}}%
\pgfpathlineto{\pgfqpoint{2.634444in}{3.650140in}}%
\pgfpathlineto{\pgfqpoint{2.641806in}{3.637737in}}%
\pgfpathlineto{\pgfqpoint{2.619810in}{3.625603in}}%
\pgfpathlineto{\pgfqpoint{2.624051in}{3.600560in}}%
\pgfpathlineto{\pgfqpoint{2.606428in}{3.580483in}}%
\pgfpathlineto{\pgfqpoint{2.591171in}{3.556599in}}%
\pgfpathlineto{\pgfqpoint{2.568646in}{3.545298in}}%
\pgfpathlineto{\pgfqpoint{2.543543in}{3.531064in}}%
\pgfpathlineto{\pgfqpoint{2.524840in}{3.515392in}}%
\pgfpathlineto{\pgfqpoint{2.510568in}{3.493896in}}%
\pgfpathlineto{\pgfqpoint{2.506782in}{3.470592in}}%
\pgfpathlineto{\pgfqpoint{2.483144in}{3.453268in}}%
\pgfpathlineto{\pgfqpoint{2.465558in}{3.440461in}}%
\pgfpathlineto{\pgfqpoint{2.458955in}{3.415122in}}%
\pgfpathlineto{\pgfqpoint{2.439993in}{3.390369in}}%
\pgfpathlineto{\pgfqpoint{2.393760in}{3.373166in}}%
\pgfpathlineto{\pgfqpoint{2.395935in}{3.351222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618198in}{4.273353in}}%
\pgfpathlineto{\pgfqpoint{1.610981in}{4.274569in}}%
\pgfpathlineto{\pgfqpoint{1.603436in}{4.275155in}}%
\pgfpathlineto{\pgfqpoint{1.596221in}{4.275455in}}%
\pgfpathlineto{\pgfqpoint{1.590992in}{4.278336in}}%
\pgfpathlineto{\pgfqpoint{1.587267in}{4.285069in}}%
\pgfpathlineto{\pgfqpoint{1.584668in}{4.293726in}}%
\pgfpathlineto{\pgfqpoint{1.581558in}{4.301578in}}%
\pgfpathlineto{\pgfqpoint{1.577648in}{4.308870in}}%
\pgfpathlineto{\pgfqpoint{1.572618in}{4.318113in}}%
\pgfpathlineto{\pgfqpoint{1.567432in}{4.328516in}}%
\pgfpathlineto{\pgfqpoint{1.562744in}{4.337587in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{4.345810in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{4.351860in}}%
\pgfpathlineto{\pgfqpoint{1.551842in}{4.357237in}}%
\pgfpathlineto{\pgfqpoint{1.549454in}{4.362993in}}%
\pgfpathlineto{\pgfqpoint{1.545424in}{4.367619in}}%
\pgfpathlineto{\pgfqpoint{1.541861in}{4.370852in}}%
\pgfpathlineto{\pgfqpoint{1.538104in}{4.373735in}}%
\pgfpathlineto{\pgfqpoint{1.533983in}{4.376514in}}%
\pgfpathlineto{\pgfqpoint{1.532447in}{4.378354in}}%
\pgfpathlineto{\pgfqpoint{1.530299in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{1.525583in}{4.380855in}}%
\pgfpathlineto{\pgfqpoint{1.521486in}{4.384071in}}%
\pgfpathlineto{\pgfqpoint{1.518777in}{4.388969in}}%
\pgfpathlineto{\pgfqpoint{1.515896in}{4.395149in}}%
\pgfpathlineto{\pgfqpoint{1.512084in}{4.401663in}}%
\pgfpathlineto{\pgfqpoint{1.508352in}{4.406491in}}%
\pgfpathlineto{\pgfqpoint{1.504743in}{4.410428in}}%
\pgfpathlineto{\pgfqpoint{1.499689in}{4.415738in}}%
\pgfpathlineto{\pgfqpoint{1.493406in}{4.421622in}}%
\pgfpathlineto{\pgfqpoint{1.487621in}{4.427751in}}%
\pgfpathlineto{\pgfqpoint{1.481663in}{4.432394in}}%
\pgfpathlineto{\pgfqpoint{1.475355in}{4.434677in}}%
\pgfpathlineto{\pgfqpoint{1.468144in}{4.435809in}}%
\pgfpathlineto{\pgfqpoint{1.462740in}{4.436888in}}%
\pgfpathlineto{\pgfqpoint{1.461569in}{4.440036in}}%
\pgfpathlineto{\pgfqpoint{1.460269in}{4.446584in}}%
\pgfpathlineto{\pgfqpoint{1.461387in}{4.455711in}}%
\pgfpathlineto{\pgfqpoint{1.467219in}{4.465743in}}%
\pgfpathlineto{\pgfqpoint{1.473075in}{4.475585in}}%
\pgfpathlineto{\pgfqpoint{1.477322in}{4.482604in}}%
\pgfpathlineto{\pgfqpoint{1.481904in}{4.487694in}}%
\pgfpathlineto{\pgfqpoint{1.489635in}{4.491278in}}%
\pgfpathlineto{\pgfqpoint{1.497866in}{4.492580in}}%
\pgfpathlineto{\pgfqpoint{1.504829in}{4.492275in}}%
\pgfpathlineto{\pgfqpoint{1.512071in}{4.491774in}}%
\pgfpathlineto{\pgfqpoint{1.518926in}{4.493180in}}%
\pgfpathlineto{\pgfqpoint{1.526161in}{4.496974in}}%
\pgfpathlineto{\pgfqpoint{1.533582in}{4.502609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620538in}{4.298759in}}%
\pgfpathlineto{\pgfqpoint{1.614238in}{4.289796in}}%
\pgfpathlineto{\pgfqpoint{1.616136in}{4.264313in}}%
\pgfpathlineto{\pgfqpoint{1.621916in}{4.265417in}}%
\pgfpathlineto{\pgfqpoint{1.613071in}{4.250773in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{4.271252in}}%
\pgfpathlineto{\pgfqpoint{1.600206in}{4.281004in}}%
\pgfpathlineto{\pgfqpoint{1.592350in}{4.291265in}}%
\pgfpathlineto{\pgfqpoint{1.597908in}{4.294814in}}%
\pgfpathlineto{\pgfqpoint{1.586220in}{4.295832in}}%
\pgfpathlineto{\pgfqpoint{1.578290in}{4.300335in}}%
\pgfpathlineto{\pgfqpoint{1.565975in}{4.314884in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{4.323700in}}%
\pgfpathlineto{\pgfqpoint{1.570959in}{4.362388in}}%
\pgfpathlineto{\pgfqpoint{1.546204in}{4.374762in}}%
\pgfpathlineto{\pgfqpoint{1.536485in}{4.387397in}}%
\pgfpathlineto{\pgfqpoint{1.548190in}{4.382151in}}%
\pgfpathlineto{\pgfqpoint{1.538560in}{4.382509in}}%
\pgfpathlineto{\pgfqpoint{1.527128in}{4.398038in}}%
\pgfpathlineto{\pgfqpoint{1.526715in}{4.391487in}}%
\pgfpathlineto{\pgfqpoint{1.527378in}{4.383570in}}%
\pgfpathlineto{\pgfqpoint{1.511736in}{4.368135in}}%
\pgfpathlineto{\pgfqpoint{1.522714in}{4.373592in}}%
\pgfpathlineto{\pgfqpoint{1.497194in}{4.361513in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{4.369355in}}%
\pgfpathlineto{\pgfqpoint{1.492769in}{4.380210in}}%
\pgfpathlineto{\pgfqpoint{1.495880in}{4.390454in}}%
\pgfpathlineto{\pgfqpoint{1.503044in}{4.418216in}}%
\pgfpathlineto{\pgfqpoint{1.521497in}{4.413110in}}%
\pgfpathlineto{\pgfqpoint{1.514677in}{4.412168in}}%
\pgfpathlineto{\pgfqpoint{1.495161in}{4.410149in}}%
\pgfpathlineto{\pgfqpoint{1.498594in}{4.406871in}}%
\pgfpathlineto{\pgfqpoint{1.488119in}{4.422027in}}%
\pgfpathlineto{\pgfqpoint{1.488645in}{4.429431in}}%
\pgfpathlineto{\pgfqpoint{1.481741in}{4.435097in}}%
\pgfpathlineto{\pgfqpoint{1.467906in}{4.440021in}}%
\pgfpathlineto{\pgfqpoint{1.453155in}{4.442562in}}%
\pgfpathlineto{\pgfqpoint{1.446132in}{4.456963in}}%
\pgfpathlineto{\pgfqpoint{1.456515in}{4.462112in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{4.471911in}}%
\pgfpathlineto{\pgfqpoint{1.478624in}{4.476575in}}%
\pgfpathlineto{\pgfqpoint{1.479326in}{4.477002in}}%
\pgfpathlineto{\pgfqpoint{1.497149in}{4.475774in}}%
\pgfpathlineto{\pgfqpoint{1.488917in}{4.471619in}}%
\pgfpathlineto{\pgfqpoint{1.504388in}{4.488649in}}%
\pgfpathlineto{\pgfqpoint{1.500939in}{4.498049in}}%
\pgfpathlineto{\pgfqpoint{1.501384in}{4.504956in}}%
\pgfpathlineto{\pgfqpoint{1.520411in}{4.506176in}}%
\pgfpathlineto{\pgfqpoint{1.531220in}{4.516322in}}%
\pgfpathlineto{\pgfqpoint{1.533237in}{4.500862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556290in}{2.359795in}}%
\pgfpathlineto{\pgfqpoint{2.554268in}{2.357281in}}%
\pgfpathlineto{\pgfqpoint{2.549694in}{2.356227in}}%
\pgfpathlineto{\pgfqpoint{2.544238in}{2.357269in}}%
\pgfpathlineto{\pgfqpoint{2.539688in}{2.359164in}}%
\pgfpathlineto{\pgfqpoint{2.534734in}{2.364204in}}%
\pgfpathlineto{\pgfqpoint{2.531668in}{2.371390in}}%
\pgfpathlineto{\pgfqpoint{2.530780in}{2.381191in}}%
\pgfpathlineto{\pgfqpoint{2.531460in}{2.394885in}}%
\pgfpathlineto{\pgfqpoint{2.534253in}{2.411613in}}%
\pgfpathlineto{\pgfqpoint{2.537383in}{2.428484in}}%
\pgfpathlineto{\pgfqpoint{2.541635in}{2.445689in}}%
\pgfpathlineto{\pgfqpoint{2.548299in}{2.464895in}}%
\pgfpathlineto{\pgfqpoint{2.555565in}{2.481886in}}%
\pgfpathlineto{\pgfqpoint{2.564144in}{2.496837in}}%
\pgfpathlineto{\pgfqpoint{2.574542in}{2.513837in}}%
\pgfpathlineto{\pgfqpoint{2.584798in}{2.531815in}}%
\pgfpathlineto{\pgfqpoint{2.590874in}{2.549207in}}%
\pgfpathlineto{\pgfqpoint{2.593480in}{2.568314in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{2.587918in}}%
\pgfpathlineto{\pgfqpoint{2.601963in}{2.606309in}}%
\pgfpathlineto{\pgfqpoint{2.604428in}{2.626343in}}%
\pgfpathlineto{\pgfqpoint{2.606418in}{2.648197in}}%
\pgfpathlineto{\pgfqpoint{2.609335in}{2.669445in}}%
\pgfpathlineto{\pgfqpoint{2.611303in}{2.687997in}}%
\pgfpathlineto{\pgfqpoint{2.611611in}{2.703164in}}%
\pgfpathlineto{\pgfqpoint{2.610864in}{2.717937in}}%
\pgfpathlineto{\pgfqpoint{2.610955in}{2.734070in}}%
\pgfpathlineto{\pgfqpoint{2.611694in}{2.748243in}}%
\pgfpathlineto{\pgfqpoint{2.613428in}{2.760385in}}%
\pgfpathlineto{\pgfqpoint{2.617280in}{2.772405in}}%
\pgfpathlineto{\pgfqpoint{2.623160in}{2.783591in}}%
\pgfpathlineto{\pgfqpoint{2.627730in}{2.793508in}}%
\pgfpathlineto{\pgfqpoint{2.631778in}{2.801992in}}%
\pgfpathlineto{\pgfqpoint{2.636218in}{2.809556in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{2.816238in}}%
\pgfpathlineto{\pgfqpoint{2.644924in}{2.823426in}}%
\pgfpathlineto{\pgfqpoint{2.651874in}{2.830974in}}%
\pgfpathlineto{\pgfqpoint{2.658008in}{2.837821in}}%
\pgfpathlineto{\pgfqpoint{2.663739in}{2.843447in}}%
\pgfpathlineto{\pgfqpoint{2.668030in}{2.849053in}}%
\pgfpathlineto{\pgfqpoint{2.670958in}{2.854766in}}%
\pgfpathlineto{\pgfqpoint{2.674109in}{2.861232in}}%
\pgfpathlineto{\pgfqpoint{2.677977in}{2.869823in}}%
\pgfpathlineto{\pgfqpoint{2.683341in}{2.878870in}}%
\pgfpathlineto{\pgfqpoint{2.688903in}{2.888128in}}%
\pgfpathlineto{\pgfqpoint{2.693808in}{2.897882in}}%
\pgfpathlineto{\pgfqpoint{2.702032in}{2.907997in}}%
\pgfpathlineto{\pgfqpoint{2.713409in}{2.915557in}}%
\pgfpathlineto{\pgfqpoint{2.724958in}{2.919245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544434in}{2.356898in}}%
\pgfpathlineto{\pgfqpoint{2.548513in}{2.322441in}}%
\pgfpathlineto{\pgfqpoint{2.547237in}{2.385015in}}%
\pgfpathlineto{\pgfqpoint{2.541254in}{2.320039in}}%
\pgfpathlineto{\pgfqpoint{2.537751in}{2.397888in}}%
\pgfpathlineto{\pgfqpoint{2.523631in}{2.336852in}}%
\pgfpathlineto{\pgfqpoint{2.521698in}{2.355624in}}%
\pgfpathlineto{\pgfqpoint{2.517028in}{2.372807in}}%
\pgfpathlineto{\pgfqpoint{2.528844in}{2.399801in}}%
\pgfpathlineto{\pgfqpoint{2.538803in}{2.417445in}}%
\pgfpathlineto{\pgfqpoint{2.550305in}{2.429921in}}%
\pgfpathlineto{\pgfqpoint{2.536228in}{2.450522in}}%
\pgfpathlineto{\pgfqpoint{2.532613in}{2.471240in}}%
\pgfpathlineto{\pgfqpoint{2.548983in}{2.484971in}}%
\pgfpathlineto{\pgfqpoint{2.568176in}{2.496892in}}%
\pgfpathlineto{\pgfqpoint{2.584247in}{2.502300in}}%
\pgfpathlineto{\pgfqpoint{2.587900in}{2.532584in}}%
\pgfpathlineto{\pgfqpoint{2.597458in}{2.558171in}}%
\pgfpathlineto{\pgfqpoint{2.600948in}{2.578404in}}%
\pgfpathlineto{\pgfqpoint{2.614473in}{2.604164in}}%
\pgfpathlineto{\pgfqpoint{2.621226in}{2.617352in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{2.633361in}}%
\pgfpathlineto{\pgfqpoint{2.630058in}{2.652452in}}%
\pgfpathlineto{\pgfqpoint{2.629639in}{2.671060in}}%
\pgfpathlineto{\pgfqpoint{2.639621in}{2.694274in}}%
\pgfpathlineto{\pgfqpoint{2.633766in}{2.727931in}}%
\pgfpathlineto{\pgfqpoint{2.637824in}{2.729955in}}%
\pgfpathlineto{\pgfqpoint{2.641379in}{2.748007in}}%
\pgfpathlineto{\pgfqpoint{2.647661in}{2.759214in}}%
\pgfpathlineto{\pgfqpoint{2.630878in}{2.753546in}}%
\pgfpathlineto{\pgfqpoint{2.636317in}{2.775125in}}%
\pgfpathlineto{\pgfqpoint{2.643450in}{2.782848in}}%
\pgfpathlineto{\pgfqpoint{2.640199in}{2.799523in}}%
\pgfpathlineto{\pgfqpoint{2.629292in}{2.810071in}}%
\pgfpathlineto{\pgfqpoint{2.639137in}{2.815066in}}%
\pgfpathlineto{\pgfqpoint{2.638513in}{2.813852in}}%
\pgfpathlineto{\pgfqpoint{2.644575in}{2.830573in}}%
\pgfpathlineto{\pgfqpoint{2.659181in}{2.839128in}}%
\pgfpathlineto{\pgfqpoint{2.645878in}{2.845904in}}%
\pgfpathlineto{\pgfqpoint{2.654453in}{2.847906in}}%
\pgfpathlineto{\pgfqpoint{2.669681in}{2.852972in}}%
\pgfpathlineto{\pgfqpoint{2.674033in}{2.865632in}}%
\pgfpathlineto{\pgfqpoint{2.665340in}{2.867348in}}%
\pgfpathlineto{\pgfqpoint{2.675253in}{2.879347in}}%
\pgfpathlineto{\pgfqpoint{2.683318in}{2.879683in}}%
\pgfpathlineto{\pgfqpoint{2.677220in}{2.900209in}}%
\pgfpathlineto{\pgfqpoint{2.686301in}{2.894840in}}%
\pgfpathlineto{\pgfqpoint{2.693154in}{2.920718in}}%
\pgfpathlineto{\pgfqpoint{2.710090in}{2.928637in}}%
\pgfpathlineto{\pgfqpoint{2.713586in}{2.938330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395317in}{4.089688in}}%
\pgfpathlineto{\pgfqpoint{2.379768in}{4.079235in}}%
\pgfpathlineto{\pgfqpoint{2.362547in}{4.067716in}}%
\pgfpathlineto{\pgfqpoint{2.345136in}{4.054837in}}%
\pgfpathlineto{\pgfqpoint{2.326711in}{4.041948in}}%
\pgfpathlineto{\pgfqpoint{2.306908in}{4.028113in}}%
\pgfpathlineto{\pgfqpoint{2.288704in}{4.013329in}}%
\pgfpathlineto{\pgfqpoint{2.271762in}{3.999033in}}%
\pgfpathlineto{\pgfqpoint{2.253877in}{3.986040in}}%
\pgfpathlineto{\pgfqpoint{2.238099in}{3.973281in}}%
\pgfpathlineto{\pgfqpoint{2.223067in}{3.959166in}}%
\pgfpathlineto{\pgfqpoint{2.207612in}{3.944818in}}%
\pgfpathlineto{\pgfqpoint{2.192585in}{3.930397in}}%
\pgfpathlineto{\pgfqpoint{2.176941in}{3.917261in}}%
\pgfpathlineto{\pgfqpoint{2.161465in}{3.905311in}}%
\pgfpathlineto{\pgfqpoint{2.146402in}{3.893112in}}%
\pgfpathlineto{\pgfqpoint{2.130686in}{3.880732in}}%
\pgfpathlineto{\pgfqpoint{2.114039in}{3.869217in}}%
\pgfpathlineto{\pgfqpoint{2.097993in}{3.860764in}}%
\pgfpathlineto{\pgfqpoint{2.084692in}{3.855484in}}%
\pgfpathlineto{\pgfqpoint{2.073812in}{3.851350in}}%
\pgfpathlineto{\pgfqpoint{2.061580in}{3.847127in}}%
\pgfpathlineto{\pgfqpoint{2.046006in}{3.842561in}}%
\pgfpathlineto{\pgfqpoint{2.029372in}{3.837813in}}%
\pgfpathlineto{\pgfqpoint{2.011380in}{3.833534in}}%
\pgfpathlineto{\pgfqpoint{1.992211in}{3.828305in}}%
\pgfpathlineto{\pgfqpoint{1.973812in}{3.821199in}}%
\pgfpathlineto{\pgfqpoint{1.955982in}{3.814572in}}%
\pgfpathlineto{\pgfqpoint{1.939272in}{3.807587in}}%
\pgfpathlineto{\pgfqpoint{1.924258in}{3.799577in}}%
\pgfpathlineto{\pgfqpoint{1.908998in}{3.790931in}}%
\pgfpathlineto{\pgfqpoint{1.892860in}{3.782353in}}%
\pgfpathlineto{\pgfqpoint{1.877050in}{3.773200in}}%
\pgfpathlineto{\pgfqpoint{1.863935in}{3.763287in}}%
\pgfpathlineto{\pgfqpoint{1.854116in}{3.756057in}}%
\pgfpathlineto{\pgfqpoint{1.846054in}{3.751357in}}%
\pgfpathlineto{\pgfqpoint{1.837355in}{3.746669in}}%
\pgfpathlineto{\pgfqpoint{1.826918in}{3.743040in}}%
\pgfpathlineto{\pgfqpoint{1.816745in}{3.740580in}}%
\pgfpathlineto{\pgfqpoint{1.806713in}{3.737424in}}%
\pgfpathlineto{\pgfqpoint{1.796626in}{3.732969in}}%
\pgfpathlineto{\pgfqpoint{1.785196in}{3.726225in}}%
\pgfpathlineto{\pgfqpoint{1.772720in}{3.718850in}}%
\pgfpathlineto{\pgfqpoint{1.761162in}{3.712648in}}%
\pgfpathlineto{\pgfqpoint{1.750676in}{3.704405in}}%
\pgfpathlineto{\pgfqpoint{1.742071in}{3.694073in}}%
\pgfpathlineto{\pgfqpoint{1.735291in}{3.683071in}}%
\pgfpathlineto{\pgfqpoint{1.730342in}{3.671009in}}%
\pgfpathlineto{\pgfqpoint{1.725367in}{3.658135in}}%
\pgfpathlineto{\pgfqpoint{1.717352in}{3.645269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469444in}{4.110539in}}%
\pgfpathlineto{\pgfqpoint{2.384934in}{4.089516in}}%
\pgfpathlineto{\pgfqpoint{2.384952in}{4.079249in}}%
\pgfpathlineto{\pgfqpoint{2.378831in}{4.053319in}}%
\pgfpathlineto{\pgfqpoint{2.344175in}{4.035892in}}%
\pgfpathlineto{\pgfqpoint{2.346339in}{4.044982in}}%
\pgfpathlineto{\pgfqpoint{2.321456in}{4.030109in}}%
\pgfpathlineto{\pgfqpoint{2.302001in}{4.012893in}}%
\pgfpathlineto{\pgfqpoint{2.285452in}{3.993216in}}%
\pgfpathlineto{\pgfqpoint{2.261011in}{3.966373in}}%
\pgfpathlineto{\pgfqpoint{2.245672in}{3.962396in}}%
\pgfpathlineto{\pgfqpoint{2.231239in}{3.948705in}}%
\pgfpathlineto{\pgfqpoint{2.194199in}{3.936077in}}%
\pgfpathlineto{\pgfqpoint{2.171203in}{3.919247in}}%
\pgfpathlineto{\pgfqpoint{2.160485in}{3.916330in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{3.899661in}}%
\pgfpathlineto{\pgfqpoint{2.146548in}{3.892738in}}%
\pgfpathlineto{\pgfqpoint{2.120940in}{3.877256in}}%
\pgfpathlineto{\pgfqpoint{2.104978in}{3.869411in}}%
\pgfpathlineto{\pgfqpoint{2.103506in}{3.858450in}}%
\pgfpathlineto{\pgfqpoint{2.093976in}{3.846532in}}%
\pgfpathlineto{\pgfqpoint{2.058832in}{3.853774in}}%
\pgfpathlineto{\pgfqpoint{2.031679in}{3.850889in}}%
\pgfpathlineto{\pgfqpoint{2.016894in}{3.834965in}}%
\pgfpathlineto{\pgfqpoint{2.003475in}{3.831782in}}%
\pgfpathlineto{\pgfqpoint{2.000051in}{3.830394in}}%
\pgfpathlineto{\pgfqpoint{1.974200in}{3.826879in}}%
\pgfpathlineto{\pgfqpoint{1.970866in}{3.827005in}}%
\pgfpathlineto{\pgfqpoint{1.954922in}{3.818941in}}%
\pgfpathlineto{\pgfqpoint{1.938642in}{3.791597in}}%
\pgfpathlineto{\pgfqpoint{1.927891in}{3.792827in}}%
\pgfpathlineto{\pgfqpoint{1.912849in}{3.782533in}}%
\pgfpathlineto{\pgfqpoint{1.900186in}{3.779307in}}%
\pgfpathlineto{\pgfqpoint{1.903318in}{3.772063in}}%
\pgfpathlineto{\pgfqpoint{1.873675in}{3.760663in}}%
\pgfpathlineto{\pgfqpoint{1.851084in}{3.757740in}}%
\pgfpathlineto{\pgfqpoint{1.839958in}{3.763677in}}%
\pgfpathlineto{\pgfqpoint{1.826534in}{3.751338in}}%
\pgfpathlineto{\pgfqpoint{1.819513in}{3.736507in}}%
\pgfpathlineto{\pgfqpoint{1.803112in}{3.731997in}}%
\pgfpathlineto{\pgfqpoint{1.786757in}{3.713635in}}%
\pgfpathlineto{\pgfqpoint{1.774369in}{3.707961in}}%
\pgfpathlineto{\pgfqpoint{1.762853in}{3.728059in}}%
\pgfpathlineto{\pgfqpoint{1.757162in}{3.718514in}}%
\pgfpathlineto{\pgfqpoint{1.754172in}{3.705746in}}%
\pgfpathlineto{\pgfqpoint{1.737391in}{3.707666in}}%
\pgfpathlineto{\pgfqpoint{1.727692in}{3.697792in}}%
\pgfpathlineto{\pgfqpoint{1.716084in}{3.676253in}}%
\pgfpathlineto{\pgfqpoint{1.717827in}{3.664262in}}%
\pgfpathlineto{\pgfqpoint{1.712897in}{3.638634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341768in}{2.840851in}}%
\pgfpathlineto{\pgfqpoint{3.335079in}{2.845302in}}%
\pgfpathlineto{\pgfqpoint{3.328686in}{2.849707in}}%
\pgfpathlineto{\pgfqpoint{3.325235in}{2.853674in}}%
\pgfpathlineto{\pgfqpoint{3.324805in}{2.858534in}}%
\pgfpathlineto{\pgfqpoint{3.325031in}{2.863560in}}%
\pgfpathlineto{\pgfqpoint{3.324366in}{2.867481in}}%
\pgfpathlineto{\pgfqpoint{3.321598in}{2.868889in}}%
\pgfpathlineto{\pgfqpoint{3.317264in}{2.869157in}}%
\pgfpathlineto{\pgfqpoint{3.314140in}{2.869683in}}%
\pgfpathlineto{\pgfqpoint{3.310994in}{2.869112in}}%
\pgfpathlineto{\pgfqpoint{3.307465in}{2.869605in}}%
\pgfpathlineto{\pgfqpoint{3.306034in}{2.869234in}}%
\pgfpathlineto{\pgfqpoint{3.306023in}{2.867141in}}%
\pgfpathlineto{\pgfqpoint{3.306845in}{2.865525in}}%
\pgfpathlineto{\pgfqpoint{3.309856in}{2.863402in}}%
\pgfpathlineto{\pgfqpoint{3.313892in}{2.862141in}}%
\pgfpathlineto{\pgfqpoint{3.319814in}{2.861454in}}%
\pgfpathlineto{\pgfqpoint{3.328034in}{2.858388in}}%
\pgfpathlineto{\pgfqpoint{3.336697in}{2.854439in}}%
\pgfpathlineto{\pgfqpoint{3.345888in}{2.851549in}}%
\pgfpathlineto{\pgfqpoint{3.354690in}{2.848041in}}%
\pgfpathlineto{\pgfqpoint{3.360940in}{2.843733in}}%
\pgfpathlineto{\pgfqpoint{3.362787in}{2.839384in}}%
\pgfpathlineto{\pgfqpoint{3.362169in}{2.836762in}}%
\pgfpathlineto{\pgfqpoint{3.362147in}{2.835516in}}%
\pgfpathlineto{\pgfqpoint{3.362296in}{2.831426in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{2.824917in}}%
\pgfpathlineto{\pgfqpoint{3.359616in}{2.817001in}}%
\pgfpathlineto{\pgfqpoint{3.358794in}{2.807772in}}%
\pgfpathlineto{\pgfqpoint{3.357068in}{2.799587in}}%
\pgfpathlineto{\pgfqpoint{3.352465in}{2.792379in}}%
\pgfpathlineto{\pgfqpoint{3.346702in}{2.787216in}}%
\pgfpathlineto{\pgfqpoint{3.339027in}{2.782944in}}%
\pgfpathlineto{\pgfqpoint{3.327990in}{2.777048in}}%
\pgfpathlineto{\pgfqpoint{3.315207in}{2.770817in}}%
\pgfpathlineto{\pgfqpoint{3.303409in}{2.766282in}}%
\pgfpathlineto{\pgfqpoint{3.293841in}{2.764333in}}%
\pgfpathlineto{\pgfqpoint{3.285613in}{2.762556in}}%
\pgfpathlineto{\pgfqpoint{3.279774in}{2.756023in}}%
\pgfpathlineto{\pgfqpoint{3.277501in}{2.744414in}}%
\pgfpathlineto{\pgfqpoint{3.277373in}{2.731535in}}%
\pgfpathlineto{\pgfqpoint{3.277287in}{2.717913in}}%
\pgfpathlineto{\pgfqpoint{3.279709in}{2.702912in}}%
\pgfpathlineto{\pgfqpoint{3.282836in}{2.688156in}}%
\pgfpathlineto{\pgfqpoint{3.283535in}{2.674978in}}%
\pgfpathlineto{\pgfqpoint{3.285307in}{2.663719in}}%
\pgfpathlineto{\pgfqpoint{3.288035in}{2.654263in}}%
\pgfpathlineto{\pgfqpoint{3.288182in}{2.647609in}}%
\pgfpathlineto{\pgfqpoint{3.283004in}{2.644204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275670in}{2.842502in}}%
\pgfpathlineto{\pgfqpoint{3.278744in}{2.870576in}}%
\pgfpathlineto{\pgfqpoint{3.330783in}{2.849610in}}%
\pgfpathlineto{\pgfqpoint{3.333140in}{2.851938in}}%
\pgfpathlineto{\pgfqpoint{3.324579in}{2.850554in}}%
\pgfpathlineto{\pgfqpoint{3.311068in}{2.853841in}}%
\pgfpathlineto{\pgfqpoint{3.298732in}{2.850144in}}%
\pgfpathlineto{\pgfqpoint{3.296933in}{2.864716in}}%
\pgfpathlineto{\pgfqpoint{3.309913in}{2.852483in}}%
\pgfpathlineto{\pgfqpoint{3.299636in}{2.872376in}}%
\pgfpathlineto{\pgfqpoint{3.298678in}{2.886889in}}%
\pgfpathlineto{\pgfqpoint{3.301049in}{2.876811in}}%
\pgfpathlineto{\pgfqpoint{3.295124in}{2.885288in}}%
\pgfpathlineto{\pgfqpoint{3.294742in}{2.879620in}}%
\pgfpathlineto{\pgfqpoint{3.300006in}{2.875408in}}%
\pgfpathlineto{\pgfqpoint{3.297782in}{2.877179in}}%
\pgfpathlineto{\pgfqpoint{3.302637in}{2.874739in}}%
\pgfpathlineto{\pgfqpoint{3.320682in}{2.883275in}}%
\pgfpathlineto{\pgfqpoint{3.321014in}{2.868217in}}%
\pgfpathlineto{\pgfqpoint{3.353875in}{2.860338in}}%
\pgfpathlineto{\pgfqpoint{3.367672in}{2.861171in}}%
\pgfpathlineto{\pgfqpoint{3.382334in}{2.860843in}}%
\pgfpathlineto{\pgfqpoint{3.376509in}{2.869158in}}%
\pgfpathlineto{\pgfqpoint{3.385277in}{2.852186in}}%
\pgfpathlineto{\pgfqpoint{3.370263in}{2.855363in}}%
\pgfpathlineto{\pgfqpoint{3.381957in}{2.837673in}}%
\pgfpathlineto{\pgfqpoint{3.385552in}{2.846284in}}%
\pgfpathlineto{\pgfqpoint{3.396652in}{2.835867in}}%
\pgfpathlineto{\pgfqpoint{3.389993in}{2.821302in}}%
\pgfpathlineto{\pgfqpoint{3.379801in}{2.805621in}}%
\pgfpathlineto{\pgfqpoint{3.367434in}{2.795291in}}%
\pgfpathlineto{\pgfqpoint{3.378058in}{2.786325in}}%
\pgfpathlineto{\pgfqpoint{3.371354in}{2.776443in}}%
\pgfpathlineto{\pgfqpoint{3.347892in}{2.775224in}}%
\pgfpathlineto{\pgfqpoint{3.347922in}{2.749399in}}%
\pgfpathlineto{\pgfqpoint{3.333282in}{2.743472in}}%
\pgfpathlineto{\pgfqpoint{3.312101in}{2.761588in}}%
\pgfpathlineto{\pgfqpoint{3.303590in}{2.767353in}}%
\pgfpathlineto{\pgfqpoint{3.276362in}{2.758071in}}%
\pgfpathlineto{\pgfqpoint{3.270618in}{2.755692in}}%
\pgfpathlineto{\pgfqpoint{3.271815in}{2.742857in}}%
\pgfpathlineto{\pgfqpoint{3.253236in}{2.728036in}}%
\pgfpathlineto{\pgfqpoint{3.255663in}{2.715400in}}%
\pgfpathlineto{\pgfqpoint{3.265519in}{2.704970in}}%
\pgfpathlineto{\pgfqpoint{3.281892in}{2.675500in}}%
\pgfpathlineto{\pgfqpoint{3.294483in}{2.669208in}}%
\pgfpathlineto{\pgfqpoint{3.289286in}{2.660164in}}%
\pgfpathlineto{\pgfqpoint{3.275973in}{2.656478in}}%
\pgfpathlineto{\pgfqpoint{3.253797in}{2.657358in}}%
\pgfpathlineto{\pgfqpoint{3.263036in}{2.641184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528485in}{1.769385in}}%
\pgfpathlineto{\pgfqpoint{3.527209in}{1.773530in}}%
\pgfpathlineto{\pgfqpoint{3.524282in}{1.777940in}}%
\pgfpathlineto{\pgfqpoint{3.519794in}{1.783553in}}%
\pgfpathlineto{\pgfqpoint{3.514020in}{1.790589in}}%
\pgfpathlineto{\pgfqpoint{3.509339in}{1.797383in}}%
\pgfpathlineto{\pgfqpoint{3.507327in}{1.803072in}}%
\pgfpathlineto{\pgfqpoint{3.509366in}{1.810185in}}%
\pgfpathlineto{\pgfqpoint{3.514323in}{1.817794in}}%
\pgfpathlineto{\pgfqpoint{3.520339in}{1.825694in}}%
\pgfpathlineto{\pgfqpoint{3.527124in}{1.834539in}}%
\pgfpathlineto{\pgfqpoint{3.533470in}{1.843295in}}%
\pgfpathlineto{\pgfqpoint{3.538495in}{1.852864in}}%
\pgfpathlineto{\pgfqpoint{3.541560in}{1.861804in}}%
\pgfpathlineto{\pgfqpoint{3.544019in}{1.868062in}}%
\pgfpathlineto{\pgfqpoint{3.547251in}{1.873158in}}%
\pgfpathlineto{\pgfqpoint{3.551247in}{1.876471in}}%
\pgfpathlineto{\pgfqpoint{3.556370in}{1.875903in}}%
\pgfpathlineto{\pgfqpoint{3.560943in}{1.874453in}}%
\pgfpathlineto{\pgfqpoint{3.563160in}{1.872854in}}%
\pgfpathlineto{\pgfqpoint{3.561440in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{3.557701in}{1.870727in}}%
\pgfpathlineto{\pgfqpoint{3.555661in}{1.867840in}}%
\pgfpathlineto{\pgfqpoint{3.554354in}{1.866338in}}%
\pgfpathlineto{\pgfqpoint{3.553581in}{1.869926in}}%
\pgfpathlineto{\pgfqpoint{3.554179in}{1.874913in}}%
\pgfpathlineto{\pgfqpoint{3.555840in}{1.877428in}}%
\pgfpathlineto{\pgfqpoint{3.557470in}{1.877825in}}%
\pgfpathlineto{\pgfqpoint{3.559026in}{1.878550in}}%
\pgfpathlineto{\pgfqpoint{3.561094in}{1.879321in}}%
\pgfpathlineto{\pgfqpoint{3.564150in}{1.880135in}}%
\pgfpathlineto{\pgfqpoint{3.567055in}{1.882251in}}%
\pgfpathlineto{\pgfqpoint{3.567043in}{1.884443in}}%
\pgfpathlineto{\pgfqpoint{3.566604in}{1.887939in}}%
\pgfpathlineto{\pgfqpoint{3.566516in}{1.893044in}}%
\pgfpathlineto{\pgfqpoint{3.566274in}{1.897584in}}%
\pgfpathlineto{\pgfqpoint{3.566104in}{1.899852in}}%
\pgfpathlineto{\pgfqpoint{3.563922in}{1.900525in}}%
\pgfpathlineto{\pgfqpoint{3.560626in}{1.901717in}}%
\pgfpathlineto{\pgfqpoint{3.555927in}{1.903649in}}%
\pgfpathlineto{\pgfqpoint{3.550763in}{1.906435in}}%
\pgfpathlineto{\pgfqpoint{3.546287in}{1.910655in}}%
\pgfpathlineto{\pgfqpoint{3.542690in}{1.916184in}}%
\pgfpathlineto{\pgfqpoint{3.540665in}{1.923223in}}%
\pgfpathlineto{\pgfqpoint{3.540357in}{1.930909in}}%
\pgfpathlineto{\pgfqpoint{3.541756in}{1.937422in}}%
\pgfpathlineto{\pgfqpoint{3.543613in}{1.943302in}}%
\pgfpathlineto{\pgfqpoint{3.543745in}{1.948552in}}%
\pgfpathlineto{\pgfqpoint{3.543876in}{1.951731in}}%
\pgfpathlineto{\pgfqpoint{3.545179in}{1.953118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372518in}{1.796957in}}%
\pgfpathlineto{\pgfqpoint{3.551437in}{1.786730in}}%
\pgfpathlineto{\pgfqpoint{3.527909in}{1.776557in}}%
\pgfpathlineto{\pgfqpoint{3.508639in}{1.800974in}}%
\pgfpathlineto{\pgfqpoint{3.516633in}{1.788323in}}%
\pgfpathlineto{\pgfqpoint{3.508239in}{1.794442in}}%
\pgfpathlineto{\pgfqpoint{3.504326in}{1.801479in}}%
\pgfpathlineto{\pgfqpoint{3.507593in}{1.801144in}}%
\pgfpathlineto{\pgfqpoint{3.525068in}{1.796010in}}%
\pgfpathlineto{\pgfqpoint{3.521544in}{1.823811in}}%
\pgfpathlineto{\pgfqpoint{3.517741in}{1.839509in}}%
\pgfpathlineto{\pgfqpoint{3.522981in}{1.845335in}}%
\pgfpathlineto{\pgfqpoint{3.539807in}{1.851410in}}%
\pgfpathlineto{\pgfqpoint{3.544718in}{1.865545in}}%
\pgfpathlineto{\pgfqpoint{3.531090in}{1.878589in}}%
\pgfpathlineto{\pgfqpoint{3.548625in}{1.889933in}}%
\pgfpathlineto{\pgfqpoint{3.553437in}{1.903079in}}%
\pgfpathlineto{\pgfqpoint{3.558900in}{1.904717in}}%
\pgfpathlineto{\pgfqpoint{3.559112in}{1.900454in}}%
\pgfpathlineto{\pgfqpoint{3.568547in}{1.906431in}}%
\pgfpathlineto{\pgfqpoint{3.577146in}{1.901382in}}%
\pgfpathlineto{\pgfqpoint{3.576167in}{1.891990in}}%
\pgfpathlineto{\pgfqpoint{3.579254in}{1.882040in}}%
\pgfpathlineto{\pgfqpoint{3.571313in}{1.872607in}}%
\pgfpathlineto{\pgfqpoint{3.584062in}{1.882599in}}%
\pgfpathlineto{\pgfqpoint{3.590733in}{1.870137in}}%
\pgfpathlineto{\pgfqpoint{3.597729in}{1.875294in}}%
\pgfpathlineto{\pgfqpoint{3.588799in}{1.859631in}}%
\pgfpathlineto{\pgfqpoint{3.597477in}{1.865861in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{1.855583in}}%
\pgfpathlineto{\pgfqpoint{3.590396in}{1.859092in}}%
\pgfpathlineto{\pgfqpoint{3.577252in}{1.850669in}}%
\pgfpathlineto{\pgfqpoint{3.588558in}{1.846554in}}%
\pgfpathlineto{\pgfqpoint{3.595717in}{1.839466in}}%
\pgfpathlineto{\pgfqpoint{3.570645in}{1.845465in}}%
\pgfpathlineto{\pgfqpoint{3.574406in}{1.855637in}}%
\pgfpathlineto{\pgfqpoint{3.567994in}{1.876731in}}%
\pgfpathlineto{\pgfqpoint{3.565719in}{1.872642in}}%
\pgfpathlineto{\pgfqpoint{3.573025in}{1.878467in}}%
\pgfpathlineto{\pgfqpoint{3.564519in}{1.888538in}}%
\pgfpathlineto{\pgfqpoint{3.563483in}{1.893935in}}%
\pgfpathlineto{\pgfqpoint{3.578646in}{1.904097in}}%
\pgfpathlineto{\pgfqpoint{3.565479in}{1.915671in}}%
\pgfpathlineto{\pgfqpoint{3.550281in}{1.912262in}}%
\pgfpathlineto{\pgfqpoint{3.543531in}{1.926735in}}%
\pgfpathlineto{\pgfqpoint{3.533344in}{1.941299in}}%
\pgfpathlineto{\pgfqpoint{3.525966in}{1.956537in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.963666in}}%
\pgfpathlineto{\pgfqpoint{3.541023in}{1.966933in}}%
\pgfpathlineto{\pgfqpoint{3.525500in}{1.974471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296927in}{4.126655in}}%
\pgfpathlineto{\pgfqpoint{3.294434in}{4.123777in}}%
\pgfpathlineto{\pgfqpoint{3.293102in}{4.119523in}}%
\pgfpathlineto{\pgfqpoint{3.292139in}{4.115152in}}%
\pgfpathlineto{\pgfqpoint{3.290350in}{4.110301in}}%
\pgfpathlineto{\pgfqpoint{3.288866in}{4.104203in}}%
\pgfpathlineto{\pgfqpoint{3.287571in}{4.096383in}}%
\pgfpathlineto{\pgfqpoint{3.287465in}{4.084865in}}%
\pgfpathlineto{\pgfqpoint{3.289528in}{4.073764in}}%
\pgfpathlineto{\pgfqpoint{3.290013in}{4.066160in}}%
\pgfpathlineto{\pgfqpoint{3.290041in}{4.058736in}}%
\pgfpathlineto{\pgfqpoint{3.292418in}{4.050613in}}%
\pgfpathlineto{\pgfqpoint{3.296002in}{4.041900in}}%
\pgfpathlineto{\pgfqpoint{3.299518in}{4.034372in}}%
\pgfpathlineto{\pgfqpoint{3.302656in}{4.029595in}}%
\pgfpathlineto{\pgfqpoint{3.306010in}{4.024657in}}%
\pgfpathlineto{\pgfqpoint{3.310436in}{4.017510in}}%
\pgfpathlineto{\pgfqpoint{3.314258in}{4.008955in}}%
\pgfpathlineto{\pgfqpoint{3.317036in}{3.998215in}}%
\pgfpathlineto{\pgfqpoint{3.321366in}{3.987101in}}%
\pgfpathlineto{\pgfqpoint{3.327377in}{3.976633in}}%
\pgfpathlineto{\pgfqpoint{3.331148in}{3.966320in}}%
\pgfpathlineto{\pgfqpoint{3.332253in}{3.957241in}}%
\pgfpathlineto{\pgfqpoint{3.333121in}{3.945138in}}%
\pgfpathlineto{\pgfqpoint{3.333992in}{3.927409in}}%
\pgfpathlineto{\pgfqpoint{3.334663in}{3.907954in}}%
\pgfpathlineto{\pgfqpoint{3.334110in}{3.888471in}}%
\pgfpathlineto{\pgfqpoint{3.331246in}{3.868381in}}%
\pgfpathlineto{\pgfqpoint{3.326206in}{3.847542in}}%
\pgfpathlineto{\pgfqpoint{3.320342in}{3.827370in}}%
\pgfpathlineto{\pgfqpoint{3.314954in}{3.808664in}}%
\pgfpathlineto{\pgfqpoint{3.310071in}{3.791119in}}%
\pgfpathlineto{\pgfqpoint{3.302512in}{3.773917in}}%
\pgfpathlineto{\pgfqpoint{3.291611in}{3.755084in}}%
\pgfpathlineto{\pgfqpoint{3.280767in}{3.736479in}}%
\pgfpathlineto{\pgfqpoint{3.270618in}{3.716953in}}%
\pgfpathlineto{\pgfqpoint{3.262476in}{3.696596in}}%
\pgfpathlineto{\pgfqpoint{3.253755in}{3.679464in}}%
\pgfpathlineto{\pgfqpoint{3.243803in}{3.664622in}}%
\pgfpathlineto{\pgfqpoint{3.236161in}{3.648881in}}%
\pgfpathlineto{\pgfqpoint{3.230441in}{3.635610in}}%
\pgfpathlineto{\pgfqpoint{3.225005in}{3.624850in}}%
\pgfpathlineto{\pgfqpoint{3.219573in}{3.614969in}}%
\pgfpathlineto{\pgfqpoint{3.213749in}{3.609746in}}%
\pgfpathlineto{\pgfqpoint{3.208150in}{3.606582in}}%
\pgfpathlineto{\pgfqpoint{3.201980in}{3.602056in}}%
\pgfpathlineto{\pgfqpoint{3.193656in}{3.596480in}}%
\pgfpathlineto{\pgfqpoint{3.184687in}{3.591011in}}%
\pgfpathlineto{\pgfqpoint{3.176734in}{3.584092in}}%
\pgfpathlineto{\pgfqpoint{3.170933in}{3.574280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261131in}{4.114936in}}%
\pgfpathlineto{\pgfqpoint{3.288140in}{4.110435in}}%
\pgfpathlineto{\pgfqpoint{3.288789in}{4.109621in}}%
\pgfpathlineto{\pgfqpoint{3.284789in}{4.113476in}}%
\pgfpathlineto{\pgfqpoint{3.288524in}{4.115096in}}%
\pgfpathlineto{\pgfqpoint{3.292174in}{4.109692in}}%
\pgfpathlineto{\pgfqpoint{3.295926in}{4.099272in}}%
\pgfpathlineto{\pgfqpoint{3.300786in}{4.096287in}}%
\pgfpathlineto{\pgfqpoint{3.302750in}{4.092481in}}%
\pgfpathlineto{\pgfqpoint{3.298513in}{4.075354in}}%
\pgfpathlineto{\pgfqpoint{3.307849in}{4.060061in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{4.045916in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{4.046346in}}%
\pgfpathlineto{\pgfqpoint{3.304190in}{4.034839in}}%
\pgfpathlineto{\pgfqpoint{3.308979in}{4.029766in}}%
\pgfpathlineto{\pgfqpoint{3.317211in}{4.024321in}}%
\pgfpathlineto{\pgfqpoint{3.321043in}{4.013617in}}%
\pgfpathlineto{\pgfqpoint{3.332781in}{4.006111in}}%
\pgfpathlineto{\pgfqpoint{3.328292in}{3.993490in}}%
\pgfpathlineto{\pgfqpoint{3.321297in}{3.981612in}}%
\pgfpathlineto{\pgfqpoint{3.321401in}{3.956690in}}%
\pgfpathlineto{\pgfqpoint{3.330902in}{3.941754in}}%
\pgfpathlineto{\pgfqpoint{3.338903in}{3.933702in}}%
\pgfpathlineto{\pgfqpoint{3.341368in}{3.934916in}}%
\pgfpathlineto{\pgfqpoint{3.345573in}{3.904269in}}%
\pgfpathlineto{\pgfqpoint{3.336575in}{3.917531in}}%
\pgfpathlineto{\pgfqpoint{3.337632in}{3.903635in}}%
\pgfpathlineto{\pgfqpoint{3.337699in}{3.886246in}}%
\pgfpathlineto{\pgfqpoint{3.345011in}{3.855699in}}%
\pgfpathlineto{\pgfqpoint{3.333500in}{3.854796in}}%
\pgfpathlineto{\pgfqpoint{3.321420in}{3.851203in}}%
\pgfpathlineto{\pgfqpoint{3.299367in}{3.824280in}}%
\pgfpathlineto{\pgfqpoint{3.298991in}{3.786560in}}%
\pgfpathlineto{\pgfqpoint{3.301157in}{3.752742in}}%
\pgfpathlineto{\pgfqpoint{3.273864in}{3.738229in}}%
\pgfpathlineto{\pgfqpoint{3.275795in}{3.709209in}}%
\pgfpathlineto{\pgfqpoint{3.259192in}{3.687762in}}%
\pgfpathlineto{\pgfqpoint{3.254430in}{3.675456in}}%
\pgfpathlineto{\pgfqpoint{3.245736in}{3.660996in}}%
\pgfpathlineto{\pgfqpoint{3.237702in}{3.651344in}}%
\pgfpathlineto{\pgfqpoint{3.230616in}{3.632267in}}%
\pgfpathlineto{\pgfqpoint{3.228456in}{3.616815in}}%
\pgfpathlineto{\pgfqpoint{3.222822in}{3.622479in}}%
\pgfpathlineto{\pgfqpoint{3.213691in}{3.621636in}}%
\pgfpathlineto{\pgfqpoint{3.201971in}{3.629118in}}%
\pgfpathlineto{\pgfqpoint{3.193186in}{3.611759in}}%
\pgfpathlineto{\pgfqpoint{3.189452in}{3.609208in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{3.593957in}}%
\pgfpathlineto{\pgfqpoint{3.168460in}{3.582376in}}%
\pgfpathlineto{\pgfqpoint{3.165666in}{3.571062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949530in}{4.255843in}}%
\pgfpathlineto{\pgfqpoint{1.949571in}{4.256909in}}%
\pgfpathlineto{\pgfqpoint{1.948867in}{4.257377in}}%
\pgfpathlineto{\pgfqpoint{1.946168in}{4.259265in}}%
\pgfpathlineto{\pgfqpoint{1.942350in}{4.264100in}}%
\pgfpathlineto{\pgfqpoint{1.939078in}{4.271151in}}%
\pgfpathlineto{\pgfqpoint{1.935466in}{4.278004in}}%
\pgfpathlineto{\pgfqpoint{1.931158in}{4.285008in}}%
\pgfpathlineto{\pgfqpoint{1.927341in}{4.293007in}}%
\pgfpathlineto{\pgfqpoint{1.924685in}{4.301910in}}%
\pgfpathlineto{\pgfqpoint{1.921426in}{4.310282in}}%
\pgfpathlineto{\pgfqpoint{1.915708in}{4.316205in}}%
\pgfpathlineto{\pgfqpoint{1.908632in}{4.321673in}}%
\pgfpathlineto{\pgfqpoint{1.900647in}{4.328045in}}%
\pgfpathlineto{\pgfqpoint{1.893784in}{4.335010in}}%
\pgfpathlineto{\pgfqpoint{1.889534in}{4.344567in}}%
\pgfpathlineto{\pgfqpoint{1.886312in}{4.353903in}}%
\pgfpathlineto{\pgfqpoint{1.881792in}{4.360494in}}%
\pgfpathlineto{\pgfqpoint{1.878515in}{4.366463in}}%
\pgfpathlineto{\pgfqpoint{1.877832in}{4.372843in}}%
\pgfpathlineto{\pgfqpoint{1.876603in}{4.379302in}}%
\pgfpathlineto{\pgfqpoint{1.876483in}{4.384985in}}%
\pgfpathlineto{\pgfqpoint{1.876734in}{4.390148in}}%
\pgfpathlineto{\pgfqpoint{1.875666in}{4.395647in}}%
\pgfpathlineto{\pgfqpoint{1.873178in}{4.398558in}}%
\pgfpathlineto{\pgfqpoint{1.868773in}{4.399336in}}%
\pgfpathlineto{\pgfqpoint{1.863828in}{4.400954in}}%
\pgfpathlineto{\pgfqpoint{1.859348in}{4.402121in}}%
\pgfpathlineto{\pgfqpoint{1.855006in}{4.403794in}}%
\pgfpathlineto{\pgfqpoint{1.849943in}{4.405922in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{4.406532in}}%
\pgfpathlineto{\pgfqpoint{1.832622in}{4.405783in}}%
\pgfpathlineto{\pgfqpoint{1.820560in}{4.405063in}}%
\pgfpathlineto{\pgfqpoint{1.807532in}{4.406851in}}%
\pgfpathlineto{\pgfqpoint{1.795197in}{4.410996in}}%
\pgfpathlineto{\pgfqpoint{1.782396in}{4.417068in}}%
\pgfpathlineto{\pgfqpoint{1.768896in}{4.423345in}}%
\pgfpathlineto{\pgfqpoint{1.754523in}{4.428610in}}%
\pgfpathlineto{\pgfqpoint{1.739085in}{4.434604in}}%
\pgfpathlineto{\pgfqpoint{1.723044in}{4.444097in}}%
\pgfpathlineto{\pgfqpoint{1.704599in}{4.457085in}}%
\pgfpathlineto{\pgfqpoint{1.683130in}{4.471663in}}%
\pgfpathlineto{\pgfqpoint{1.661033in}{4.488630in}}%
\pgfpathlineto{\pgfqpoint{1.638260in}{4.508159in}}%
\pgfpathlineto{\pgfqpoint{1.616225in}{4.529315in}}%
\pgfpathlineto{\pgfqpoint{1.595736in}{4.551460in}}%
\pgfpathlineto{\pgfqpoint{1.575552in}{4.571913in}}%
\pgfpathlineto{\pgfqpoint{1.556253in}{4.589897in}}%
\pgfpathlineto{\pgfqpoint{1.537692in}{4.608599in}}%
\pgfpathlineto{\pgfqpoint{1.518898in}{4.627592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005635in}{4.240255in}}%
\pgfpathlineto{\pgfqpoint{2.008779in}{4.270699in}}%
\pgfpathlineto{\pgfqpoint{1.967411in}{4.287761in}}%
\pgfpathlineto{\pgfqpoint{1.959336in}{4.284558in}}%
\pgfpathlineto{\pgfqpoint{1.971736in}{4.261954in}}%
\pgfpathlineto{\pgfqpoint{1.961187in}{4.260151in}}%
\pgfpathlineto{\pgfqpoint{1.950428in}{4.264224in}}%
\pgfpathlineto{\pgfqpoint{1.938969in}{4.265084in}}%
\pgfpathlineto{\pgfqpoint{1.950419in}{4.273534in}}%
\pgfpathlineto{\pgfqpoint{1.947108in}{4.277032in}}%
\pgfpathlineto{\pgfqpoint{1.931823in}{4.279263in}}%
\pgfpathlineto{\pgfqpoint{1.920893in}{4.305337in}}%
\pgfpathlineto{\pgfqpoint{1.903587in}{4.313290in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{4.330814in}}%
\pgfpathlineto{\pgfqpoint{1.878034in}{4.336381in}}%
\pgfpathlineto{\pgfqpoint{1.871039in}{4.325864in}}%
\pgfpathlineto{\pgfqpoint{1.868301in}{4.337353in}}%
\pgfpathlineto{\pgfqpoint{1.869633in}{4.342072in}}%
\pgfpathlineto{\pgfqpoint{1.875386in}{4.351344in}}%
\pgfpathlineto{\pgfqpoint{1.871239in}{4.358128in}}%
\pgfpathlineto{\pgfqpoint{1.870826in}{4.371567in}}%
\pgfpathlineto{\pgfqpoint{1.868956in}{4.383410in}}%
\pgfpathlineto{\pgfqpoint{1.871653in}{4.380169in}}%
\pgfpathlineto{\pgfqpoint{1.877755in}{4.378941in}}%
\pgfpathlineto{\pgfqpoint{1.878376in}{4.387741in}}%
\pgfpathlineto{\pgfqpoint{1.863621in}{4.401337in}}%
\pgfpathlineto{\pgfqpoint{1.850076in}{4.409315in}}%
\pgfpathlineto{\pgfqpoint{1.833845in}{4.405602in}}%
\pgfpathlineto{\pgfqpoint{1.849658in}{4.421916in}}%
\pgfpathlineto{\pgfqpoint{1.861479in}{4.401183in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{4.413057in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{4.405844in}}%
\pgfpathlineto{\pgfqpoint{1.839272in}{4.411062in}}%
\pgfpathlineto{\pgfqpoint{1.819500in}{4.415038in}}%
\pgfpathlineto{\pgfqpoint{1.820895in}{4.418414in}}%
\pgfpathlineto{\pgfqpoint{1.810144in}{4.428822in}}%
\pgfpathlineto{\pgfqpoint{1.776234in}{4.433613in}}%
\pgfpathlineto{\pgfqpoint{1.759074in}{4.428680in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{4.426071in}}%
\pgfpathlineto{\pgfqpoint{1.719427in}{4.420837in}}%
\pgfpathlineto{\pgfqpoint{1.713859in}{4.438781in}}%
\pgfpathlineto{\pgfqpoint{1.690357in}{4.440904in}}%
\pgfpathlineto{\pgfqpoint{1.672576in}{4.471626in}}%
\pgfpathlineto{\pgfqpoint{1.656165in}{4.500668in}}%
\pgfpathlineto{\pgfqpoint{1.629043in}{4.526041in}}%
\pgfpathlineto{\pgfqpoint{1.615827in}{4.527726in}}%
\pgfpathlineto{\pgfqpoint{1.594886in}{4.551960in}}%
\pgfpathlineto{\pgfqpoint{1.570707in}{4.574828in}}%
\pgfpathlineto{\pgfqpoint{1.545152in}{4.601327in}}%
\pgfpathlineto{\pgfqpoint{1.534031in}{4.627917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370740in}{3.969966in}}%
\pgfpathlineto{\pgfqpoint{4.376355in}{3.963633in}}%
\pgfpathlineto{\pgfqpoint{4.380610in}{3.956898in}}%
\pgfpathlineto{\pgfqpoint{4.384843in}{3.950021in}}%
\pgfpathlineto{\pgfqpoint{4.389078in}{3.940149in}}%
\pgfpathlineto{\pgfqpoint{4.392281in}{3.928940in}}%
\pgfpathlineto{\pgfqpoint{4.395458in}{3.918233in}}%
\pgfpathlineto{\pgfqpoint{4.398057in}{3.907303in}}%
\pgfpathlineto{\pgfqpoint{4.400825in}{3.895941in}}%
\pgfpathlineto{\pgfqpoint{4.405022in}{3.885273in}}%
\pgfpathlineto{\pgfqpoint{4.412009in}{3.877144in}}%
\pgfpathlineto{\pgfqpoint{4.421307in}{3.871286in}}%
\pgfpathlineto{\pgfqpoint{4.431873in}{3.866546in}}%
\pgfpathlineto{\pgfqpoint{4.440272in}{3.863420in}}%
\pgfpathlineto{\pgfqpoint{4.445703in}{3.861418in}}%
\pgfpathlineto{\pgfqpoint{4.451316in}{3.859203in}}%
\pgfpathlineto{\pgfqpoint{4.458657in}{3.857668in}}%
\pgfpathlineto{\pgfqpoint{4.465817in}{3.859131in}}%
\pgfpathlineto{\pgfqpoint{4.469941in}{3.865600in}}%
\pgfpathlineto{\pgfqpoint{4.470013in}{3.874049in}}%
\pgfpathlineto{\pgfqpoint{4.467288in}{3.883184in}}%
\pgfpathlineto{\pgfqpoint{4.463373in}{3.892071in}}%
\pgfpathlineto{\pgfqpoint{4.457385in}{3.899893in}}%
\pgfpathlineto{\pgfqpoint{4.451842in}{3.909960in}}%
\pgfpathlineto{\pgfqpoint{4.450732in}{3.918914in}}%
\pgfpathlineto{\pgfqpoint{4.452216in}{3.924783in}}%
\pgfpathlineto{\pgfqpoint{4.453646in}{3.930529in}}%
\pgfpathlineto{\pgfqpoint{4.456559in}{3.938525in}}%
\pgfpathlineto{\pgfqpoint{4.458592in}{3.946389in}}%
\pgfpathlineto{\pgfqpoint{4.459361in}{3.949772in}}%
\pgfpathlineto{\pgfqpoint{4.461577in}{3.950204in}}%
\pgfpathlineto{\pgfqpoint{4.463491in}{3.948475in}}%
\pgfpathlineto{\pgfqpoint{4.463570in}{3.944729in}}%
\pgfpathlineto{\pgfqpoint{4.463225in}{3.939122in}}%
\pgfpathlineto{\pgfqpoint{4.461564in}{3.933717in}}%
\pgfpathlineto{\pgfqpoint{4.457666in}{3.930823in}}%
\pgfpathlineto{\pgfqpoint{4.453854in}{3.928765in}}%
\pgfpathlineto{\pgfqpoint{4.449762in}{3.926953in}}%
\pgfpathlineto{\pgfqpoint{4.443817in}{3.929820in}}%
\pgfpathlineto{\pgfqpoint{4.436630in}{3.937101in}}%
\pgfpathlineto{\pgfqpoint{4.427208in}{3.945153in}}%
\pgfpathlineto{\pgfqpoint{4.415464in}{3.955469in}}%
\pgfpathlineto{\pgfqpoint{4.400599in}{3.968315in}}%
\pgfpathlineto{\pgfqpoint{4.383964in}{3.979999in}}%
\pgfpathlineto{\pgfqpoint{4.368786in}{3.987730in}}%
\pgfpathlineto{\pgfqpoint{4.353228in}{3.994111in}}%
\pgfpathlineto{\pgfqpoint{4.335885in}{4.002669in}}%
\pgfpathlineto{\pgfqpoint{4.318372in}{4.014725in}}%
\pgfpathlineto{\pgfqpoint{4.299395in}{4.026974in}}%
\pgfpathlineto{\pgfqpoint{4.278633in}{4.037122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314807in}{4.034221in}}%
\pgfpathlineto{\pgfqpoint{4.401702in}{3.982069in}}%
\pgfpathlineto{\pgfqpoint{4.360218in}{3.946236in}}%
\pgfpathlineto{\pgfqpoint{4.375493in}{3.941723in}}%
\pgfpathlineto{\pgfqpoint{4.391006in}{3.940879in}}%
\pgfpathlineto{\pgfqpoint{4.394987in}{3.929338in}}%
\pgfpathlineto{\pgfqpoint{4.399581in}{3.905973in}}%
\pgfpathlineto{\pgfqpoint{4.403805in}{3.904640in}}%
\pgfpathlineto{\pgfqpoint{4.414092in}{3.877224in}}%
\pgfpathlineto{\pgfqpoint{4.424928in}{3.868236in}}%
\pgfpathlineto{\pgfqpoint{4.429600in}{3.853910in}}%
\pgfpathlineto{\pgfqpoint{4.429839in}{3.852302in}}%
\pgfpathlineto{\pgfqpoint{4.422306in}{3.850811in}}%
\pgfpathlineto{\pgfqpoint{4.431287in}{3.834668in}}%
\pgfpathlineto{\pgfqpoint{4.432454in}{3.839154in}}%
\pgfpathlineto{\pgfqpoint{4.446124in}{3.826723in}}%
\pgfpathlineto{\pgfqpoint{4.461108in}{3.828190in}}%
\pgfpathlineto{\pgfqpoint{4.457691in}{3.818596in}}%
\pgfpathlineto{\pgfqpoint{4.469175in}{3.810282in}}%
\pgfpathlineto{\pgfqpoint{4.475933in}{3.815645in}}%
\pgfpathlineto{\pgfqpoint{4.473831in}{3.839451in}}%
\pgfpathlineto{\pgfqpoint{4.468280in}{3.866792in}}%
\pgfpathlineto{\pgfqpoint{4.464885in}{3.883333in}}%
\pgfpathlineto{\pgfqpoint{4.450196in}{3.899769in}}%
\pgfpathlineto{\pgfqpoint{4.454327in}{3.901839in}}%
\pgfpathlineto{\pgfqpoint{4.451863in}{3.925745in}}%
\pgfpathlineto{\pgfqpoint{4.448482in}{3.934380in}}%
\pgfpathlineto{\pgfqpoint{4.468364in}{3.946127in}}%
\pgfpathlineto{\pgfqpoint{4.466222in}{3.967289in}}%
\pgfpathlineto{\pgfqpoint{4.468748in}{3.985741in}}%
\pgfpathlineto{\pgfqpoint{4.462850in}{3.978163in}}%
\pgfpathlineto{\pgfqpoint{4.461529in}{3.968161in}}%
\pgfpathlineto{\pgfqpoint{4.466215in}{3.960641in}}%
\pgfpathlineto{\pgfqpoint{4.451599in}{3.958268in}}%
\pgfpathlineto{\pgfqpoint{4.437630in}{3.937858in}}%
\pgfpathlineto{\pgfqpoint{4.431761in}{3.941260in}}%
\pgfpathlineto{\pgfqpoint{4.436126in}{3.930353in}}%
\pgfpathlineto{\pgfqpoint{4.433175in}{3.926539in}}%
\pgfpathlineto{\pgfqpoint{4.421693in}{3.929258in}}%
\pgfpathlineto{\pgfqpoint{4.411706in}{3.921544in}}%
\pgfpathlineto{\pgfqpoint{4.395756in}{3.925822in}}%
\pgfpathlineto{\pgfqpoint{4.403050in}{3.943889in}}%
\pgfpathlineto{\pgfqpoint{4.399259in}{3.941295in}}%
\pgfpathlineto{\pgfqpoint{4.376153in}{3.949198in}}%
\pgfpathlineto{\pgfqpoint{4.363683in}{3.956558in}}%
\pgfpathlineto{\pgfqpoint{4.343398in}{3.971947in}}%
\pgfpathlineto{\pgfqpoint{4.342633in}{3.983209in}}%
\pgfpathlineto{\pgfqpoint{4.334696in}{3.996803in}}%
\pgfpathlineto{\pgfqpoint{4.305476in}{4.014466in}}%
\pgfpathlineto{\pgfqpoint{4.282535in}{4.023965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900587in}{3.964332in}}%
\pgfpathlineto{\pgfqpoint{3.902613in}{3.961383in}}%
\pgfpathlineto{\pgfqpoint{3.903972in}{3.959590in}}%
\pgfpathlineto{\pgfqpoint{3.905755in}{3.958000in}}%
\pgfpathlineto{\pgfqpoint{3.907174in}{3.953708in}}%
\pgfpathlineto{\pgfqpoint{3.908973in}{3.947610in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{3.942919in}}%
\pgfpathlineto{\pgfqpoint{3.909421in}{3.938223in}}%
\pgfpathlineto{\pgfqpoint{3.908217in}{3.931764in}}%
\pgfpathlineto{\pgfqpoint{3.904974in}{3.926298in}}%
\pgfpathlineto{\pgfqpoint{3.899910in}{3.921929in}}%
\pgfpathlineto{\pgfqpoint{3.895743in}{3.916365in}}%
\pgfpathlineto{\pgfqpoint{3.892226in}{3.911683in}}%
\pgfpathlineto{\pgfqpoint{3.887205in}{3.909842in}}%
\pgfpathlineto{\pgfqpoint{3.879312in}{3.908750in}}%
\pgfpathlineto{\pgfqpoint{3.870378in}{3.907296in}}%
\pgfpathlineto{\pgfqpoint{3.861867in}{3.905202in}}%
\pgfpathlineto{\pgfqpoint{3.853835in}{3.901922in}}%
\pgfpathlineto{\pgfqpoint{3.846353in}{3.899423in}}%
\pgfpathlineto{\pgfqpoint{3.840678in}{3.898438in}}%
\pgfpathlineto{\pgfqpoint{3.836766in}{3.898971in}}%
\pgfpathlineto{\pgfqpoint{3.831768in}{3.897991in}}%
\pgfpathlineto{\pgfqpoint{3.826217in}{3.895846in}}%
\pgfpathlineto{\pgfqpoint{3.821097in}{3.896162in}}%
\pgfpathlineto{\pgfqpoint{3.816631in}{3.899550in}}%
\pgfpathlineto{\pgfqpoint{3.813162in}{3.906112in}}%
\pgfpathlineto{\pgfqpoint{3.808405in}{3.913595in}}%
\pgfpathlineto{\pgfqpoint{3.800233in}{3.923099in}}%
\pgfpathlineto{\pgfqpoint{3.791136in}{3.935634in}}%
\pgfpathlineto{\pgfqpoint{3.784452in}{3.948480in}}%
\pgfpathlineto{\pgfqpoint{3.779593in}{3.960292in}}%
\pgfpathlineto{\pgfqpoint{3.775416in}{3.969914in}}%
\pgfpathlineto{\pgfqpoint{3.772282in}{3.976966in}}%
\pgfpathlineto{\pgfqpoint{3.771376in}{3.984771in}}%
\pgfpathlineto{\pgfqpoint{3.772565in}{3.993686in}}%
\pgfpathlineto{\pgfqpoint{3.773617in}{3.999989in}}%
\pgfpathlineto{\pgfqpoint{3.775575in}{4.001946in}}%
\pgfpathlineto{\pgfqpoint{3.778443in}{4.001563in}}%
\pgfpathlineto{\pgfqpoint{3.780674in}{3.997645in}}%
\pgfpathlineto{\pgfqpoint{3.781750in}{3.991570in}}%
\pgfpathlineto{\pgfqpoint{3.781926in}{3.986709in}}%
\pgfpathlineto{\pgfqpoint{3.782212in}{3.982456in}}%
\pgfpathlineto{\pgfqpoint{3.781297in}{3.978867in}}%
\pgfpathlineto{\pgfqpoint{3.778731in}{3.976175in}}%
\pgfpathlineto{\pgfqpoint{3.776023in}{3.973830in}}%
\pgfpathlineto{\pgfqpoint{3.773218in}{3.971796in}}%
\pgfpathlineto{\pgfqpoint{3.769430in}{3.969722in}}%
\pgfpathlineto{\pgfqpoint{3.764257in}{3.966738in}}%
\pgfpathlineto{\pgfqpoint{3.757652in}{3.961557in}}%
\pgfpathlineto{\pgfqpoint{3.751077in}{3.954284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988939in}{3.901309in}}%
\pgfpathlineto{\pgfqpoint{3.908196in}{3.976825in}}%
\pgfpathlineto{\pgfqpoint{3.906349in}{3.978351in}}%
\pgfpathlineto{\pgfqpoint{3.910910in}{3.960072in}}%
\pgfpathlineto{\pgfqpoint{3.905437in}{3.953653in}}%
\pgfpathlineto{\pgfqpoint{3.934467in}{3.951758in}}%
\pgfpathlineto{\pgfqpoint{3.917733in}{3.952910in}}%
\pgfpathlineto{\pgfqpoint{3.923766in}{3.951537in}}%
\pgfpathlineto{\pgfqpoint{3.919760in}{3.958184in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.939323in}}%
\pgfpathlineto{\pgfqpoint{3.907324in}{3.937344in}}%
\pgfpathlineto{\pgfqpoint{3.893922in}{3.910907in}}%
\pgfpathlineto{\pgfqpoint{3.886769in}{3.881290in}}%
\pgfpathlineto{\pgfqpoint{3.879947in}{3.873410in}}%
\pgfpathlineto{\pgfqpoint{3.876184in}{3.882583in}}%
\pgfpathlineto{\pgfqpoint{3.882003in}{3.885739in}}%
\pgfpathlineto{\pgfqpoint{3.882302in}{3.882742in}}%
\pgfpathlineto{\pgfqpoint{3.846103in}{3.888147in}}%
\pgfpathlineto{\pgfqpoint{3.849728in}{3.878363in}}%
\pgfpathlineto{\pgfqpoint{3.844899in}{3.874122in}}%
\pgfpathlineto{\pgfqpoint{3.832579in}{3.863539in}}%
\pgfpathlineto{\pgfqpoint{3.827936in}{3.880762in}}%
\pgfpathlineto{\pgfqpoint{3.828091in}{3.865424in}}%
\pgfpathlineto{\pgfqpoint{3.833408in}{3.862531in}}%
\pgfpathlineto{\pgfqpoint{3.822848in}{3.882801in}}%
\pgfpathlineto{\pgfqpoint{3.801648in}{3.886603in}}%
\pgfpathlineto{\pgfqpoint{3.815367in}{3.879190in}}%
\pgfpathlineto{\pgfqpoint{3.800900in}{3.891676in}}%
\pgfpathlineto{\pgfqpoint{3.802215in}{3.898140in}}%
\pgfpathlineto{\pgfqpoint{3.800450in}{3.923733in}}%
\pgfpathlineto{\pgfqpoint{3.786205in}{3.949737in}}%
\pgfpathlineto{\pgfqpoint{3.773004in}{3.962392in}}%
\pgfpathlineto{\pgfqpoint{3.770877in}{3.966364in}}%
\pgfpathlineto{\pgfqpoint{3.771390in}{3.981726in}}%
\pgfpathlineto{\pgfqpoint{3.764930in}{3.988613in}}%
\pgfpathlineto{\pgfqpoint{3.751975in}{4.015787in}}%
\pgfpathlineto{\pgfqpoint{3.765921in}{4.011109in}}%
\pgfpathlineto{\pgfqpoint{3.754749in}{4.011351in}}%
\pgfpathlineto{\pgfqpoint{3.759013in}{4.025579in}}%
\pgfpathlineto{\pgfqpoint{3.765654in}{4.026248in}}%
\pgfpathlineto{\pgfqpoint{3.774363in}{4.028441in}}%
\pgfpathlineto{\pgfqpoint{3.769361in}{4.007782in}}%
\pgfpathlineto{\pgfqpoint{3.775266in}{3.992801in}}%
\pgfpathlineto{\pgfqpoint{3.773427in}{3.988647in}}%
\pgfpathlineto{\pgfqpoint{3.769626in}{3.977535in}}%
\pgfpathlineto{\pgfqpoint{3.781667in}{3.968166in}}%
\pgfpathlineto{\pgfqpoint{3.772155in}{3.969524in}}%
\pgfpathlineto{\pgfqpoint{3.760298in}{3.953439in}}%
\pgfpathlineto{\pgfqpoint{3.760695in}{3.962509in}}%
\pgfpathlineto{\pgfqpoint{3.764349in}{3.962295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588046in}{1.495348in}}%
\pgfpathlineto{\pgfqpoint{4.590148in}{1.498821in}}%
\pgfpathlineto{\pgfqpoint{4.591356in}{1.502268in}}%
\pgfpathlineto{\pgfqpoint{4.591340in}{1.506199in}}%
\pgfpathlineto{\pgfqpoint{4.592160in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{4.593754in}{1.513723in}}%
\pgfpathlineto{\pgfqpoint{4.594864in}{1.515552in}}%
\pgfpathlineto{\pgfqpoint{4.596546in}{1.515577in}}%
\pgfpathlineto{\pgfqpoint{4.597005in}{1.515049in}}%
\pgfpathlineto{\pgfqpoint{4.596619in}{1.514610in}}%
\pgfpathlineto{\pgfqpoint{4.598000in}{1.512722in}}%
\pgfpathlineto{\pgfqpoint{4.599904in}{1.509524in}}%
\pgfpathlineto{\pgfqpoint{4.602969in}{1.504086in}}%
\pgfpathlineto{\pgfqpoint{4.607365in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{4.611769in}{1.485866in}}%
\pgfpathlineto{\pgfqpoint{4.615523in}{1.477639in}}%
\pgfpathlineto{\pgfqpoint{4.616950in}{1.468945in}}%
\pgfpathlineto{\pgfqpoint{4.617979in}{1.461385in}}%
\pgfpathlineto{\pgfqpoint{4.618891in}{1.455802in}}%
\pgfpathlineto{\pgfqpoint{4.617663in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{4.615359in}{1.451270in}}%
\pgfpathlineto{\pgfqpoint{4.613051in}{1.450420in}}%
\pgfpathlineto{\pgfqpoint{4.611019in}{1.450075in}}%
\pgfpathlineto{\pgfqpoint{4.608204in}{1.449719in}}%
\pgfpathlineto{\pgfqpoint{4.603230in}{1.449967in}}%
\pgfpathlineto{\pgfqpoint{4.597127in}{1.449138in}}%
\pgfpathlineto{\pgfqpoint{4.592149in}{1.446390in}}%
\pgfpathlineto{\pgfqpoint{4.587961in}{1.442478in}}%
\pgfpathlineto{\pgfqpoint{4.583732in}{1.437159in}}%
\pgfpathlineto{\pgfqpoint{4.579869in}{1.431006in}}%
\pgfpathlineto{\pgfqpoint{4.577712in}{1.423111in}}%
\pgfpathlineto{\pgfqpoint{4.574636in}{1.416053in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{4.555763in}{1.405870in}}%
\pgfpathlineto{\pgfqpoint{4.546024in}{1.403411in}}%
\pgfpathlineto{\pgfqpoint{4.538439in}{1.402958in}}%
\pgfpathlineto{\pgfqpoint{4.532450in}{1.401404in}}%
\pgfpathlineto{\pgfqpoint{4.526747in}{1.398401in}}%
\pgfpathlineto{\pgfqpoint{4.518676in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{4.509464in}{1.392993in}}%
\pgfpathlineto{\pgfqpoint{4.499715in}{1.386968in}}%
\pgfpathlineto{\pgfqpoint{4.489403in}{1.377103in}}%
\pgfpathlineto{\pgfqpoint{4.480024in}{1.364756in}}%
\pgfpathlineto{\pgfqpoint{4.470933in}{1.351089in}}%
\pgfpathlineto{\pgfqpoint{4.463112in}{1.335957in}}%
\pgfpathlineto{\pgfqpoint{4.454442in}{1.319132in}}%
\pgfpathlineto{\pgfqpoint{4.443137in}{1.302918in}}%
\pgfpathlineto{\pgfqpoint{4.431291in}{1.288478in}}%
\pgfpathlineto{\pgfqpoint{4.420373in}{1.273424in}}%
\pgfpathlineto{\pgfqpoint{4.409415in}{1.257152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519259in}{1.451455in}}%
\pgfpathlineto{\pgfqpoint{4.542008in}{1.543298in}}%
\pgfpathlineto{\pgfqpoint{4.564920in}{1.542434in}}%
\pgfpathlineto{\pgfqpoint{4.587019in}{1.560294in}}%
\pgfpathlineto{\pgfqpoint{4.599464in}{1.568559in}}%
\pgfpathlineto{\pgfqpoint{4.624212in}{1.557678in}}%
\pgfpathlineto{\pgfqpoint{4.619254in}{1.558438in}}%
\pgfpathlineto{\pgfqpoint{4.628430in}{1.552242in}}%
\pgfpathlineto{\pgfqpoint{4.624919in}{1.555559in}}%
\pgfpathlineto{\pgfqpoint{4.607948in}{1.554828in}}%
\pgfpathlineto{\pgfqpoint{4.621476in}{1.535808in}}%
\pgfpathlineto{\pgfqpoint{4.597640in}{1.513753in}}%
\pgfpathlineto{\pgfqpoint{4.606742in}{1.513257in}}%
\pgfpathlineto{\pgfqpoint{4.603073in}{1.502019in}}%
\pgfpathlineto{\pgfqpoint{4.608638in}{1.496712in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.479418in}}%
\pgfpathlineto{\pgfqpoint{4.597316in}{1.477810in}}%
\pgfpathlineto{\pgfqpoint{4.602759in}{1.457311in}}%
\pgfpathlineto{\pgfqpoint{4.609578in}{1.445760in}}%
\pgfpathlineto{\pgfqpoint{4.614045in}{1.464658in}}%
\pgfpathlineto{\pgfqpoint{4.626701in}{1.434355in}}%
\pgfpathlineto{\pgfqpoint{4.616607in}{1.410094in}}%
\pgfpathlineto{\pgfqpoint{4.598776in}{1.423003in}}%
\pgfpathlineto{\pgfqpoint{4.616090in}{1.442630in}}%
\pgfpathlineto{\pgfqpoint{4.624394in}{1.405850in}}%
\pgfpathlineto{\pgfqpoint{4.625869in}{1.413334in}}%
\pgfpathlineto{\pgfqpoint{4.604715in}{1.396137in}}%
\pgfpathlineto{\pgfqpoint{4.596311in}{1.391909in}}%
\pgfpathlineto{\pgfqpoint{4.595769in}{1.392972in}}%
\pgfpathlineto{\pgfqpoint{4.588088in}{1.385471in}}%
\pgfpathlineto{\pgfqpoint{4.577502in}{1.397582in}}%
\pgfpathlineto{\pgfqpoint{4.562726in}{1.412804in}}%
\pgfpathlineto{\pgfqpoint{4.550918in}{1.396645in}}%
\pgfpathlineto{\pgfqpoint{4.560879in}{1.391026in}}%
\pgfpathlineto{\pgfqpoint{4.547295in}{1.382297in}}%
\pgfpathlineto{\pgfqpoint{4.545214in}{1.377596in}}%
\pgfpathlineto{\pgfqpoint{4.545350in}{1.359821in}}%
\pgfpathlineto{\pgfqpoint{4.546073in}{1.365567in}}%
\pgfpathlineto{\pgfqpoint{4.535282in}{1.385225in}}%
\pgfpathlineto{\pgfqpoint{4.533605in}{1.399752in}}%
\pgfpathlineto{\pgfqpoint{4.525938in}{1.407882in}}%
\pgfpathlineto{\pgfqpoint{4.505256in}{1.397784in}}%
\pgfpathlineto{\pgfqpoint{4.487180in}{1.376642in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{1.367513in}}%
\pgfpathlineto{\pgfqpoint{4.467164in}{1.352852in}}%
\pgfpathlineto{\pgfqpoint{4.457520in}{1.343782in}}%
\pgfpathlineto{\pgfqpoint{4.451866in}{1.351136in}}%
\pgfpathlineto{\pgfqpoint{4.453331in}{1.340972in}}%
\pgfpathlineto{\pgfqpoint{4.438384in}{1.311933in}}%
\pgfpathlineto{\pgfqpoint{4.440193in}{1.307705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781976in}{3.630855in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{3.629670in}}%
\pgfpathlineto{\pgfqpoint{1.771988in}{3.627193in}}%
\pgfpathlineto{\pgfqpoint{1.769277in}{3.622840in}}%
\pgfpathlineto{\pgfqpoint{1.766955in}{3.616297in}}%
\pgfpathlineto{\pgfqpoint{1.763353in}{3.605354in}}%
\pgfpathlineto{\pgfqpoint{1.757903in}{3.593224in}}%
\pgfpathlineto{\pgfqpoint{1.753931in}{3.582916in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{3.571353in}}%
\pgfpathlineto{\pgfqpoint{1.757020in}{3.558470in}}%
\pgfpathlineto{\pgfqpoint{1.760628in}{3.546249in}}%
\pgfpathlineto{\pgfqpoint{1.765654in}{3.532325in}}%
\pgfpathlineto{\pgfqpoint{1.772516in}{3.516152in}}%
\pgfpathlineto{\pgfqpoint{1.779179in}{3.497819in}}%
\pgfpathlineto{\pgfqpoint{1.784912in}{3.476848in}}%
\pgfpathlineto{\pgfqpoint{1.793267in}{3.453815in}}%
\pgfpathlineto{\pgfqpoint{1.802631in}{3.430908in}}%
\pgfpathlineto{\pgfqpoint{1.811794in}{3.410392in}}%
\pgfpathlineto{\pgfqpoint{1.821565in}{3.390185in}}%
\pgfpathlineto{\pgfqpoint{1.831611in}{3.370329in}}%
\pgfpathlineto{\pgfqpoint{1.843061in}{3.351172in}}%
\pgfpathlineto{\pgfqpoint{1.855523in}{3.332900in}}%
\pgfpathlineto{\pgfqpoint{1.869344in}{3.314671in}}%
\pgfpathlineto{\pgfqpoint{1.882700in}{3.295976in}}%
\pgfpathlineto{\pgfqpoint{1.894119in}{3.276864in}}%
\pgfpathlineto{\pgfqpoint{1.906308in}{3.255470in}}%
\pgfpathlineto{\pgfqpoint{1.919874in}{3.232069in}}%
\pgfpathlineto{\pgfqpoint{1.933736in}{3.210318in}}%
\pgfpathlineto{\pgfqpoint{1.950456in}{3.191495in}}%
\pgfpathlineto{\pgfqpoint{1.967471in}{3.174236in}}%
\pgfpathlineto{\pgfqpoint{1.983772in}{3.158967in}}%
\pgfpathlineto{\pgfqpoint{2.003082in}{3.144823in}}%
\pgfpathlineto{\pgfqpoint{2.023478in}{3.131686in}}%
\pgfpathlineto{\pgfqpoint{2.042591in}{3.119953in}}%
\pgfpathlineto{\pgfqpoint{2.060834in}{3.109200in}}%
\pgfpathlineto{\pgfqpoint{2.079455in}{3.098020in}}%
\pgfpathlineto{\pgfqpoint{2.098028in}{3.085996in}}%
\pgfpathlineto{\pgfqpoint{2.117280in}{3.073833in}}%
\pgfpathlineto{\pgfqpoint{2.136255in}{3.059652in}}%
\pgfpathlineto{\pgfqpoint{2.151927in}{3.045112in}}%
\pgfpathlineto{\pgfqpoint{2.165574in}{3.029646in}}%
\pgfpathlineto{\pgfqpoint{2.179223in}{3.009650in}}%
\pgfpathlineto{\pgfqpoint{2.193930in}{2.987856in}}%
\pgfpathlineto{\pgfqpoint{2.210982in}{2.965913in}}%
\pgfpathlineto{\pgfqpoint{2.228576in}{2.943037in}}%
\pgfpathlineto{\pgfqpoint{2.245817in}{2.919052in}}%
\pgfpathlineto{\pgfqpoint{2.263523in}{2.895530in}}%
\pgfpathlineto{\pgfqpoint{2.281495in}{2.874552in}}%
\pgfpathlineto{\pgfqpoint{2.298925in}{2.854538in}}%
\pgfpathlineto{\pgfqpoint{2.316670in}{2.835666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795429in}{3.612008in}}%
\pgfpathlineto{\pgfqpoint{1.771369in}{3.630077in}}%
\pgfpathlineto{\pgfqpoint{1.751165in}{3.624707in}}%
\pgfpathlineto{\pgfqpoint{1.749181in}{3.616387in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{3.615892in}}%
\pgfpathlineto{\pgfqpoint{1.759807in}{3.605074in}}%
\pgfpathlineto{\pgfqpoint{1.741381in}{3.607104in}}%
\pgfpathlineto{\pgfqpoint{1.737323in}{3.602234in}}%
\pgfpathlineto{\pgfqpoint{1.750702in}{3.614565in}}%
\pgfpathlineto{\pgfqpoint{1.743967in}{3.595032in}}%
\pgfpathlineto{\pgfqpoint{1.749037in}{3.563563in}}%
\pgfpathlineto{\pgfqpoint{1.747538in}{3.529200in}}%
\pgfpathlineto{\pgfqpoint{1.766140in}{3.521193in}}%
\pgfpathlineto{\pgfqpoint{1.758629in}{3.506853in}}%
\pgfpathlineto{\pgfqpoint{1.770413in}{3.498643in}}%
\pgfpathlineto{\pgfqpoint{1.778037in}{3.478577in}}%
\pgfpathlineto{\pgfqpoint{1.788606in}{3.454675in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{3.436238in}}%
\pgfpathlineto{\pgfqpoint{1.813009in}{3.403282in}}%
\pgfpathlineto{\pgfqpoint{1.832038in}{3.388417in}}%
\pgfpathlineto{\pgfqpoint{1.843221in}{3.363898in}}%
\pgfpathlineto{\pgfqpoint{1.845145in}{3.350143in}}%
\pgfpathlineto{\pgfqpoint{1.868113in}{3.312097in}}%
\pgfpathlineto{\pgfqpoint{1.894564in}{3.312077in}}%
\pgfpathlineto{\pgfqpoint{1.904306in}{3.292488in}}%
\pgfpathlineto{\pgfqpoint{1.906733in}{3.254542in}}%
\pgfpathlineto{\pgfqpoint{1.921455in}{3.244467in}}%
\pgfpathlineto{\pgfqpoint{1.945435in}{3.224902in}}%
\pgfpathlineto{\pgfqpoint{1.944066in}{3.212984in}}%
\pgfpathlineto{\pgfqpoint{1.980986in}{3.173590in}}%
\pgfpathlineto{\pgfqpoint{1.989524in}{3.156817in}}%
\pgfpathlineto{\pgfqpoint{2.010277in}{3.129795in}}%
\pgfpathlineto{\pgfqpoint{2.025757in}{3.119110in}}%
\pgfpathlineto{\pgfqpoint{2.034453in}{3.106171in}}%
\pgfpathlineto{\pgfqpoint{2.045382in}{3.100269in}}%
\pgfpathlineto{\pgfqpoint{2.077952in}{3.096525in}}%
\pgfpathlineto{\pgfqpoint{2.085071in}{3.080834in}}%
\pgfpathlineto{\pgfqpoint{2.104844in}{3.075503in}}%
\pgfpathlineto{\pgfqpoint{2.119446in}{3.057968in}}%
\pgfpathlineto{\pgfqpoint{2.132197in}{3.045353in}}%
\pgfpathlineto{\pgfqpoint{2.146055in}{3.019553in}}%
\pgfpathlineto{\pgfqpoint{2.169072in}{3.018657in}}%
\pgfpathlineto{\pgfqpoint{2.187842in}{2.976787in}}%
\pgfpathlineto{\pgfqpoint{2.201594in}{2.950749in}}%
\pgfpathlineto{\pgfqpoint{2.216546in}{2.931329in}}%
\pgfpathlineto{\pgfqpoint{2.236817in}{2.929254in}}%
\pgfpathlineto{\pgfqpoint{2.258636in}{2.901677in}}%
\pgfpathlineto{\pgfqpoint{2.263133in}{2.878152in}}%
\pgfpathlineto{\pgfqpoint{2.298573in}{2.855888in}}%
\pgfpathlineto{\pgfqpoint{2.301762in}{2.833417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828227in}{5.033397in}}%
\pgfpathlineto{\pgfqpoint{3.838477in}{5.030058in}}%
\pgfpathlineto{\pgfqpoint{3.850284in}{5.025240in}}%
\pgfpathlineto{\pgfqpoint{3.862493in}{5.019982in}}%
\pgfpathlineto{\pgfqpoint{3.875109in}{5.017553in}}%
\pgfpathlineto{\pgfqpoint{3.888070in}{5.015161in}}%
\pgfpathlineto{\pgfqpoint{3.902193in}{5.007763in}}%
\pgfpathlineto{\pgfqpoint{3.917309in}{4.999385in}}%
\pgfpathlineto{\pgfqpoint{3.932650in}{4.994874in}}%
\pgfpathlineto{\pgfqpoint{3.947805in}{4.992193in}}%
\pgfpathlineto{\pgfqpoint{3.961791in}{4.990016in}}%
\pgfpathlineto{\pgfqpoint{3.973291in}{4.988867in}}%
\pgfpathlineto{\pgfqpoint{3.984669in}{4.987025in}}%
\pgfpathlineto{\pgfqpoint{3.995117in}{4.984053in}}%
\pgfpathlineto{\pgfqpoint{4.001137in}{4.981322in}}%
\pgfpathlineto{\pgfqpoint{4.005497in}{4.980444in}}%
\pgfpathlineto{\pgfqpoint{4.011406in}{4.982056in}}%
\pgfpathlineto{\pgfqpoint{4.018377in}{4.983317in}}%
\pgfpathlineto{\pgfqpoint{4.024954in}{4.985462in}}%
\pgfpathlineto{\pgfqpoint{4.032312in}{4.989825in}}%
\pgfpathlineto{\pgfqpoint{4.040860in}{4.991685in}}%
\pgfpathlineto{\pgfqpoint{4.049773in}{4.991514in}}%
\pgfpathlineto{\pgfqpoint{4.058037in}{4.990985in}}%
\pgfpathlineto{\pgfqpoint{4.063449in}{4.988794in}}%
\pgfpathlineto{\pgfqpoint{4.070123in}{4.983522in}}%
\pgfpathlineto{\pgfqpoint{4.079520in}{4.976541in}}%
\pgfpathlineto{\pgfqpoint{4.088758in}{4.970039in}}%
\pgfpathlineto{\pgfqpoint{4.097666in}{4.962642in}}%
\pgfpathlineto{\pgfqpoint{4.106001in}{4.952638in}}%
\pgfpathlineto{\pgfqpoint{4.114149in}{4.941510in}}%
\pgfpathlineto{\pgfqpoint{4.121031in}{4.929726in}}%
\pgfpathlineto{\pgfqpoint{4.126546in}{4.917459in}}%
\pgfpathlineto{\pgfqpoint{4.131745in}{4.904804in}}%
\pgfpathlineto{\pgfqpoint{4.136163in}{4.891468in}}%
\pgfpathlineto{\pgfqpoint{4.138902in}{4.878668in}}%
\pgfpathlineto{\pgfqpoint{4.141050in}{4.865386in}}%
\pgfpathlineto{\pgfqpoint{4.144320in}{4.852240in}}%
\pgfpathlineto{\pgfqpoint{4.147932in}{4.841266in}}%
\pgfpathlineto{\pgfqpoint{4.150565in}{4.832043in}}%
\pgfpathlineto{\pgfqpoint{4.152092in}{4.823041in}}%
\pgfpathlineto{\pgfqpoint{4.154799in}{4.814348in}}%
\pgfpathlineto{\pgfqpoint{4.159274in}{4.806412in}}%
\pgfpathlineto{\pgfqpoint{4.163290in}{4.800223in}}%
\pgfpathlineto{\pgfqpoint{4.167791in}{4.796025in}}%
\pgfpathlineto{\pgfqpoint{4.173333in}{4.793205in}}%
\pgfpathlineto{\pgfqpoint{4.181056in}{4.792267in}}%
\pgfpathlineto{\pgfqpoint{4.191537in}{4.791771in}}%
\pgfpathlineto{\pgfqpoint{4.202562in}{4.789120in}}%
\pgfpathlineto{\pgfqpoint{4.214942in}{4.786180in}}%
\pgfpathlineto{\pgfqpoint{4.228137in}{4.785131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872791in}{5.038672in}}%
\pgfpathlineto{\pgfqpoint{3.838282in}{5.014127in}}%
\pgfpathlineto{\pgfqpoint{3.848895in}{5.006815in}}%
\pgfpathlineto{\pgfqpoint{3.864348in}{5.010107in}}%
\pgfpathlineto{\pgfqpoint{3.886609in}{5.012319in}}%
\pgfpathlineto{\pgfqpoint{3.900185in}{5.004966in}}%
\pgfpathlineto{\pgfqpoint{3.923538in}{5.019669in}}%
\pgfpathlineto{\pgfqpoint{3.935007in}{4.985032in}}%
\pgfpathlineto{\pgfqpoint{3.930871in}{4.984531in}}%
\pgfpathlineto{\pgfqpoint{3.940107in}{4.984602in}}%
\pgfpathlineto{\pgfqpoint{3.945702in}{4.982025in}}%
\pgfpathlineto{\pgfqpoint{3.957340in}{4.992426in}}%
\pgfpathlineto{\pgfqpoint{3.972846in}{4.991826in}}%
\pgfpathlineto{\pgfqpoint{3.978105in}{4.986372in}}%
\pgfpathlineto{\pgfqpoint{3.991042in}{4.973163in}}%
\pgfpathlineto{\pgfqpoint{4.000233in}{4.962133in}}%
\pgfpathlineto{\pgfqpoint{3.999382in}{4.965548in}}%
\pgfpathlineto{\pgfqpoint{4.000186in}{4.979639in}}%
\pgfpathlineto{\pgfqpoint{4.016874in}{4.972769in}}%
\pgfpathlineto{\pgfqpoint{4.041094in}{4.978075in}}%
\pgfpathlineto{\pgfqpoint{4.039276in}{4.973719in}}%
\pgfpathlineto{\pgfqpoint{4.039014in}{4.971282in}}%
\pgfpathlineto{\pgfqpoint{4.042987in}{4.984257in}}%
\pgfpathlineto{\pgfqpoint{4.061881in}{4.984349in}}%
\pgfpathlineto{\pgfqpoint{4.064092in}{4.979606in}}%
\pgfpathlineto{\pgfqpoint{4.062173in}{4.970967in}}%
\pgfpathlineto{\pgfqpoint{4.082162in}{4.962865in}}%
\pgfpathlineto{\pgfqpoint{4.102419in}{4.959276in}}%
\pgfpathlineto{\pgfqpoint{4.123215in}{4.943311in}}%
\pgfpathlineto{\pgfqpoint{4.130248in}{4.945234in}}%
\pgfpathlineto{\pgfqpoint{4.123180in}{4.951895in}}%
\pgfpathlineto{\pgfqpoint{4.125704in}{4.939953in}}%
\pgfpathlineto{\pgfqpoint{4.137409in}{4.923068in}}%
\pgfpathlineto{\pgfqpoint{4.155320in}{4.908761in}}%
\pgfpathlineto{\pgfqpoint{4.150777in}{4.901778in}}%
\pgfpathlineto{\pgfqpoint{4.155574in}{4.892618in}}%
\pgfpathlineto{\pgfqpoint{4.156561in}{4.881839in}}%
\pgfpathlineto{\pgfqpoint{4.164019in}{4.862884in}}%
\pgfpathlineto{\pgfqpoint{4.188790in}{4.856888in}}%
\pgfpathlineto{\pgfqpoint{4.171093in}{4.839356in}}%
\pgfpathlineto{\pgfqpoint{4.182620in}{4.818258in}}%
\pgfpathlineto{\pgfqpoint{4.175264in}{4.798913in}}%
\pgfpathlineto{\pgfqpoint{4.174873in}{4.788965in}}%
\pgfpathlineto{\pgfqpoint{4.182246in}{4.785903in}}%
\pgfpathlineto{\pgfqpoint{4.187502in}{4.778743in}}%
\pgfpathlineto{\pgfqpoint{4.180350in}{4.771736in}}%
\pgfpathlineto{\pgfqpoint{4.202664in}{4.783164in}}%
\pgfpathlineto{\pgfqpoint{4.196058in}{4.775028in}}%
\pgfpathlineto{\pgfqpoint{4.221131in}{4.762230in}}%
\pgfpathlineto{\pgfqpoint{4.224654in}{4.765495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622522in}{1.641648in}}%
\pgfpathlineto{\pgfqpoint{1.616332in}{1.639726in}}%
\pgfpathlineto{\pgfqpoint{1.610708in}{1.638055in}}%
\pgfpathlineto{\pgfqpoint{1.605129in}{1.635515in}}%
\pgfpathlineto{\pgfqpoint{1.598134in}{1.631436in}}%
\pgfpathlineto{\pgfqpoint{1.590054in}{1.626592in}}%
\pgfpathlineto{\pgfqpoint{1.583817in}{1.619959in}}%
\pgfpathlineto{\pgfqpoint{1.578071in}{1.613137in}}%
\pgfpathlineto{\pgfqpoint{1.572877in}{1.608948in}}%
\pgfpathlineto{\pgfqpoint{1.567182in}{1.605648in}}%
\pgfpathlineto{\pgfqpoint{1.558484in}{1.600583in}}%
\pgfpathlineto{\pgfqpoint{1.548463in}{1.594572in}}%
\pgfpathlineto{\pgfqpoint{1.539561in}{1.587595in}}%
\pgfpathlineto{\pgfqpoint{1.533114in}{1.580433in}}%
\pgfpathlineto{\pgfqpoint{1.528587in}{1.573751in}}%
\pgfpathlineto{\pgfqpoint{1.525740in}{1.566182in}}%
\pgfpathlineto{\pgfqpoint{1.523812in}{1.558863in}}%
\pgfpathlineto{\pgfqpoint{1.521008in}{1.553222in}}%
\pgfpathlineto{\pgfqpoint{1.516331in}{1.549262in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.503875in}{1.538360in}}%
\pgfpathlineto{\pgfqpoint{1.495053in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.489593in}{1.528938in}}%
\pgfpathlineto{\pgfqpoint{1.487340in}{1.521928in}}%
\pgfpathlineto{\pgfqpoint{1.485385in}{1.512155in}}%
\pgfpathlineto{\pgfqpoint{1.483327in}{1.500621in}}%
\pgfpathlineto{\pgfqpoint{1.481718in}{1.491336in}}%
\pgfpathlineto{\pgfqpoint{1.480811in}{1.482877in}}%
\pgfpathlineto{\pgfqpoint{1.481114in}{1.473369in}}%
\pgfpathlineto{\pgfqpoint{1.481847in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.481319in}{1.455133in}}%
\pgfpathlineto{\pgfqpoint{1.480153in}{1.443066in}}%
\pgfpathlineto{\pgfqpoint{1.477287in}{1.428065in}}%
\pgfpathlineto{\pgfqpoint{1.472117in}{1.411039in}}%
\pgfpathlineto{\pgfqpoint{1.463814in}{1.393932in}}%
\pgfpathlineto{\pgfqpoint{1.452531in}{1.376873in}}%
\pgfpathlineto{\pgfqpoint{1.442962in}{1.359800in}}%
\pgfpathlineto{\pgfqpoint{1.434486in}{1.342217in}}%
\pgfpathlineto{\pgfqpoint{1.425963in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{1.419206in}{1.307293in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.405997in}{1.270468in}}%
\pgfpathlineto{\pgfqpoint{1.395780in}{1.252591in}}%
\pgfpathlineto{\pgfqpoint{1.382746in}{1.238396in}}%
\pgfpathlineto{\pgfqpoint{1.367627in}{1.225702in}}%
\pgfpathlineto{\pgfqpoint{1.351502in}{1.212279in}}%
\pgfpathlineto{\pgfqpoint{1.336566in}{1.197908in}}%
\pgfpathlineto{\pgfqpoint{1.325329in}{1.180732in}}%
\pgfpathlineto{\pgfqpoint{1.317241in}{1.159415in}}%
\pgfpathlineto{\pgfqpoint{1.309913in}{1.136139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680316in}{1.675899in}}%
\pgfpathlineto{\pgfqpoint{1.693678in}{1.628604in}}%
\pgfpathlineto{\pgfqpoint{1.687002in}{1.640841in}}%
\pgfpathlineto{\pgfqpoint{1.611788in}{1.654847in}}%
\pgfpathlineto{\pgfqpoint{1.597772in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{1.589245in}{1.656907in}}%
\pgfpathlineto{\pgfqpoint{1.567526in}{1.649470in}}%
\pgfpathlineto{\pgfqpoint{1.565989in}{1.630950in}}%
\pgfpathlineto{\pgfqpoint{1.566033in}{1.610597in}}%
\pgfpathlineto{\pgfqpoint{1.569879in}{1.591582in}}%
\pgfpathlineto{\pgfqpoint{1.554847in}{1.586096in}}%
\pgfpathlineto{\pgfqpoint{1.548901in}{1.594792in}}%
\pgfpathlineto{\pgfqpoint{1.527275in}{1.579518in}}%
\pgfpathlineto{\pgfqpoint{1.551395in}{1.561180in}}%
\pgfpathlineto{\pgfqpoint{1.547626in}{1.558489in}}%
\pgfpathlineto{\pgfqpoint{1.546539in}{1.558949in}}%
\pgfpathlineto{\pgfqpoint{1.566983in}{1.552002in}}%
\pgfpathlineto{\pgfqpoint{1.561822in}{1.560422in}}%
\pgfpathlineto{\pgfqpoint{1.556425in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{1.551828in}{1.530128in}}%
\pgfpathlineto{\pgfqpoint{1.540499in}{1.551179in}}%
\pgfpathlineto{\pgfqpoint{1.516994in}{1.555497in}}%
\pgfpathlineto{\pgfqpoint{1.500934in}{1.547438in}}%
\pgfpathlineto{\pgfqpoint{1.497066in}{1.532563in}}%
\pgfpathlineto{\pgfqpoint{1.486643in}{1.511307in}}%
\pgfpathlineto{\pgfqpoint{1.485638in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.464116in}{1.510160in}}%
\pgfpathlineto{\pgfqpoint{1.480863in}{1.517973in}}%
\pgfpathlineto{\pgfqpoint{1.492556in}{1.494210in}}%
\pgfpathlineto{\pgfqpoint{1.460087in}{1.468342in}}%
\pgfpathlineto{\pgfqpoint{1.468399in}{1.471080in}}%
\pgfpathlineto{\pgfqpoint{1.474481in}{1.466906in}}%
\pgfpathlineto{\pgfqpoint{1.469445in}{1.474436in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{1.441356in}}%
\pgfpathlineto{\pgfqpoint{1.449645in}{1.428164in}}%
\pgfpathlineto{\pgfqpoint{1.455583in}{1.412573in}}%
\pgfpathlineto{\pgfqpoint{1.457937in}{1.403084in}}%
\pgfpathlineto{\pgfqpoint{1.438116in}{1.373712in}}%
\pgfpathlineto{\pgfqpoint{1.446115in}{1.342666in}}%
\pgfpathlineto{\pgfqpoint{1.416766in}{1.336328in}}%
\pgfpathlineto{\pgfqpoint{1.423345in}{1.305496in}}%
\pgfpathlineto{\pgfqpoint{1.420234in}{1.293321in}}%
\pgfpathlineto{\pgfqpoint{1.413240in}{1.251251in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{1.245492in}}%
\pgfpathlineto{\pgfqpoint{1.387950in}{1.236521in}}%
\pgfpathlineto{\pgfqpoint{1.364207in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{1.342029in}{1.171677in}}%
\pgfpathlineto{\pgfqpoint{1.325253in}{1.140948in}}%
\pgfpathlineto{\pgfqpoint{1.327543in}{1.121242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069531in}{2.990077in}}%
\pgfpathlineto{\pgfqpoint{4.068939in}{2.988504in}}%
\pgfpathlineto{\pgfqpoint{4.066019in}{2.986108in}}%
\pgfpathlineto{\pgfqpoint{4.059684in}{2.984434in}}%
\pgfpathlineto{\pgfqpoint{4.050523in}{2.982781in}}%
\pgfpathlineto{\pgfqpoint{4.038878in}{2.979835in}}%
\pgfpathlineto{\pgfqpoint{4.027835in}{2.973889in}}%
\pgfpathlineto{\pgfqpoint{4.017458in}{2.964852in}}%
\pgfpathlineto{\pgfqpoint{4.006165in}{2.955162in}}%
\pgfpathlineto{\pgfqpoint{3.994175in}{2.942112in}}%
\pgfpathlineto{\pgfqpoint{3.981069in}{2.924875in}}%
\pgfpathlineto{\pgfqpoint{3.967956in}{2.905834in}}%
\pgfpathlineto{\pgfqpoint{3.956795in}{2.886079in}}%
\pgfpathlineto{\pgfqpoint{3.948013in}{2.866283in}}%
\pgfpathlineto{\pgfqpoint{3.940116in}{2.845855in}}%
\pgfpathlineto{\pgfqpoint{3.931088in}{2.826099in}}%
\pgfpathlineto{\pgfqpoint{3.920100in}{2.806731in}}%
\pgfpathlineto{\pgfqpoint{3.910894in}{2.787234in}}%
\pgfpathlineto{\pgfqpoint{3.904406in}{2.770310in}}%
\pgfpathlineto{\pgfqpoint{3.899168in}{2.756551in}}%
\pgfpathlineto{\pgfqpoint{3.894968in}{2.742970in}}%
\pgfpathlineto{\pgfqpoint{3.890861in}{2.729264in}}%
\pgfpathlineto{\pgfqpoint{3.888293in}{2.716915in}}%
\pgfpathlineto{\pgfqpoint{3.888423in}{2.704300in}}%
\pgfpathlineto{\pgfqpoint{3.889671in}{2.690124in}}%
\pgfpathlineto{\pgfqpoint{3.891758in}{2.676987in}}%
\pgfpathlineto{\pgfqpoint{3.896396in}{2.665004in}}%
\pgfpathlineto{\pgfqpoint{3.902362in}{2.652703in}}%
\pgfpathlineto{\pgfqpoint{3.905949in}{2.640331in}}%
\pgfpathlineto{\pgfqpoint{3.906226in}{2.627443in}}%
\pgfpathlineto{\pgfqpoint{3.905038in}{2.614238in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.899933in}{2.590819in}}%
\pgfpathlineto{\pgfqpoint{3.897853in}{2.584089in}}%
\pgfpathlineto{\pgfqpoint{3.896723in}{2.580271in}}%
\pgfpathlineto{\pgfqpoint{3.897450in}{2.577247in}}%
\pgfpathlineto{\pgfqpoint{3.900138in}{2.574339in}}%
\pgfpathlineto{\pgfqpoint{3.902680in}{2.568888in}}%
\pgfpathlineto{\pgfqpoint{3.904381in}{2.563062in}}%
\pgfpathlineto{\pgfqpoint{3.904464in}{2.559752in}}%
\pgfpathlineto{\pgfqpoint{3.904498in}{2.557761in}}%
\pgfpathlineto{\pgfqpoint{3.907873in}{2.554540in}}%
\pgfpathlineto{\pgfqpoint{3.915048in}{2.548515in}}%
\pgfpathlineto{\pgfqpoint{3.924062in}{2.541076in}}%
\pgfpathlineto{\pgfqpoint{3.935171in}{2.533493in}}%
\pgfpathlineto{\pgfqpoint{3.948957in}{2.526775in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{2.520614in}}%
\pgfpathlineto{\pgfqpoint{3.977903in}{2.512683in}}%
\pgfpathlineto{\pgfqpoint{3.988776in}{2.503568in}}%
\pgfpathlineto{\pgfqpoint{3.996871in}{2.494281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970071in}{2.912564in}}%
\pgfpathlineto{\pgfqpoint{3.998664in}{2.966171in}}%
\pgfpathlineto{\pgfqpoint{4.009450in}{2.964678in}}%
\pgfpathlineto{\pgfqpoint{4.022050in}{2.966371in}}%
\pgfpathlineto{\pgfqpoint{4.041291in}{2.975593in}}%
\pgfpathlineto{\pgfqpoint{4.029007in}{2.972693in}}%
\pgfpathlineto{\pgfqpoint{4.017066in}{2.969838in}}%
\pgfpathlineto{\pgfqpoint{4.004203in}{2.958611in}}%
\pgfpathlineto{\pgfqpoint{4.019249in}{2.957721in}}%
\pgfpathlineto{\pgfqpoint{3.993294in}{2.928372in}}%
\pgfpathlineto{\pgfqpoint{3.984449in}{2.920048in}}%
\pgfpathlineto{\pgfqpoint{3.984546in}{2.907618in}}%
\pgfpathlineto{\pgfqpoint{3.963121in}{2.898008in}}%
\pgfpathlineto{\pgfqpoint{3.945976in}{2.878061in}}%
\pgfpathlineto{\pgfqpoint{3.935434in}{2.862187in}}%
\pgfpathlineto{\pgfqpoint{3.931059in}{2.844834in}}%
\pgfpathlineto{\pgfqpoint{3.916270in}{2.828935in}}%
\pgfpathlineto{\pgfqpoint{3.907324in}{2.812284in}}%
\pgfpathlineto{\pgfqpoint{3.920569in}{2.792803in}}%
\pgfpathlineto{\pgfqpoint{3.917552in}{2.789688in}}%
\pgfpathlineto{\pgfqpoint{3.913264in}{2.767398in}}%
\pgfpathlineto{\pgfqpoint{3.923403in}{2.742659in}}%
\pgfpathlineto{\pgfqpoint{3.915634in}{2.733841in}}%
\pgfpathlineto{\pgfqpoint{3.908489in}{2.715084in}}%
\pgfpathlineto{\pgfqpoint{3.906997in}{2.691620in}}%
\pgfpathlineto{\pgfqpoint{3.894902in}{2.684045in}}%
\pgfpathlineto{\pgfqpoint{3.896641in}{2.670061in}}%
\pgfpathlineto{\pgfqpoint{3.896250in}{2.660740in}}%
\pgfpathlineto{\pgfqpoint{3.906410in}{2.644515in}}%
\pgfpathlineto{\pgfqpoint{3.913070in}{2.631445in}}%
\pgfpathlineto{\pgfqpoint{3.907750in}{2.610883in}}%
\pgfpathlineto{\pgfqpoint{3.901467in}{2.600061in}}%
\pgfpathlineto{\pgfqpoint{3.893735in}{2.579455in}}%
\pgfpathlineto{\pgfqpoint{3.900579in}{2.567091in}}%
\pgfpathlineto{\pgfqpoint{3.911516in}{2.546165in}}%
\pgfpathlineto{\pgfqpoint{3.905994in}{2.549346in}}%
\pgfpathlineto{\pgfqpoint{3.901773in}{2.561498in}}%
\pgfpathlineto{\pgfqpoint{3.892463in}{2.551399in}}%
\pgfpathlineto{\pgfqpoint{3.896769in}{2.546074in}}%
\pgfpathlineto{\pgfqpoint{3.895963in}{2.555587in}}%
\pgfpathlineto{\pgfqpoint{3.896129in}{2.558596in}}%
\pgfpathlineto{\pgfqpoint{3.889640in}{2.553622in}}%
\pgfpathlineto{\pgfqpoint{3.887691in}{2.546386in}}%
\pgfpathlineto{\pgfqpoint{3.902297in}{2.533306in}}%
\pgfpathlineto{\pgfqpoint{3.928354in}{2.514295in}}%
\pgfpathlineto{\pgfqpoint{3.940260in}{2.533804in}}%
\pgfpathlineto{\pgfqpoint{3.944067in}{2.535079in}}%
\pgfpathlineto{\pgfqpoint{3.975317in}{2.540237in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.537420in}}%
\pgfpathlineto{\pgfqpoint{3.977658in}{2.532843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154230in}{2.755814in}}%
\pgfpathlineto{\pgfqpoint{2.160509in}{2.756170in}}%
\pgfpathlineto{\pgfqpoint{2.166507in}{2.754449in}}%
\pgfpathlineto{\pgfqpoint{2.171682in}{2.748521in}}%
\pgfpathlineto{\pgfqpoint{2.175347in}{2.741008in}}%
\pgfpathlineto{\pgfqpoint{2.179568in}{2.734604in}}%
\pgfpathlineto{\pgfqpoint{2.186068in}{2.731036in}}%
\pgfpathlineto{\pgfqpoint{2.194139in}{2.728069in}}%
\pgfpathlineto{\pgfqpoint{2.200577in}{2.724517in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{2.722435in}}%
\pgfpathlineto{\pgfqpoint{2.208169in}{2.721587in}}%
\pgfpathlineto{\pgfqpoint{2.213985in}{2.721124in}}%
\pgfpathlineto{\pgfqpoint{2.219673in}{2.721781in}}%
\pgfpathlineto{\pgfqpoint{2.224731in}{2.722524in}}%
\pgfpathlineto{\pgfqpoint{2.229462in}{2.722250in}}%
\pgfpathlineto{\pgfqpoint{2.234748in}{2.722440in}}%
\pgfpathlineto{\pgfqpoint{2.240303in}{2.724867in}}%
\pgfpathlineto{\pgfqpoint{2.241661in}{2.728326in}}%
\pgfpathlineto{\pgfqpoint{2.242107in}{2.732319in}}%
\pgfpathlineto{\pgfqpoint{2.245322in}{2.738979in}}%
\pgfpathlineto{\pgfqpoint{2.248298in}{2.746975in}}%
\pgfpathlineto{\pgfqpoint{2.249638in}{2.757591in}}%
\pgfpathlineto{\pgfqpoint{2.250737in}{2.771096in}}%
\pgfpathlineto{\pgfqpoint{2.252805in}{2.783445in}}%
\pgfpathlineto{\pgfqpoint{2.255374in}{2.793281in}}%
\pgfpathlineto{\pgfqpoint{2.258436in}{2.799579in}}%
\pgfpathlineto{\pgfqpoint{2.261819in}{2.800373in}}%
\pgfpathlineto{\pgfqpoint{2.264655in}{2.796321in}}%
\pgfpathlineto{\pgfqpoint{2.268427in}{2.790589in}}%
\pgfpathlineto{\pgfqpoint{2.273514in}{2.784345in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.777651in}}%
\pgfpathlineto{\pgfqpoint{2.280053in}{2.771121in}}%
\pgfpathlineto{\pgfqpoint{2.282040in}{2.767342in}}%
\pgfpathlineto{\pgfqpoint{2.284920in}{2.765055in}}%
\pgfpathlineto{\pgfqpoint{2.288906in}{2.761969in}}%
\pgfpathlineto{\pgfqpoint{2.291684in}{2.759578in}}%
\pgfpathlineto{\pgfqpoint{2.291058in}{2.755472in}}%
\pgfpathlineto{\pgfqpoint{2.286436in}{2.749421in}}%
\pgfpathlineto{\pgfqpoint{2.278552in}{2.743658in}}%
\pgfpathlineto{\pgfqpoint{2.270636in}{2.736888in}}%
\pgfpathlineto{\pgfqpoint{2.263608in}{2.728108in}}%
\pgfpathlineto{\pgfqpoint{2.255506in}{2.717501in}}%
\pgfpathlineto{\pgfqpoint{2.245590in}{2.704091in}}%
\pgfpathlineto{\pgfqpoint{2.234135in}{2.687779in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{2.672198in}}%
\pgfpathlineto{\pgfqpoint{2.213452in}{2.656814in}}%
\pgfpathlineto{\pgfqpoint{2.205665in}{2.640149in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{2.625108in}}%
\pgfpathlineto{\pgfqpoint{2.191268in}{2.610885in}}%
\pgfpathlineto{\pgfqpoint{2.182728in}{2.597332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110944in}{2.716917in}}%
\pgfpathlineto{\pgfqpoint{2.162094in}{2.775191in}}%
\pgfpathlineto{\pgfqpoint{2.173979in}{2.762718in}}%
\pgfpathlineto{\pgfqpoint{2.166831in}{2.776015in}}%
\pgfpathlineto{\pgfqpoint{2.156272in}{2.752819in}}%
\pgfpathlineto{\pgfqpoint{2.174599in}{2.746602in}}%
\pgfpathlineto{\pgfqpoint{2.191745in}{2.735463in}}%
\pgfpathlineto{\pgfqpoint{2.199399in}{2.751284in}}%
\pgfpathlineto{\pgfqpoint{2.195785in}{2.746869in}}%
\pgfpathlineto{\pgfqpoint{2.204590in}{2.731919in}}%
\pgfpathlineto{\pgfqpoint{2.213234in}{2.729677in}}%
\pgfpathlineto{\pgfqpoint{2.218067in}{2.721417in}}%
\pgfpathlineto{\pgfqpoint{2.220924in}{2.731297in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{2.732933in}}%
\pgfpathlineto{\pgfqpoint{2.213354in}{2.718315in}}%
\pgfpathlineto{\pgfqpoint{2.215704in}{2.715567in}}%
\pgfpathlineto{\pgfqpoint{2.222390in}{2.713189in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{2.710796in}}%
\pgfpathlineto{\pgfqpoint{2.238804in}{2.705666in}}%
\pgfpathlineto{\pgfqpoint{2.248858in}{2.715761in}}%
\pgfpathlineto{\pgfqpoint{2.251632in}{2.725598in}}%
\pgfpathlineto{\pgfqpoint{2.253312in}{2.756968in}}%
\pgfpathlineto{\pgfqpoint{2.251646in}{2.764749in}}%
\pgfpathlineto{\pgfqpoint{2.248971in}{2.776203in}}%
\pgfpathlineto{\pgfqpoint{2.258992in}{2.784906in}}%
\pgfpathlineto{\pgfqpoint{2.280720in}{2.810560in}}%
\pgfpathlineto{\pgfqpoint{2.279060in}{2.825260in}}%
\pgfpathlineto{\pgfqpoint{2.290804in}{2.829763in}}%
\pgfpathlineto{\pgfqpoint{2.291303in}{2.823397in}}%
\pgfpathlineto{\pgfqpoint{2.294874in}{2.822311in}}%
\pgfpathlineto{\pgfqpoint{2.303862in}{2.797158in}}%
\pgfpathlineto{\pgfqpoint{2.300522in}{2.798049in}}%
\pgfpathlineto{\pgfqpoint{2.302470in}{2.779102in}}%
\pgfpathlineto{\pgfqpoint{2.300876in}{2.771716in}}%
\pgfpathlineto{\pgfqpoint{2.301777in}{2.752953in}}%
\pgfpathlineto{\pgfqpoint{2.308234in}{2.741990in}}%
\pgfpathlineto{\pgfqpoint{2.303642in}{2.752845in}}%
\pgfpathlineto{\pgfqpoint{2.276515in}{2.745025in}}%
\pgfpathlineto{\pgfqpoint{2.278910in}{2.732346in}}%
\pgfpathlineto{\pgfqpoint{2.270806in}{2.727330in}}%
\pgfpathlineto{\pgfqpoint{2.278633in}{2.709827in}}%
\pgfpathlineto{\pgfqpoint{2.247676in}{2.690529in}}%
\pgfpathlineto{\pgfqpoint{2.231010in}{2.694405in}}%
\pgfpathlineto{\pgfqpoint{2.235877in}{2.681148in}}%
\pgfpathlineto{\pgfqpoint{2.218139in}{2.676521in}}%
\pgfpathlineto{\pgfqpoint{2.208180in}{2.664194in}}%
\pgfpathlineto{\pgfqpoint{2.199400in}{2.650360in}}%
\pgfpathlineto{\pgfqpoint{2.185314in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{2.168962in}{2.616906in}}%
\pgfpathlineto{\pgfqpoint{2.161096in}{2.616174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652580in}{2.394408in}}%
\pgfpathlineto{\pgfqpoint{1.653496in}{2.394323in}}%
\pgfpathlineto{\pgfqpoint{1.654438in}{2.394244in}}%
\pgfpathlineto{\pgfqpoint{1.654547in}{2.395560in}}%
\pgfpathlineto{\pgfqpoint{1.654447in}{2.397831in}}%
\pgfpathlineto{\pgfqpoint{1.655082in}{2.401672in}}%
\pgfpathlineto{\pgfqpoint{1.655086in}{2.404959in}}%
\pgfpathlineto{\pgfqpoint{1.653552in}{2.404765in}}%
\pgfpathlineto{\pgfqpoint{1.652728in}{2.402598in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{2.398786in}}%
\pgfpathlineto{\pgfqpoint{1.658346in}{2.394280in}}%
\pgfpathlineto{\pgfqpoint{1.664863in}{2.391067in}}%
\pgfpathlineto{\pgfqpoint{1.671425in}{2.387050in}}%
\pgfpathlineto{\pgfqpoint{1.676488in}{2.382418in}}%
\pgfpathlineto{\pgfqpoint{1.683008in}{2.377429in}}%
\pgfpathlineto{\pgfqpoint{1.691816in}{2.371736in}}%
\pgfpathlineto{\pgfqpoint{1.699263in}{2.366004in}}%
\pgfpathlineto{\pgfqpoint{1.704489in}{2.361851in}}%
\pgfpathlineto{\pgfqpoint{1.708149in}{2.360154in}}%
\pgfpathlineto{\pgfqpoint{1.711112in}{2.358524in}}%
\pgfpathlineto{\pgfqpoint{1.714400in}{2.355142in}}%
\pgfpathlineto{\pgfqpoint{1.717834in}{2.348607in}}%
\pgfpathlineto{\pgfqpoint{1.721364in}{2.342190in}}%
\pgfpathlineto{\pgfqpoint{1.722853in}{2.336202in}}%
\pgfpathlineto{\pgfqpoint{1.721452in}{2.328496in}}%
\pgfpathlineto{\pgfqpoint{1.720020in}{2.320153in}}%
\pgfpathlineto{\pgfqpoint{1.720283in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{1.721731in}{2.303883in}}%
\pgfpathlineto{\pgfqpoint{1.725363in}{2.297126in}}%
\pgfpathlineto{\pgfqpoint{1.729228in}{2.291314in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{2.286387in}}%
\pgfpathlineto{\pgfqpoint{1.728860in}{2.281447in}}%
\pgfpathlineto{\pgfqpoint{1.727855in}{2.274997in}}%
\pgfpathlineto{\pgfqpoint{1.725981in}{2.266532in}}%
\pgfpathlineto{\pgfqpoint{1.723632in}{2.258418in}}%
\pgfpathlineto{\pgfqpoint{1.720590in}{2.250894in}}%
\pgfpathlineto{\pgfqpoint{1.715348in}{2.242710in}}%
\pgfpathlineto{\pgfqpoint{1.710424in}{2.234300in}}%
\pgfpathlineto{\pgfqpoint{1.707109in}{2.226199in}}%
\pgfpathlineto{\pgfqpoint{1.705809in}{2.219402in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{2.213791in}}%
\pgfpathlineto{\pgfqpoint{1.711958in}{2.207517in}}%
\pgfpathlineto{\pgfqpoint{1.717421in}{2.201200in}}%
\pgfpathlineto{\pgfqpoint{1.722662in}{2.194679in}}%
\pgfpathlineto{\pgfqpoint{1.726849in}{2.188531in}}%
\pgfpathlineto{\pgfqpoint{1.728443in}{2.183563in}}%
\pgfpathlineto{\pgfqpoint{1.730324in}{2.177594in}}%
\pgfpathlineto{\pgfqpoint{1.732410in}{2.170294in}}%
\pgfpathlineto{\pgfqpoint{1.734102in}{2.164484in}}%
\pgfpathlineto{\pgfqpoint{1.735875in}{2.158968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689029in}{2.329219in}}%
\pgfpathlineto{\pgfqpoint{1.628964in}{2.367899in}}%
\pgfpathlineto{\pgfqpoint{1.645500in}{2.409249in}}%
\pgfpathlineto{\pgfqpoint{1.625829in}{2.419579in}}%
\pgfpathlineto{\pgfqpoint{1.632133in}{2.422114in}}%
\pgfpathlineto{\pgfqpoint{1.631150in}{2.429275in}}%
\pgfpathlineto{\pgfqpoint{1.639966in}{2.434642in}}%
\pgfpathlineto{\pgfqpoint{1.642905in}{2.414804in}}%
\pgfpathlineto{\pgfqpoint{1.665807in}{2.394239in}}%
\pgfpathlineto{\pgfqpoint{1.653303in}{2.383774in}}%
\pgfpathlineto{\pgfqpoint{1.666554in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{1.675550in}{2.376612in}}%
\pgfpathlineto{\pgfqpoint{1.678036in}{2.379799in}}%
\pgfpathlineto{\pgfqpoint{1.669069in}{2.375616in}}%
\pgfpathlineto{\pgfqpoint{1.690696in}{2.383059in}}%
\pgfpathlineto{\pgfqpoint{1.701436in}{2.361502in}}%
\pgfpathlineto{\pgfqpoint{1.701174in}{2.354303in}}%
\pgfpathlineto{\pgfqpoint{1.700468in}{2.361444in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{2.364652in}}%
\pgfpathlineto{\pgfqpoint{1.718319in}{2.373014in}}%
\pgfpathlineto{\pgfqpoint{1.720972in}{2.376751in}}%
\pgfpathlineto{\pgfqpoint{1.736169in}{2.370597in}}%
\pgfpathlineto{\pgfqpoint{1.743381in}{2.368681in}}%
\pgfpathlineto{\pgfqpoint{1.743745in}{2.353433in}}%
\pgfpathlineto{\pgfqpoint{1.751795in}{2.358363in}}%
\pgfpathlineto{\pgfqpoint{1.744830in}{2.353804in}}%
\pgfpathlineto{\pgfqpoint{1.740606in}{2.327617in}}%
\pgfpathlineto{\pgfqpoint{1.738046in}{2.313793in}}%
\pgfpathlineto{\pgfqpoint{1.749438in}{2.306148in}}%
\pgfpathlineto{\pgfqpoint{1.742946in}{2.295349in}}%
\pgfpathlineto{\pgfqpoint{1.742819in}{2.300349in}}%
\pgfpathlineto{\pgfqpoint{1.731456in}{2.297087in}}%
\pgfpathlineto{\pgfqpoint{1.717171in}{2.299428in}}%
\pgfpathlineto{\pgfqpoint{1.723729in}{2.289721in}}%
\pgfpathlineto{\pgfqpoint{1.709612in}{2.282270in}}%
\pgfpathlineto{\pgfqpoint{1.714739in}{2.261750in}}%
\pgfpathlineto{\pgfqpoint{1.710392in}{2.259087in}}%
\pgfpathlineto{\pgfqpoint{1.711564in}{2.245583in}}%
\pgfpathlineto{\pgfqpoint{1.700062in}{2.232941in}}%
\pgfpathlineto{\pgfqpoint{1.698893in}{2.222944in}}%
\pgfpathlineto{\pgfqpoint{1.675372in}{2.195708in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{2.173137in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{2.182289in}}%
\pgfpathlineto{\pgfqpoint{1.702857in}{2.172438in}}%
\pgfpathlineto{\pgfqpoint{1.704369in}{2.165890in}}%
\pgfpathlineto{\pgfqpoint{1.710286in}{2.168076in}}%
\pgfpathlineto{\pgfqpoint{1.731314in}{2.169862in}}%
\pgfpathlineto{\pgfqpoint{1.746853in}{2.170075in}}%
\pgfpathlineto{\pgfqpoint{1.735370in}{2.177114in}}%
\pgfpathlineto{\pgfqpoint{1.720252in}{2.165139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851451in}{3.192227in}}%
\pgfpathlineto{\pgfqpoint{3.851900in}{3.199632in}}%
\pgfpathlineto{\pgfqpoint{3.851997in}{3.207306in}}%
\pgfpathlineto{\pgfqpoint{3.851726in}{3.217677in}}%
\pgfpathlineto{\pgfqpoint{3.849984in}{3.229701in}}%
\pgfpathlineto{\pgfqpoint{3.847026in}{3.242084in}}%
\pgfpathlineto{\pgfqpoint{3.845562in}{3.254156in}}%
\pgfpathlineto{\pgfqpoint{3.849128in}{3.266102in}}%
\pgfpathlineto{\pgfqpoint{3.854962in}{3.281585in}}%
\pgfpathlineto{\pgfqpoint{3.859243in}{3.301733in}}%
\pgfpathlineto{\pgfqpoint{3.862037in}{3.322903in}}%
\pgfpathlineto{\pgfqpoint{3.865449in}{3.341842in}}%
\pgfpathlineto{\pgfqpoint{3.869578in}{3.358512in}}%
\pgfpathlineto{\pgfqpoint{3.871722in}{3.375301in}}%
\pgfpathlineto{\pgfqpoint{3.874224in}{3.392399in}}%
\pgfpathlineto{\pgfqpoint{3.876493in}{3.406560in}}%
\pgfpathlineto{\pgfqpoint{3.874954in}{3.418856in}}%
\pgfpathlineto{\pgfqpoint{3.870517in}{3.430693in}}%
\pgfpathlineto{\pgfqpoint{3.864107in}{3.439969in}}%
\pgfpathlineto{\pgfqpoint{3.855507in}{3.448437in}}%
\pgfpathlineto{\pgfqpoint{3.847594in}{3.458636in}}%
\pgfpathlineto{\pgfqpoint{3.841374in}{3.468779in}}%
\pgfpathlineto{\pgfqpoint{3.836338in}{3.477682in}}%
\pgfpathlineto{\pgfqpoint{3.830547in}{3.485813in}}%
\pgfpathlineto{\pgfqpoint{3.821471in}{3.494503in}}%
\pgfpathlineto{\pgfqpoint{3.810532in}{3.503714in}}%
\pgfpathlineto{\pgfqpoint{3.798762in}{3.511472in}}%
\pgfpathlineto{\pgfqpoint{3.789369in}{3.517701in}}%
\pgfpathlineto{\pgfqpoint{3.782581in}{3.523975in}}%
\pgfpathlineto{\pgfqpoint{3.775526in}{3.531189in}}%
\pgfpathlineto{\pgfqpoint{3.767491in}{3.536783in}}%
\pgfpathlineto{\pgfqpoint{3.758435in}{3.542464in}}%
\pgfpathlineto{\pgfqpoint{3.748030in}{3.550302in}}%
\pgfpathlineto{\pgfqpoint{3.734897in}{3.558683in}}%
\pgfpathlineto{\pgfqpoint{3.720070in}{3.568271in}}%
\pgfpathlineto{\pgfqpoint{3.703039in}{3.578417in}}%
\pgfpathlineto{\pgfqpoint{3.683393in}{3.586926in}}%
\pgfpathlineto{\pgfqpoint{3.663635in}{3.593638in}}%
\pgfpathlineto{\pgfqpoint{3.645973in}{3.599844in}}%
\pgfpathlineto{\pgfqpoint{3.630802in}{3.606963in}}%
\pgfpathlineto{\pgfqpoint{3.616933in}{3.613510in}}%
\pgfpathlineto{\pgfqpoint{3.603253in}{3.618293in}}%
\pgfpathlineto{\pgfqpoint{3.590089in}{3.623671in}}%
\pgfpathlineto{\pgfqpoint{3.577938in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{3.564949in}{3.639811in}}%
\pgfpathlineto{\pgfqpoint{3.552127in}{3.649751in}}%
\pgfpathlineto{\pgfqpoint{3.539435in}{3.658594in}}%
\pgfpathlineto{\pgfqpoint{3.524016in}{3.667892in}}%
\pgfpathlineto{\pgfqpoint{3.505889in}{3.677379in}}%
\pgfpathlineto{\pgfqpoint{3.486841in}{3.686007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825254in}{3.122557in}}%
\pgfpathlineto{\pgfqpoint{3.851735in}{3.218976in}}%
\pgfpathlineto{\pgfqpoint{3.866510in}{3.184526in}}%
\pgfpathlineto{\pgfqpoint{3.875073in}{3.195922in}}%
\pgfpathlineto{\pgfqpoint{3.874235in}{3.221974in}}%
\pgfpathlineto{\pgfqpoint{3.877954in}{3.234991in}}%
\pgfpathlineto{\pgfqpoint{3.866193in}{3.245884in}}%
\pgfpathlineto{\pgfqpoint{3.840021in}{3.269806in}}%
\pgfpathlineto{\pgfqpoint{3.834626in}{3.273020in}}%
\pgfpathlineto{\pgfqpoint{3.848515in}{3.310649in}}%
\pgfpathlineto{\pgfqpoint{3.857682in}{3.331629in}}%
\pgfpathlineto{\pgfqpoint{3.859735in}{3.340359in}}%
\pgfpathlineto{\pgfqpoint{3.876141in}{3.341768in}}%
\pgfpathlineto{\pgfqpoint{3.865779in}{3.363772in}}%
\pgfpathlineto{\pgfqpoint{3.865996in}{3.384702in}}%
\pgfpathlineto{\pgfqpoint{3.863990in}{3.396326in}}%
\pgfpathlineto{\pgfqpoint{3.869484in}{3.410213in}}%
\pgfpathlineto{\pgfqpoint{3.876805in}{3.416560in}}%
\pgfpathlineto{\pgfqpoint{3.876419in}{3.435582in}}%
\pgfpathlineto{\pgfqpoint{3.879353in}{3.426896in}}%
\pgfpathlineto{\pgfqpoint{3.874738in}{3.445976in}}%
\pgfpathlineto{\pgfqpoint{3.866235in}{3.461097in}}%
\pgfpathlineto{\pgfqpoint{3.845413in}{3.467795in}}%
\pgfpathlineto{\pgfqpoint{3.839280in}{3.466546in}}%
\pgfpathlineto{\pgfqpoint{3.837085in}{3.500541in}}%
\pgfpathlineto{\pgfqpoint{3.824580in}{3.495695in}}%
\pgfpathlineto{\pgfqpoint{3.800791in}{3.526908in}}%
\pgfpathlineto{\pgfqpoint{3.771329in}{3.523755in}}%
\pgfpathlineto{\pgfqpoint{3.766790in}{3.533350in}}%
\pgfpathlineto{\pgfqpoint{3.772127in}{3.542525in}}%
\pgfpathlineto{\pgfqpoint{3.777786in}{3.534303in}}%
\pgfpathlineto{\pgfqpoint{3.769711in}{3.547900in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{3.541454in}}%
\pgfpathlineto{\pgfqpoint{3.717677in}{3.566994in}}%
\pgfpathlineto{\pgfqpoint{3.724500in}{3.552555in}}%
\pgfpathlineto{\pgfqpoint{3.707734in}{3.564772in}}%
\pgfpathlineto{\pgfqpoint{3.679757in}{3.574108in}}%
\pgfpathlineto{\pgfqpoint{3.665223in}{3.584726in}}%
\pgfpathlineto{\pgfqpoint{3.646501in}{3.600033in}}%
\pgfpathlineto{\pgfqpoint{3.629410in}{3.597687in}}%
\pgfpathlineto{\pgfqpoint{3.611309in}{3.614785in}}%
\pgfpathlineto{\pgfqpoint{3.588603in}{3.627241in}}%
\pgfpathlineto{\pgfqpoint{3.581736in}{3.607671in}}%
\pgfpathlineto{\pgfqpoint{3.572749in}{3.622589in}}%
\pgfpathlineto{\pgfqpoint{3.562617in}{3.636123in}}%
\pgfpathlineto{\pgfqpoint{3.551731in}{3.642038in}}%
\pgfpathlineto{\pgfqpoint{3.531591in}{3.669787in}}%
\pgfpathlineto{\pgfqpoint{3.515625in}{3.684297in}}%
\pgfpathlineto{\pgfqpoint{3.497260in}{3.697012in}}%
\pgfpathlineto{\pgfqpoint{3.472300in}{3.707086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235051in}{2.915519in}}%
\pgfpathlineto{\pgfqpoint{5.236000in}{2.919668in}}%
\pgfpathlineto{\pgfqpoint{5.237248in}{2.923990in}}%
\pgfpathlineto{\pgfqpoint{5.237180in}{2.929420in}}%
\pgfpathlineto{\pgfqpoint{5.235578in}{2.936528in}}%
\pgfpathlineto{\pgfqpoint{5.235853in}{2.945942in}}%
\pgfpathlineto{\pgfqpoint{5.235932in}{2.958434in}}%
\pgfpathlineto{\pgfqpoint{5.233686in}{2.971051in}}%
\pgfpathlineto{\pgfqpoint{5.231368in}{2.981141in}}%
\pgfpathlineto{\pgfqpoint{5.231610in}{2.989825in}}%
\pgfpathlineto{\pgfqpoint{5.232822in}{2.996126in}}%
\pgfpathlineto{\pgfqpoint{5.234111in}{3.001646in}}%
\pgfpathlineto{\pgfqpoint{5.237453in}{3.006749in}}%
\pgfpathlineto{\pgfqpoint{5.242374in}{3.009987in}}%
\pgfpathlineto{\pgfqpoint{5.245918in}{3.013215in}}%
\pgfpathlineto{\pgfqpoint{5.247591in}{3.015479in}}%
\pgfpathlineto{\pgfqpoint{5.249175in}{3.016853in}}%
\pgfpathlineto{\pgfqpoint{5.249654in}{3.018454in}}%
\pgfpathlineto{\pgfqpoint{5.249899in}{3.020402in}}%
\pgfpathlineto{\pgfqpoint{5.251273in}{3.021329in}}%
\pgfpathlineto{\pgfqpoint{5.253091in}{3.019115in}}%
\pgfpathlineto{\pgfqpoint{5.254803in}{3.014642in}}%
\pgfpathlineto{\pgfqpoint{5.256127in}{3.010203in}}%
\pgfpathlineto{\pgfqpoint{5.255914in}{3.006313in}}%
\pgfpathlineto{\pgfqpoint{5.255482in}{3.001915in}}%
\pgfpathlineto{\pgfqpoint{5.256856in}{3.000274in}}%
\pgfpathlineto{\pgfqpoint{5.259073in}{3.001000in}}%
\pgfpathlineto{\pgfqpoint{5.262469in}{3.002561in}}%
\pgfpathlineto{\pgfqpoint{5.267469in}{3.005320in}}%
\pgfpathlineto{\pgfqpoint{5.272186in}{3.006611in}}%
\pgfpathlineto{\pgfqpoint{5.276330in}{3.008239in}}%
\pgfpathlineto{\pgfqpoint{5.279808in}{3.012697in}}%
\pgfpathlineto{\pgfqpoint{5.282567in}{3.018613in}}%
\pgfpathlineto{\pgfqpoint{5.285015in}{3.025573in}}%
\pgfpathlineto{\pgfqpoint{5.288888in}{3.032878in}}%
\pgfpathlineto{\pgfqpoint{5.294262in}{3.040109in}}%
\pgfpathlineto{\pgfqpoint{5.298874in}{3.048250in}}%
\pgfpathlineto{\pgfqpoint{5.301394in}{3.058086in}}%
\pgfpathlineto{\pgfqpoint{5.301096in}{3.070600in}}%
\pgfpathlineto{\pgfqpoint{5.302264in}{3.084639in}}%
\pgfpathlineto{\pgfqpoint{5.305121in}{3.099737in}}%
\pgfpathlineto{\pgfqpoint{5.305652in}{3.114439in}}%
\pgfpathlineto{\pgfqpoint{5.303944in}{3.127009in}}%
\pgfpathlineto{\pgfqpoint{5.298117in}{3.138534in}}%
\pgfpathlineto{\pgfqpoint{5.287124in}{3.153050in}}%
\pgfpathlineto{\pgfqpoint{5.274839in}{3.170165in}}%
\pgfpathlineto{\pgfqpoint{5.262238in}{3.188150in}}%
\pgfpathlineto{\pgfqpoint{5.250248in}{3.207059in}}%
\pgfpathlineto{\pgfqpoint{5.240730in}{3.226294in}}%
\pgfpathlineto{\pgfqpoint{5.231214in}{3.243596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838871in}{0.787943in}}{\pgfqpoint{5.077796in}{5.077796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208143in}{2.925086in}}%
\pgfpathlineto{\pgfqpoint{5.193942in}{2.953195in}}%
\pgfpathlineto{\pgfqpoint{5.201632in}{2.934693in}}%
\pgfpathlineto{\pgfqpoint{5.214223in}{2.938605in}}%
\pgfpathlineto{\pgfqpoint{5.227362in}{2.942442in}}%
\pgfpathlineto{\pgfqpoint{5.232025in}{2.946646in}}%
\pgfpathlineto{\pgfqpoint{5.231827in}{2.960250in}}%
\pgfpathlineto{\pgfqpoint{5.230827in}{2.970057in}}%
\pgfpathlineto{\pgfqpoint{5.221453in}{2.975615in}}%
\pgfpathlineto{\pgfqpoint{5.229766in}{2.979017in}}%
\pgfpathlineto{\pgfqpoint{5.232547in}{2.985261in}}%
\pgfpathlineto{\pgfqpoint{5.230855in}{2.986462in}}%
\pgfpathlineto{\pgfqpoint{5.240271in}{2.996257in}}%
\pgfpathlineto{\pgfqpoint{5.237051in}{3.017670in}}%
\pgfpathlineto{\pgfqpoint{5.250218in}{3.031353in}}%
\pgfpathlineto{\pgfqpoint{5.269551in}{3.027744in}}%
\pgfpathlineto{\pgfqpoint{5.273858in}{3.037243in}}%
\pgfpathlineto{\pgfqpoint{5.277716in}{3.028090in}}%
\pgfpathlineto{\pgfqpoint{5.273499in}{3.021256in}}%
\pgfpathlineto{\pgfqpoint{5.278404in}{3.026202in}}%
\pgfpathlineto{\pgfqpoint{5.269402in}{3.011551in}}%
\pgfpathlineto{\pgfqpoint{5.277925in}{3.013124in}}%
\pgfpathlineto{\pgfqpoint{5.279639in}{3.014168in}}%
\pgfpathlineto{\pgfqpoint{5.275837in}{3.020381in}}%
\pgfpathlineto{\pgfqpoint{5.277560in}{3.016973in}}%
\pgfpathlineto{\pgfqpoint{5.271615in}{2.999482in}}%
\pgfpathlineto{\pgfqpoint{5.274570in}{2.994161in}}%
\pgfpathlineto{\pgfqpoint{5.261782in}{3.000309in}}%
\pgfpathlineto{\pgfqpoint{5.266352in}{3.013954in}}%
\pgfpathlineto{\pgfqpoint{5.267329in}{3.010526in}}%
\pgfpathlineto{\pgfqpoint{5.262946in}{3.001440in}}%
\pgfpathlineto{\pgfqpoint{5.273565in}{2.994951in}}%
\pgfpathlineto{\pgfqpoint{5.272703in}{3.014865in}}%
\pgfpathlineto{\pgfqpoint{5.279216in}{3.023710in}}%
\pgfpathlineto{\pgfqpoint{5.285855in}{3.029651in}}%
\pgfpathlineto{\pgfqpoint{5.284337in}{3.038304in}}%
\pgfpathlineto{\pgfqpoint{5.282665in}{3.033001in}}%
\pgfpathlineto{\pgfqpoint{5.281511in}{3.049103in}}%
\pgfpathlineto{\pgfqpoint{5.311002in}{3.067854in}}%
\pgfpathlineto{\pgfqpoint{5.306890in}{3.072422in}}%
\pgfpathlineto{\pgfqpoint{5.312052in}{3.097092in}}%
\pgfpathlineto{\pgfqpoint{5.309859in}{3.107030in}}%
\pgfpathlineto{\pgfqpoint{5.320986in}{3.123357in}}%
\pgfpathlineto{\pgfqpoint{5.320765in}{3.126678in}}%
\pgfpathlineto{\pgfqpoint{5.307685in}{3.146556in}}%
\pgfpathlineto{\pgfqpoint{5.315202in}{3.176101in}}%
\pgfpathlineto{\pgfqpoint{5.286528in}{3.195330in}}%
\pgfpathlineto{\pgfqpoint{5.269599in}{3.224835in}}%
\pgfpathlineto{\pgfqpoint{5.252858in}{3.226774in}}%
\pgfpathlineto{\pgfqpoint{5.258316in}{3.237581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838871in}{0.787943in}}%
\pgfpathlineto{\pgfqpoint{0.838871in}{5.865739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916667in}{0.787943in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{5.865739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838871in}{0.787943in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{0.787943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838871in}{5.865739in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{5.865739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994427in}{4.714582in}}%
\pgfpathlineto{\pgfqpoint{3.248056in}{4.714582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.292500in}{4.714582in}}{\pgfqpoint{3.292500in}{4.759026in}}%
\pgfpathlineto{\pgfqpoint{3.292500in}{5.710183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.292500in}{5.754628in}}{\pgfqpoint{3.248056in}{5.754628in}}%
\pgfpathlineto{\pgfqpoint{0.994427in}{5.754628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949982in}{5.754628in}}{\pgfqpoint{0.949982in}{5.710183in}}%
\pgfpathlineto{\pgfqpoint{0.949982in}{4.759026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949982in}{4.714582in}}{\pgfqpoint{0.994427in}{4.714582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038871in}{5.576850in}}%
\pgfpathlineto{\pgfqpoint{1.483315in}{5.576850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661093in,y=5.499072in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont True track}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038871in}{5.252390in}}%
\pgfpathlineto{\pgfqpoint{1.483315in}{5.252390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661093in,y=5.174612in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Estimated track}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261093in}{4.908486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661093in,y=4.850153in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Anchor position}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/confidence_percent_twosided_r100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794080in}{0.749804in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{0.749804in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{5.872390in}}%
\pgfpathlineto{\pgfqpoint{0.794080in}{5.872390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794080in}{0.749804in}}{\pgfqpoint{5.122587in}{5.122587in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983805in}{0.749804in}}%
\pgfpathlineto{\pgfqpoint{0.983805in}{5.872390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983805in}{0.749804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983805in,y=0.652581in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794080in}{0.749804in}}{\pgfqpoint{5.122587in}{5.122587in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932432in}{0.749804in}}%
\pgfpathlineto{\pgfqpoint{1.932432in}{5.872390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932432in}{0.749804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932432in,y=0.652581in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794080in}{0.749804in}}{\pgfqpoint{5.122587in}{5.122587in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881060in}{0.749804in}}%
\pgfpathlineto{\pgfqpoint{2.881060in}{5.872390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881060in}{0.749804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881060in,y=0.652581in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794080in}{0.749804in}}{\pgfqpoint{5.122587in}{5.122587in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829687in}{0.749804in}}%
\pgfpathlineto{\pgfqpoint{3.829687in}{5.872390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829687in}{0.749804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829687in,y=0.652581in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794080in}{0.749804in}}{\pgfqpoint{5.122587in}{5.122587in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778314in}{0.749804in}}%
\pgfpathlineto{\pgfqpoint{4.778314in}{5.872390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778314in}{0.749804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.778314in,y=0.652581in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794080in}{0.749804in}}{\pgfqpoint{5.122587in}{5.122587in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726941in}{0.749804in}}%
\pgfpathlineto{\pgfqpoint{5.726941in}{5.872390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726941in}{0.749804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.726941in,y=0.652581in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355373in,y=0.383677in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Confidence level \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794080in}{0.749804in}}{\pgfqpoint{5.122587in}{5.122587in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794080in}{0.939529in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{0.939529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794080in}{0.939529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411444in, y=0.856196in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794080in}{0.749804in}}{\pgfqpoint{5.122587in}{5.122587in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794080in}{1.888156in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{1.888156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794080in}{1.888156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411444in, y=1.804823in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794080in}{0.749804in}}{\pgfqpoint{5.122587in}{5.122587in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794080in}{2.836783in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{2.836783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794080in}{2.836783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411444in, y=2.753450in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794080in}{0.749804in}}{\pgfqpoint{5.122587in}{5.122587in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794080in}{3.785411in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{3.785411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794080in}{3.785411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411444in, y=3.702077in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794080in}{0.749804in}}{\pgfqpoint{5.122587in}{5.122587in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794080in}{4.734038in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{4.734038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794080in}{4.734038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411444in, y=4.650704in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794080in}{0.749804in}}{\pgfqpoint{5.122587in}{5.122587in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794080in}{5.682665in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{5.682665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794080in}{5.682665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411444in, y=5.599332in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355889in,y=3.311097in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \mathbb{P}\)(accept \(\displaystyle H_0\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794080in}{0.749804in}}{\pgfqpoint{5.122587in}{5.122587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.489784in}{0.739804in}}%
\pgfpathlineto{\pgfqpoint{5.489784in}{5.882390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794080in}{0.749804in}}{\pgfqpoint{5.122587in}{5.122587in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983805in}{0.939529in}}%
\pgfpathlineto{\pgfqpoint{1.050209in}{0.969247in}}%
\pgfpathlineto{\pgfqpoint{1.135586in}{1.007503in}}%
\pgfpathlineto{\pgfqpoint{1.220962in}{1.044680in}}%
\pgfpathlineto{\pgfqpoint{1.273136in}{1.067584in}}%
\pgfpathlineto{\pgfqpoint{1.529266in}{1.180163in}}%
\pgfpathlineto{\pgfqpoint{1.557725in}{1.192967in}}%
\pgfpathlineto{\pgfqpoint{1.619385in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{1.756936in}{1.281998in}}%
\pgfpathlineto{\pgfqpoint{1.837570in}{1.318335in}}%
\pgfpathlineto{\pgfqpoint{2.169589in}{1.467774in}}%
\pgfpathlineto{\pgfqpoint{2.245479in}{1.502475in}}%
\pgfpathlineto{\pgfqpoint{2.364058in}{1.556813in}}%
\pgfpathlineto{\pgfqpoint{2.610701in}{1.672280in}}%
\pgfpathlineto{\pgfqpoint{2.662875in}{1.697058in}}%
\pgfpathlineto{\pgfqpoint{2.805169in}{1.765077in}}%
\pgfpathlineto{\pgfqpoint{2.990152in}{1.855220in}}%
\pgfpathlineto{\pgfqpoint{3.047069in}{1.883321in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{1.995356in}}%
\pgfpathlineto{\pgfqpoint{3.355373in}{2.039431in}}%
\pgfpathlineto{\pgfqpoint{3.440750in}{2.084157in}}%
\pgfpathlineto{\pgfqpoint{3.483438in}{2.106784in}}%
\pgfpathlineto{\pgfqpoint{3.530869in}{2.131721in}}%
\pgfpathlineto{\pgfqpoint{3.725338in}{2.238223in}}%
\pgfpathlineto{\pgfqpoint{3.976724in}{2.382035in}}%
\pgfpathlineto{\pgfqpoint{4.171193in}{2.499890in}}%
\pgfpathlineto{\pgfqpoint{4.275542in}{2.566515in}}%
\pgfpathlineto{\pgfqpoint{4.436808in}{2.673980in}}%
\pgfpathlineto{\pgfqpoint{4.588589in}{2.781896in}}%
\pgfpathlineto{\pgfqpoint{4.669222in}{2.842506in}}%
\pgfpathlineto{\pgfqpoint{4.740369in}{2.897794in}}%
\pgfpathlineto{\pgfqpoint{4.863690in}{2.999029in}}%
\pgfpathlineto{\pgfqpoint{4.991755in}{3.112969in}}%
\pgfpathlineto{\pgfqpoint{5.053416in}{3.171867in}}%
\pgfpathlineto{\pgfqpoint{5.096104in}{3.214721in}}%
\pgfpathlineto{\pgfqpoint{5.138792in}{3.258991in}}%
\pgfpathlineto{\pgfqpoint{5.195710in}{3.320844in}}%
\pgfpathlineto{\pgfqpoint{5.238398in}{3.370296in}}%
\pgfpathlineto{\pgfqpoint{5.276343in}{3.416968in}}%
\pgfpathlineto{\pgfqpoint{5.309545in}{3.459450in}}%
\pgfpathlineto{\pgfqpoint{5.361720in}{3.531143in}}%
\pgfpathlineto{\pgfqpoint{5.409151in}{3.601868in}}%
\pgfpathlineto{\pgfqpoint{5.456582in}{3.679411in}}%
\pgfpathlineto{\pgfqpoint{5.480298in}{3.721146in}}%
\pgfpathlineto{\pgfqpoint{5.508757in}{3.775417in}}%
\pgfpathlineto{\pgfqpoint{5.537216in}{3.834841in}}%
\pgfpathlineto{\pgfqpoint{5.560931in}{3.888685in}}%
\pgfpathlineto{\pgfqpoint{5.589390in}{3.960923in}}%
\pgfpathlineto{\pgfqpoint{5.613106in}{4.029065in}}%
\pgfpathlineto{\pgfqpoint{5.632079in}{4.091846in}}%
\pgfpathlineto{\pgfqpoint{5.651051in}{4.162903in}}%
\pgfpathlineto{\pgfqpoint{5.665280in}{4.224748in}}%
\pgfpathlineto{\pgfqpoint{5.679510in}{4.297601in}}%
\pgfpathlineto{\pgfqpoint{5.688996in}{4.355650in}}%
\pgfpathlineto{\pgfqpoint{5.698482in}{4.425004in}}%
\pgfpathlineto{\pgfqpoint{5.707969in}{4.512941in}}%
\pgfpathlineto{\pgfqpoint{5.712712in}{4.570205in}}%
\pgfpathlineto{\pgfqpoint{5.717455in}{4.643046in}}%
\pgfpathlineto{\pgfqpoint{5.722198in}{4.750406in}}%
\pgfpathlineto{\pgfqpoint{5.726941in}{5.682665in}}%
\pgfpathlineto{\pgfqpoint{5.726941in}{5.682665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794080in}{0.749804in}}{\pgfqpoint{5.122587in}{5.122587in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983805in}{0.939529in}}%
\pgfpathlineto{\pgfqpoint{1.040723in}{0.997912in}}%
\pgfpathlineto{\pgfqpoint{1.111870in}{1.070202in}}%
\pgfpathlineto{\pgfqpoint{1.372742in}{1.334454in}}%
\pgfpathlineto{\pgfqpoint{1.415431in}{1.377738in}}%
\pgfpathlineto{\pgfqpoint{2.069983in}{2.043280in}}%
\pgfpathlineto{\pgfqpoint{2.131644in}{2.105634in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{2.187763in}}%
\pgfpathlineto{\pgfqpoint{2.250222in}{2.225668in}}%
\pgfpathlineto{\pgfqpoint{2.297654in}{2.273275in}}%
\pgfpathlineto{\pgfqpoint{2.667618in}{2.646313in}}%
\pgfpathlineto{\pgfqpoint{2.696077in}{2.674779in}}%
\pgfpathlineto{\pgfqpoint{2.795683in}{2.774247in}}%
\pgfpathlineto{\pgfqpoint{2.994895in}{2.974851in}}%
\pgfpathlineto{\pgfqpoint{3.061299in}{3.042014in}}%
\pgfpathlineto{\pgfqpoint{3.137189in}{3.118495in}}%
\pgfpathlineto{\pgfqpoint{3.222565in}{3.204263in}}%
\pgfpathlineto{\pgfqpoint{4.194908in}{4.170802in}}%
\pgfpathlineto{\pgfqpoint{4.247083in}{4.222182in}}%
\pgfpathlineto{\pgfqpoint{4.896892in}{4.855512in}}%
\pgfpathlineto{\pgfqpoint{4.939581in}{4.896832in}}%
\pgfpathlineto{\pgfqpoint{4.987012in}{4.943156in}}%
\pgfpathlineto{\pgfqpoint{5.039186in}{4.994211in}}%
\pgfpathlineto{\pgfqpoint{5.252628in}{5.199325in}}%
\pgfpathlineto{\pgfqpoint{5.285830in}{5.231398in}}%
\pgfpathlineto{\pgfqpoint{5.537216in}{5.473286in}}%
\pgfpathlineto{\pgfqpoint{5.613106in}{5.546483in}}%
\pgfpathlineto{\pgfqpoint{5.679510in}{5.612716in}}%
\pgfpathlineto{\pgfqpoint{5.717455in}{5.655693in}}%
\pgfpathlineto{\pgfqpoint{5.722198in}{5.662379in}}%
\pgfpathlineto{\pgfqpoint{5.726941in}{5.682665in}}%
\pgfpathlineto{\pgfqpoint{5.726941in}{5.682665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.794080in}{0.749804in}}{\pgfqpoint{5.122587in}{5.122587in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.983805in}{0.939529in}}%
\pgfpathlineto{\pgfqpoint{5.726941in}{5.682665in}}%
\pgfpathlineto{\pgfqpoint{5.726941in}{5.682665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794080in}{0.749804in}}%
\pgfpathlineto{\pgfqpoint{0.794080in}{5.872390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916667in}{0.749804in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{5.872390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794080in}{0.749804in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{0.749804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794080in}{5.872390in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{5.872390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682081in, y=1.472761in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573505in, y=1.176686in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont  \(\displaystyle = 95\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988524in}{4.828768in}}%
\pgfpathlineto{\pgfqpoint{3.954298in}{4.828768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.009854in}{4.828768in}}{\pgfqpoint{4.009854in}{4.884323in}}%
\pgfpathlineto{\pgfqpoint{4.009854in}{5.677946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.009854in}{5.733502in}}{\pgfqpoint{3.954298in}{5.733502in}}%
\pgfpathlineto{\pgfqpoint{0.988524in}{5.733502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.932969in}{5.733502in}}{\pgfqpoint{0.932969in}{5.677946in}}%
\pgfpathlineto{\pgfqpoint{0.932969in}{4.884323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.932969in}{4.828768in}}{\pgfqpoint{0.988524in}{4.828768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044080in}{5.503830in}}%
\pgfpathlineto{\pgfqpoint{1.599635in}{5.503830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821857in,y=5.406608in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont NEBP (proposed)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044080in}{5.093130in}}%
\pgfpathlineto{\pgfqpoint{1.599635in}{5.093130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821857in,y=4.995908in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont BP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/outage_r100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822604in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{5.873872in}}%
\pgfpathlineto{\pgfqpoint{0.822604in}{5.873872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822604in}{0.779809in}}{\pgfqpoint{5.094063in}{5.094063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054152in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{1.054152in}{5.873872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054152in}{0.779809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054152in,y=0.682587in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822604in}{0.779809in}}{\pgfqpoint{5.094063in}{5.094063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211894in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{2.211894in}{5.873872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211894in}{0.779809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211894in,y=0.682587in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822604in}{0.779809in}}{\pgfqpoint{5.094063in}{5.094063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369635in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{3.369635in}{5.873872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369635in}{0.779809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369635in,y=0.682587in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822604in}{0.779809in}}{\pgfqpoint{5.094063in}{5.094063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527377in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{4.527377in}{5.873872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527377in}{0.779809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527377in,y=0.682587in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822604in}{0.779809in}}{\pgfqpoint{5.094063in}{5.094063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685118in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{5.685118in}{5.873872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685118in}{0.779809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.685118in,y=0.682587in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.36in,y=0.32in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle e_{\text{th}}\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822604in}{0.779809in}}{\pgfqpoint{5.094063in}{5.094063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822604in}{1.008445in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{1.008445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822604in}{1.008445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439968in, y=0.925112in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822604in}{0.779809in}}{\pgfqpoint{5.094063in}{5.094063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822604in}{1.935221in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{1.935221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822604in}{1.935221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439968in, y=1.851888in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822604in}{0.779809in}}{\pgfqpoint{5.094063in}{5.094063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822604in}{2.861997in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{2.861997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822604in}{2.861997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439968in, y=2.778663in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822604in}{0.779809in}}{\pgfqpoint{5.094063in}{5.094063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822604in}{3.788773in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{3.788773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822604in}{3.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439968in, y=3.705439in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822604in}{0.779809in}}{\pgfqpoint{5.094063in}{5.094063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822604in}{4.715548in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{4.715548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822604in}{4.715548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439968in, y=4.632215in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822604in}{0.779809in}}{\pgfqpoint{5.094063in}{5.094063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822604in}{5.642324in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{5.642324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822604in}{5.642324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439968in, y=5.558991in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.32in,y=3.30in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \hat{P}_{\text{out}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822604in}{0.779809in}}{\pgfqpoint{5.094063in}{5.094063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054152in}{5.642324in}}%
\pgfpathlineto{\pgfqpoint{1.065729in}{5.641249in}}%
\pgfpathlineto{\pgfqpoint{1.077307in}{5.638005in}}%
\pgfpathlineto{\pgfqpoint{1.088884in}{5.632530in}}%
\pgfpathlineto{\pgfqpoint{1.100462in}{5.624972in}}%
\pgfpathlineto{\pgfqpoint{1.112039in}{5.615276in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{5.603425in}}%
\pgfpathlineto{\pgfqpoint{1.146771in}{5.573015in}}%
\pgfpathlineto{\pgfqpoint{1.169926in}{5.533616in}}%
\pgfpathlineto{\pgfqpoint{1.193081in}{5.486990in}}%
\pgfpathlineto{\pgfqpoint{1.216236in}{5.432609in}}%
\pgfpathlineto{\pgfqpoint{1.239391in}{5.370030in}}%
\pgfpathlineto{\pgfqpoint{1.262546in}{5.300992in}}%
\pgfpathlineto{\pgfqpoint{1.285700in}{5.225073in}}%
\pgfpathlineto{\pgfqpoint{1.308855in}{5.143005in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{5.010300in}}%
\pgfpathlineto{\pgfqpoint{1.378320in}{4.866509in}}%
\pgfpathlineto{\pgfqpoint{1.413052in}{4.713683in}}%
\pgfpathlineto{\pgfqpoint{1.459362in}{4.497501in}}%
\pgfpathlineto{\pgfqpoint{1.528826in}{4.161040in}}%
\pgfpathlineto{\pgfqpoint{1.644600in}{3.596828in}}%
\pgfpathlineto{\pgfqpoint{1.702487in}{3.326879in}}%
\pgfpathlineto{\pgfqpoint{1.748797in}{3.122050in}}%
\pgfpathlineto{\pgfqpoint{1.783529in}{2.974978in}}%
\pgfpathlineto{\pgfqpoint{1.829839in}{2.790547in}}%
\pgfpathlineto{\pgfqpoint{1.864571in}{2.660877in}}%
\pgfpathlineto{\pgfqpoint{1.899303in}{2.538026in}}%
\pgfpathlineto{\pgfqpoint{1.945613in}{2.387138in}}%
\pgfpathlineto{\pgfqpoint{1.980345in}{2.281634in}}%
\pgfpathlineto{\pgfqpoint{2.015078in}{2.183810in}}%
\pgfpathlineto{\pgfqpoint{2.049810in}{2.092504in}}%
\pgfpathlineto{\pgfqpoint{2.084542in}{2.008487in}}%
\pgfpathlineto{\pgfqpoint{2.130852in}{1.906452in}}%
\pgfpathlineto{\pgfqpoint{2.154007in}{1.859844in}}%
\pgfpathlineto{\pgfqpoint{2.188739in}{1.794265in}}%
\pgfpathlineto{\pgfqpoint{2.223471in}{1.734243in}}%
\pgfpathlineto{\pgfqpoint{2.258203in}{1.678898in}}%
\pgfpathlineto{\pgfqpoint{2.292936in}{1.629026in}}%
\pgfpathlineto{\pgfqpoint{2.327668in}{1.583299in}}%
\pgfpathlineto{\pgfqpoint{2.362400in}{1.540934in}}%
\pgfpathlineto{\pgfqpoint{2.397132in}{1.502178in}}%
\pgfpathlineto{\pgfqpoint{2.431865in}{1.466886in}}%
\pgfpathlineto{\pgfqpoint{2.478174in}{1.424382in}}%
\pgfpathlineto{\pgfqpoint{2.512906in}{1.395383in}}%
\pgfpathlineto{\pgfqpoint{2.547639in}{1.369070in}}%
\pgfpathlineto{\pgfqpoint{2.582371in}{1.344893in}}%
\pgfpathlineto{\pgfqpoint{2.628681in}{1.315736in}}%
\pgfpathlineto{\pgfqpoint{2.686568in}{1.284277in}}%
\pgfpathlineto{\pgfqpoint{2.721300in}{1.267187in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.246643in}}%
\pgfpathlineto{\pgfqpoint{2.837074in}{1.219743in}}%
\pgfpathlineto{\pgfqpoint{2.918116in}{1.193200in}}%
\pgfpathlineto{\pgfqpoint{2.976003in}{1.176745in}}%
\pgfpathlineto{\pgfqpoint{3.033890in}{1.161792in}}%
\pgfpathlineto{\pgfqpoint{3.103355in}{1.146211in}}%
\pgfpathlineto{\pgfqpoint{3.184397in}{1.130446in}}%
\pgfpathlineto{\pgfqpoint{3.288593in}{1.112631in}}%
\pgfpathlineto{\pgfqpoint{3.369635in}{1.100979in}}%
\pgfpathlineto{\pgfqpoint{3.496987in}{1.085479in}}%
\pgfpathlineto{\pgfqpoint{3.693803in}{1.066807in}}%
\pgfpathlineto{\pgfqpoint{3.936929in}{1.050488in}}%
\pgfpathlineto{\pgfqpoint{4.087435in}{1.043049in}}%
\pgfpathlineto{\pgfqpoint{4.353716in}{1.032949in}}%
\pgfpathlineto{\pgfqpoint{4.747348in}{1.023130in}}%
\pgfpathlineto{\pgfqpoint{5.071515in}{1.018450in}}%
\pgfpathlineto{\pgfqpoint{5.523035in}{1.014395in}}%
\pgfpathlineto{\pgfqpoint{5.685118in}{1.013401in}}%
\pgfpathlineto{\pgfqpoint{5.685118in}{1.013401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822604in}{0.779809in}}{\pgfqpoint{5.094063in}{5.094063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054152in}{5.642324in}}%
\pgfpathlineto{\pgfqpoint{1.065729in}{5.640336in}}%
\pgfpathlineto{\pgfqpoint{1.077307in}{5.634428in}}%
\pgfpathlineto{\pgfqpoint{1.088884in}{5.624391in}}%
\pgfpathlineto{\pgfqpoint{1.100462in}{5.610438in}}%
\pgfpathlineto{\pgfqpoint{1.112039in}{5.592992in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{5.572060in}}%
\pgfpathlineto{\pgfqpoint{1.135194in}{5.546884in}}%
\pgfpathlineto{\pgfqpoint{1.146771in}{5.518115in}}%
\pgfpathlineto{\pgfqpoint{1.158349in}{5.485838in}}%
\pgfpathlineto{\pgfqpoint{1.181504in}{5.411691in}}%
\pgfpathlineto{\pgfqpoint{1.204658in}{5.323597in}}%
\pgfpathlineto{\pgfqpoint{1.227813in}{5.222747in}}%
\pgfpathlineto{\pgfqpoint{1.250968in}{5.111889in}}%
\pgfpathlineto{\pgfqpoint{1.274123in}{4.990861in}}%
\pgfpathlineto{\pgfqpoint{1.308855in}{4.793620in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{4.581594in}}%
\pgfpathlineto{\pgfqpoint{1.389897in}{4.281194in}}%
\pgfpathlineto{\pgfqpoint{1.540404in}{3.292303in}}%
\pgfpathlineto{\pgfqpoint{1.586713in}{3.011532in}}%
\pgfpathlineto{\pgfqpoint{1.621445in}{2.815711in}}%
\pgfpathlineto{\pgfqpoint{1.667755in}{2.571749in}}%
\pgfpathlineto{\pgfqpoint{1.702487in}{2.404631in}}%
\pgfpathlineto{\pgfqpoint{1.725642in}{2.300917in}}%
\pgfpathlineto{\pgfqpoint{1.760374in}{2.158194in}}%
\pgfpathlineto{\pgfqpoint{1.795107in}{2.029076in}}%
\pgfpathlineto{\pgfqpoint{1.829839in}{1.912770in}}%
\pgfpathlineto{\pgfqpoint{1.852994in}{1.841874in}}%
\pgfpathlineto{\pgfqpoint{1.887726in}{1.746048in}}%
\pgfpathlineto{\pgfqpoint{1.910881in}{1.688136in}}%
\pgfpathlineto{\pgfqpoint{1.934036in}{1.634461in}}%
\pgfpathlineto{\pgfqpoint{1.957190in}{1.585354in}}%
\pgfpathlineto{\pgfqpoint{1.980345in}{1.540815in}}%
\pgfpathlineto{\pgfqpoint{2.003500in}{1.499490in}}%
\pgfpathlineto{\pgfqpoint{2.038232in}{1.444528in}}%
\pgfpathlineto{\pgfqpoint{2.061387in}{1.411162in}}%
\pgfpathlineto{\pgfqpoint{2.084542in}{1.380898in}}%
\pgfpathlineto{\pgfqpoint{2.107697in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{2.130852in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{2.165584in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{2.200316in}{1.266101in}}%
\pgfpathlineto{\pgfqpoint{2.223471in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{2.269781in}{1.217792in}}%
\pgfpathlineto{\pgfqpoint{2.304513in}{1.198590in}}%
\pgfpathlineto{\pgfqpoint{2.350823in}{1.176266in}}%
\pgfpathlineto{\pgfqpoint{2.385555in}{1.161822in}}%
\pgfpathlineto{\pgfqpoint{2.431865in}{1.145369in}}%
\pgfpathlineto{\pgfqpoint{2.478174in}{1.131208in}}%
\pgfpathlineto{\pgfqpoint{2.524484in}{1.119251in}}%
\pgfpathlineto{\pgfqpoint{2.570794in}{1.108984in}}%
\pgfpathlineto{\pgfqpoint{2.663413in}{1.092717in}}%
\pgfpathlineto{\pgfqpoint{2.732877in}{1.082817in}}%
\pgfpathlineto{\pgfqpoint{2.813919in}{1.073197in}}%
\pgfpathlineto{\pgfqpoint{2.894961in}{1.065437in}}%
\pgfpathlineto{\pgfqpoint{2.987580in}{1.058016in}}%
\pgfpathlineto{\pgfqpoint{3.080200in}{1.051740in}}%
\pgfpathlineto{\pgfqpoint{3.242284in}{1.043169in}}%
\pgfpathlineto{\pgfqpoint{3.578029in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{3.925351in}{1.023971in}}%
\pgfpathlineto{\pgfqpoint{4.261096in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{4.851544in}{1.014409in}}%
\pgfpathlineto{\pgfqpoint{5.256754in}{1.012562in}}%
\pgfpathlineto{\pgfqpoint{5.685118in}{1.011358in}}%
\pgfpathlineto{\pgfqpoint{5.685118in}{1.011358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822604in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{0.822604in}{5.873872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916667in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{5.873872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822604in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{0.779809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822604in}{5.873872in}}%
\pgfpathlineto{\pgfqpoint{5.916667in}{5.873872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722645in}{4.830249in}}%
\pgfpathlineto{\pgfqpoint{5.722222in}{4.830249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.777778in}{4.830249in}}{\pgfqpoint{5.777778in}{4.885805in}}%
\pgfpathlineto{\pgfqpoint{5.777778in}{5.679428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.777778in}{5.734983in}}{\pgfqpoint{5.722222in}{5.734983in}}%
\pgfpathlineto{\pgfqpoint{2.722645in}{5.734983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667090in}{5.734983in}}{\pgfqpoint{2.667090in}{5.679428in}}%
\pgfpathlineto{\pgfqpoint{2.667090in}{4.885805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667090in}{4.830249in}}{\pgfqpoint{2.722645in}{4.830249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778201in}{5.521056in}}%
\pgfpathlineto{\pgfqpoint{3.333756in}{5.521056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555979in,y=5.423834in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont BP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778201in}{5.110356in}}%
\pgfpathlineto{\pgfqpoint{3.333756in}{5.110356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555979in,y=5.013133in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont NEBP (proposed)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

